Stopping Criteria for the Conjugate Gradient Algorithm in High-Order Finite Element Methods

We consider stopping criteria that balance algebraic and discretization errors for the conjugate gradient algorithm applied to high-order finite element discretizations of Poisson problems. Firstly, we introduce a new stopping criterion that suggests stopping when the norm of the linear system residual is less than a small fraction of an error indicator derived directly from the residual. This indicator shares the same mesh size and polynomial degree scaling as the norm of the residual, resulting in a robust criterion regardless of the mesh size, the polynomial degree, and the shape regularity of the mesh. Secondly, for solving Poisson problems with highly variable piecewise constant coefficients, we introduce a subdomain-based criterion that recommends stopping when the norm of the linear system residual restricted to each subdomain is smaller than the corresponding indicator also restricted to that subdomain. Reliability and efficiency theorems for the first criterion are established. Numerical experiments, including tests with highly variable piecewise constant coefficients and a GPU-accelerated three-dimensional elliptic solver, demonstrate that the proposed criteria efficiently avoid both premature termination and over-solving.

==> Data/ext_121.tex <==
\addplot[ 
line width=2.5pt, color=gray, solid ]
coordinates { 
(1, 4.37428)
(2, 4.29275)
(3, 4.21903)
(4, 4.16211)
(5, 4.10586)
(6, 4.05964)
(7, 4.02079)
(8, 3.9863)
(9, 3.95862)
(10, 3.9339)
(11, 3.91299)
(12, 3.89658)
(13, 3.88225)
(14, 3.86986)
(15, 3.85875)
(16, 3.84917)
(17, 3.84145)
(18, 3.83375)
(19, 3.82669)
(20, 3.82045)
(21, 3.8149)
(22, 3.80987)
(23, 3.805)
(24, 3.80047)
(25, 3.79644)
(26, 3.79307)
(27, 3.78981)
(28, 3.78679)
(29, 3.7841)
(30, 3.78197)
(31, 3.78045)
(32, 3.77933)
(33, 3.77851)
(34, 3.77793)
(35, 3.77742)
(36, 3.77684)
(37, 3.77619)
(38, 3.7755)
(39, 3.77486)
(40, 3.77436)
(41, 3.77407)
(42, 3.77388)
(43, 3.77369)
(44, 3.77344)
(45, 3.77326)
(46, 3.77315)
(47, 3.7731)
(48, 3.77311)
(49, 3.77314)
(50, 3.7732)
(51, 3.77327)
(52, 3.77337)
(53, 3.77347)
(54, 3.77356)
(55, 3.77362)
(56, 3.77369)
(57, 3.77374)
(58, 3.77377)
(59, 3.77381)
(60, 3.77382)
(61, 3.77382)
(62, 3.77383)
(63, 3.77383)
(64, 3.77384)
(65, 3.77384)
(66, 3.77385)
(67, 3.77384)
(68, 3.77384)
(69, 3.77383)
(70, 3.77382)
(71, 3.77382)
(72, 3.77382)
(73, 3.77383)
(74, 3.77383)
(75, 3.77383)
(76, 3.77383)
(77, 3.77384)
(78, 3.77384)
(79, 3.77384)
(80, 3.77384)
(81, 3.77384)
(82, 3.77384)
(83, 3.77383)
(84, 3.77383)
(85, 3.77383)
(86, 3.77383)
(87, 3.77383)
(88, 3.77383)
(89, 3.77383)
(90, 3.77382)
(91, 3.77382)
(92, 3.77382)
(93, 3.77381)
(94, 3.77381)
(95, 3.77381)
(96, 3.77381)
(97, 3.7738)
(98, 3.7738)
(99, 3.77379)
(100, 3.77378)
(101, 3.77377)
(102, 3.77376)
(103, 3.77375)
(104, 3.77374)
(105, 3.77373)
(106, 3.77372)
(107, 3.77372)
(108, 3.77372)
(109, 3.77372)
(110, 3.77372)
(111, 3.77371)
(112, 3.77368)
(113, 3.77365)
(114, 3.77361)
(115, 3.77356)
(116, 3.77351)
(117, 3.77346)
(118, 3.77343)
(119, 3.77339)
(120, 3.77335)
(121, 3.77333)
(122, 3.77331)
(123, 3.77329)
(124, 3.77327)
(125, 3.77326)
(126, 3.77325)
(127, 3.77324)
(128, 3.77319)
(129, 3.77312)
(130, 3.77305)
(131, 3.77299)
(132, 3.77296)
(133, 3.77295)
(134, 3.77295)
(135, 3.77296)
(136, 3.77298)
(137, 3.773)
(138, 3.77302)
(139, 3.77303)
(140, 3.77302)
(141, 3.77302)
(142, 3.77304)
(143, 3.77306)
(144, 3.77306)
(145, 3.77305)
(146, 3.77303)
(147, 3.77299)
(148, 3.7729)
(149, 3.77276)
(150, 3.77255)
(151, 3.77227)
(152, 3.77193)
(153, 3.77146)
(154, 3.77097)
(155, 3.77051)
(156, 3.77004)
(157, 3.76942)
(158, 3.7686)
(159, 3.76766)
(160, 3.76665)
(161, 3.76546)
(162, 3.76404)
(163, 3.76241)
(164, 3.76063)
(165, 3.75863)
(166, 3.75612)
(167, 3.75294)
(168, 3.74875)
(169, 3.74373)
(170, 3.73822)
(171, 3.73194)
(172, 3.72462)
(173, 3.71621)
(174, 3.70683)
(175, 3.69675)
(176, 3.6862)
(177, 3.67484)
(178, 3.66258)
(179, 3.64966)
(180, 3.63622)
(181, 3.62275)
(182, 3.61017)
(183, 3.59764)
(184, 3.58493)
(185, 3.57283)
(186, 3.56128)
(187, 3.54929)
(188, 3.53666)
(189, 3.52365)
(190, 3.50972)
(191, 3.4954)
(192, 3.48144)
(193, 3.46763)
(194, 3.45327)
(195, 3.43911)
(196, 3.42568)
(197, 3.41311)
(198, 3.40053)
(199, 3.38652)
(200, 3.3702)
(201, 3.35136)
(202, 3.32945)
(203, 3.30444)
(204, 3.27421)
(205, 3.23849)
(206, 3.19562)
(207, 3.14636)
(208, 3.08923)
(209, 3.02426)
(210, 2.95045)
(211, 2.86691)
(212, 2.77136)
(213, 2.66512)
(214, 2.54979)
(215, 2.4253)
(216, 2.28807)
(217, 2.14912)
(218, 2.01682)
(219, 1.8925)
(220, 1.77848)
(221, 1.68056)
(222, 1.59613)
(223, 1.51828)
(224, 1.44937)
(225, 1.38918)
(226, 1.33691)
(227, 1.29051)
(228, 1.24881)
(229, 1.21178)
(230, 1.1779)
(231, 1.14721)
(232, 1.11829)
(233, 1.09174)
(234, 1.066)
(235, 1.04039)
(236, 1.01517)
(237, 0.989733)
(238, 0.963791)
(239, 0.938146)
(240, 0.912805)
(241, 0.886036)
(242, 0.857927)
(243, 0.827807)
(244, 0.796377)
(245, 0.765681)
(246, 0.736738)
(247, 0.710706)
(248, 0.68711)
(249, 0.665564)
(250, 0.645928)
(251, 0.62726)
(252, 0.609527)
(253, 0.592504)
(254, 0.576898)
(255, 0.562963)
(256, 0.550532)
(257, 0.538509)
(258, 0.526736)
(259, 0.515398)
(260, 0.50466)
(261, 0.494193)
(262, 0.483374)
(263, 0.472039)
(264, 0.460095)
(265, 0.449089)
(266, 0.439686)
(267, 0.431693)
(268, 0.424576)
(269, 0.417956)
(270, 0.412284)
(271, 0.407295)
(272, 0.402792)
(273, 0.398263)
(274, 0.393263)
(275, 0.388674)
(276, 0.384659)
(277, 0.380799)
(278, 0.376294)
(279, 0.371162)
(280, 0.365526)
(281, 0.359322)
(282, 0.352424)
(283, 0.345347)
(284, 0.337634)
(285, 0.329421)
(286, 0.321175)
(287, 0.31282)
(288, 0.304504)
(289, 0.296804)
(290, 0.290287)
(291, 0.285046)
(292, 0.280901)
(293, 0.277475)
(294, 0.274706)
(295, 0.272726)
(296, 0.271611)
(297, 0.270891)
(298, 0.270676)
(299, 0.27101)
(300, 0.271744)
(301, 0.272707)
(302, 0.273606)
(303, 0.274313)
(304, 0.274546)
(305, 0.273933)
(306, 0.27215)
(307, 0.269474)
(308, 0.266008)
(309, 0.261763)
(310, 0.256691)
(311, 0.250824)
(312, 0.244609)
(313, 0.238547)
(314, 0.233036)
(315, 0.227999)
(316, 0.223496)
(317, 0.219774)
(318, 0.216784)
(319, 0.214357)
(320, 0.212385)
(321, 0.210815)
(322, 0.209768)
(323, 0.209222)
(324, 0.209147)
(325, 0.209489)
(326, 0.210067)
(327, 0.210734)
(328, 0.211393)
(329, 0.212116)
(330, 0.212966)
(331, 0.213857)
(332, 0.214599)
(333, 0.215042)
(334, 0.215077)
(335, 0.214598)
(336, 0.213704)
(337, 0.212537)
(338, 0.211146)
(339, 0.209533)
(340, 0.207842)
(341, 0.206292)
(342, 0.204995)
(343, 0.203868)
(344, 0.202968)
(345, 0.202287)
(346, 0.201744)
(347, 0.201323)
(348, 0.200974)
(349, 0.200674)
(350, 0.200409)
(351, 0.200168)
(352, 0.199936)
(353, 0.199727)
(354, 0.199565)
(355, 0.199451)
(356, 0.199376)
(357, 0.199313)
(358, 0.199261)
(359, 0.199235)
(360, 0.199247)
(361, 0.199294)
(362, 0.199355)
(363, 0.199416)
(364, 0.199471)
(365, 0.199522)
(366, 0.199574)
(367, 0.199633)
(368, 0.199679)
(369, 0.199691)
(370, 0.199671)
(371, 0.199624)
(372, 0.199574)
(373, 0.199525)
(374, 0.199467)
(375, 0.199399)
(376, 0.199339)
(377, 0.199298)
(378, 0.199274)
(379, 0.199259)
(380, 0.199237)
(381, 0.199205)
(382, 0.199168)
(383, 0.199141)
(384, 0.199127)
(385, 0.199121)
(386, 0.199115)
(387, 0.199105)
(388, 0.199087)
(389, 0.199065)
(390, 0.199049)
(391, 0.199041)
(392, 0.199037)
(393, 0.199032)
(394, 0.199023)
(395, 0.19901)
(396, 0.198999)
(397, 0.198991)
(398, 0.198987)
(399, 0.198985)
(400, 0.198984)
(401, 0.198985)
(402, 0.19899)
(403, 0.198997)
(404, 0.199004)
(405, 0.199009)
(406, 0.199015)
(407, 0.199021)
(408, 0.199026)
(409, 0.199029)
(410, 0.19903)
(411, 0.199026)
(412, 0.199021)
(413, 0.199015)
(414, 0.199013)
(415, 0.199012)
(416, 0.199012)
(417, 0.199012)
(418, 0.19901)
(419, 0.199008)
(420, 0.199007)
(421, 0.199007)
(422, 0.199007)
(423, 0.199007)
(424, 0.199007)
(425, 0.199007)
(426, 0.199008)
(427, 0.199009)
(428, 0.199009)
(429, 0.19901)
(430, 0.19901)
(431, 0.199011)
(432, 0.199011)
(433, 0.199011)
(434, 0.199011)
(435, 0.199011)
(436, 0.19901)
(437, 0.19901)
(438, 0.199009)
(439, 0.199008)
(440, 0.199008)
(441, 0.199008)
(442, 0.199008)
(443, 0.199008)
(444, 0.199007)
(445, 0.199007)
(446, 0.199007)
(447, 0.199007)
(448, 0.199007)
(449, 0.199008)
(450, 0.199008)
(451, 0.199008)
(452, 0.199008)
(453, 0.199008)
(454, 0.199009)
(455, 0.199009)
(456, 0.199009)
(457, 0.199009)
(458, 0.199009)
(459, 0.199009)
(460, 0.199009)
(461, 0.199008)
(462, 0.199008)
(463, 0.199007)
(464, 0.199007)
(465, 0.199006)
(466, 0.199005)
(467, 0.199005)
(468, 0.199004)
(469, 0.199004)
(470, 0.199004)
(471, 0.199005)
(472, 0.199005)
(473, 0.199006)
(474, 0.199008)
(475, 0.199009)
(476, 0.199009)
(477, 0.19901)
(478, 0.19901)
(479, 0.19901)
(480, 0.19901)
(481, 0.19901)
(482, 0.199009)
(483, 0.199009)
(484, 0.199009)
(485, 0.199008)
(486, 0.199007)
(487, 0.199007)
(488, 0.199006)
(489, 0.199004)
(490, 0.199003)
(491, 0.199002)
(492, 0.199001)
(493, 0.199)
(494, 0.199)
(495, 0.198999)
(496, 0.198999)
(497, 0.198999)
(498, 0.198998)
(499, 0.198997)
(500, 0.198996)
(501, 0.198994)
(502, 0.198991)
(503, 0.198987)
(504, 0.198984)
(505, 0.19898)
(506, 0.198976)
(507, 0.198971)
(508, 0.198966)
(509, 0.198961)
(510, 0.198957)
(511, 0.198957)
(512, 0.198955)
(513, 0.198942)
(514, 0.19892)
(515, 0.198895)
(516, 0.198868)
(517, 0.198836)
(518, 0.198799)
(519, 0.198757)
(520, 0.198714)
(521, 0.198669)
(522, 0.198623)
(523, 0.19858)
(524, 0.198533)
(525, 0.19848)
(526, 0.198415)
(527, 0.198339)
(528, 0.198253)
(529, 0.198143)
(530, 0.197986)
(531, 0.197759)
(532, 0.197468)
(533, 0.197128)
(534, 0.196738)
(535, 0.196278)
(536, 0.195734)
(537, 0.19512)
(538, 0.194477)
(539, 0.193816)
(540, 0.193098)
(541, 0.19229)
(542, 0.191381)
(543, 0.190396)
(544, 0.189324)
(545, 0.188201)
(546, 0.186992)
(547, 0.185659)
(548, 0.184202)
(549, 0.182636)
(550, 0.181018)
(551, 0.179375)
(552, 0.177579)
(553, 0.175628)
(554, 0.173611)
(555, 0.171542)
(556, 0.169442)
(557, 0.167365)
(558, 0.165357)
(559, 0.163383)
(560, 0.161409)
(561, 0.159411)
(562, 0.157381)
(563, 0.155274)
(564, 0.152902)
(565, 0.150301)
(566, 0.147552)
(567, 0.144554)
(568, 0.141338)
(569, 0.137994)
(570, 0.134713)
(571, 0.131453)
(572, 0.127946)
(573, 0.124089)
(574, 0.119979)
(575, 0.115723)
(576, 0.111522)
(577, 0.107546)
(578, 0.103551)
(579, 0.0994361)
(580, 0.0951975)
(581, 0.0908424)
(582, 0.086437)
(583, 0.0821889)
(584, 0.0780447)
(585, 0.0739976)
(586, 0.0699969)
(587, 0.0661279)
(588, 0.0623835)
(589, 0.0586894)
(590, 0.0549435)
(591, 0.0511916)
(592, 0.0475963)
(593, 0.0440447)
(594, 0.0407653)
(595, 0.0377378)
(596, 0.0350385)
(597, 0.0326458)
(598, 0.0305296)
(599, 0.0287549)
(600, 0.0273158)
(601, 0.0261394)
(602, 0.0251199)
(603, 0.0242046)
(604, 0.0233461)
(605, 0.0224899)
(606, 0.0216615)
(607, 0.0208812)
(608, 0.0201005)
(609, 0.0193486)
(610, 0.0186022)
(611, 0.0178932)
(612, 0.0172739)
(613, 0.0167191)
(614, 0.0162589)
(615, 0.0158877)
(616, 0.0155797)
(617, 0.0153318)
(618, 0.0151287)
(619, 0.014957)
(620, 0.0148023)
(621, 0.0146665)
(622, 0.0145564)
(623, 0.0144633)
(624, 0.0143843)
(625, 0.0143236)
(626, 0.0142768)
(627, 0.0142406)
(628, 0.014212)
(629, 0.0141903)
(630, 0.0141741)
(631, 0.0141625)
(632, 0.0141541)
(633, 0.0141477)
(634, 0.0141429)
(635, 0.014139)
(636, 0.0141357)
(637, 0.0141328)
(638, 0.0141303)
(639, 0.0141282)
(640, 0.0141269)
(641, 0.0141261)
(642, 0.0141254)
(643, 0.0141249)
(644, 0.0141244)
(645, 0.014124)
(646, 0.0141238)
(647, 0.0141238)
(648, 0.0141239)
(649, 0.014124)
(650, 0.0141239)
(651, 0.0141238)
(652, 0.0141236)
(653, 0.0141234)
(654, 0.0141232)
(655, 0.0141231)
(656, 0.0141231)
(657, 0.014123)
(658, 0.0141231)
(659, 0.0141231)
(660, 0.014123)
(661, 0.014123)
(662, 0.014123)
(663, 0.0141229)
(664, 0.0141229)
(665, 0.0141229)
(666, 0.0141228)
(667, 0.0141228)
(668, 0.0141228)
(669, 0.0141228)
(670, 0.0141228)
(671, 0.0141227)
(672, 0.0141227)
(673, 0.0141227)
(674, 0.0141227)
(675, 0.0141228)
(676, 0.0141228)
(677, 0.0141228)
(678, 0.0141227)
(679, 0.0141227)
(680, 0.0141227)
(681, 0.0141227)
(682, 0.0141227)
(683, 0.0141227)
(684, 0.0141227)
(685, 0.0141227)
(686, 0.0141227)
(687, 0.0141227)
(688, 0.0141227)
(689, 0.0141228)
(690, 0.0141228)
(691, 0.0141228)
(692, 0.0141228)
(693, 0.0141228)
(694, 0.0141228)
(695, 0.0141228)
(696, 0.0141229)
(697, 0.0141229)
(698, 0.0141229)
(699, 0.0141229)
(700, 0.014123)
(701, 0.014123)
(702, 0.0141229)
(703, 0.0141229)
(704, 0.0141228)
(705, 0.0141228)
(706, 0.0141227)
(707, 0.0141224)
(708, 0.0141221)
(709, 0.0141217)
(710, 0.0141213)
(711, 0.0141209)
(712, 0.0141207)
(713, 0.0141206)
(714, 0.0141205)
(715, 0.0141205)
(716, 0.0141203)
(717, 0.0141199)
(718, 0.0141192)
(719, 0.014118)
(720, 0.0141167)
(721, 0.0141151)
(722, 0.014113)
(723, 0.0141099)
(724, 0.0141063)
(725, 0.0141022)
(726, 0.0140973)
(727, 0.0140914)
(728, 0.014085)
(729, 0.0140777)
(730, 0.0140686)
(731, 0.0140569)
(732, 0.0140426)
(733, 0.0140258)
(734, 0.0140057)
(735, 0.0139812)
(736, 0.0139542)
(737, 0.013926)
(738, 0.0138984)
(739, 0.0138724)
(740, 0.0138475)
(741, 0.0138245)
(742, 0.0138043)
(743, 0.0137874)
(744, 0.0137741)
(745, 0.0137639)
(746, 0.0137558)
(747, 0.0137489)
(748, 0.0137425)
(749, 0.0137367)
(750, 0.0137314)
(751, 0.0137261)
(752, 0.0137208)
(753, 0.0137158)
(754, 0.0137116)
(755, 0.0137075)
(756, 0.0137022)
(757, 0.0136954)
(758, 0.0136868)
(759, 0.0136755)
(760, 0.0136616)
(761, 0.0136453)
(762, 0.0136264)
(763, 0.0136047)
(764, 0.0135797)
(765, 0.0135518)
(766, 0.0135219)
(767, 0.0134891)
(768, 0.013454)
(769, 0.0134145)
(770, 0.0133687)
(771, 0.0133126)
(772, 0.0132415)
(773, 0.0131544)
(774, 0.0130497)
(775, 0.0129253)
(776, 0.0127744)
(777, 0.0125878)
(778, 0.012348)
(779, 0.0120469)
(780, 0.0116709)
(781, 0.0112286)
(782, 0.010709)
(783, 0.0101341)
(784, 0.00953605)
(785, 0.00892374)
(786, 0.00829735)
(787, 0.00767237)
(788, 0.00705849)
(789, 0.00647504)
(790, 0.00595576)
(791, 0.00552215)
(792, 0.00517692)
(793, 0.00492319)
(794, 0.00472949)
(795, 0.00457633)
(796, 0.00445506)
(797, 0.00435132)
(798, 0.00425247)
(799, 0.00415843)
(800, 0.00406937)
(801, 0.00398698)
(802, 0.00391474)
(803, 0.0038519)
(804, 0.00379773)
(805, 0.00375407)
(806, 0.0037191)
(807, 0.00369293)
(808, 0.00367284)
(809, 0.00365718)
(810, 0.00364532)
(811, 0.00363607)
(812, 0.00362842)
(813, 0.00362218)
(814, 0.00361762)
(815, 0.00361444)
(816, 0.00361225)
(817, 0.00361064)
(818, 0.0036095)
(819, 0.00360886)
(820, 0.00360841)
(821, 0.00360817)
(822, 0.0036081)
(823, 0.00360816)
(824, 0.00360833)
(825, 0.00360869)
(826, 0.00360923)
(827, 0.00360968)
(828, 0.00360995)
(829, 0.00361032)
(830, 0.00361089)
(831, 0.00361123)
(832, 0.00361156)
(833, 0.00361202)
(834, 0.00361217)
(835, 0.00361235)
(836, 0.0036126)
(837, 0.00361267)
(838, 0.00361244)
(839, 0.0036119)
(840, 0.00361117)
(841, 0.00360994)
(842, 0.00360861)
(843, 0.00360723)
(844, 0.00360567)
(845, 0.00360423)
(846, 0.00360279)
(847, 0.00360153)
(848, 0.00360065)
(849, 0.00359999)
(850, 0.00359952)
(851, 0.00359919)
(852, 0.003599)
(853, 0.00359887)
(854, 0.00359879)
(855, 0.00359876)
(856, 0.00359874)
(857, 0.00359871)
(858, 0.00359867)
(859, 0.00359863)
(860, 0.0035986)
(861, 0.00359858)
(862, 0.00359855)
(863, 0.00359854)
(864, 0.00359854)
(865, 0.00359852)
(866, 0.0035985)
(867, 0.00359849)
(868, 0.00359849)
(869, 0.00359848)
(870, 0.00359847)
(871, 0.00359846)
(872, 0.00359846)
(873, 0.00359846)
(874, 0.00359845)
(875, 0.00359846)
(876, 0.00359845)
(877, 0.00359846)
(878, 0.00359847)
(879, 0.00359847)
(880, 0.00359848)
(881, 0.00359849)
(882, 0.00359848)
(883, 0.00359848)
(884, 0.00359848)
(885, 0.00359847)
(886, 0.00359846)
(887, 0.00359845)
(888, 0.00359845)
(889, 0.00359844)
(890, 0.00359844)
(891, 0.00359844)
(892, 0.00359844)
(893, 0.00359844)
(894, 0.00359844)
(895, 0.00359844)
(896, 0.00359844)
(897, 0.00359844)
(898, 0.00359844)
(899, 0.00359844)
(900, 0.00359844)
(901, 0.00359844)
(902, 0.00359844)
(903, 0.00359844)
(904, 0.00359844)
(905, 0.00359844)
(906, 0.00359845)
(907, 0.00359845)
(908, 0.00359845)
(909, 0.00359846)
(910, 0.00359846)
(911, 0.00359846)
(912, 0.00359846)
(913, 0.00359846)
(914, 0.00359846)
(915, 0.00359846)
(916, 0.00359846)
(917, 0.00359846)
(918, 0.00359846)
(919, 0.00359846)
(920, 0.00359846)
(921, 0.00359846)
(922, 0.00359846)
(923, 0.00359845)
(924, 0.00359845)
(925, 0.00359845)
(926, 0.00359845)
(927, 0.00359845)
(928, 0.00359845)
(929, 0.00359845)
(930, 0.00359845)
(931, 0.00359845)
(932, 0.00359845)
(933, 0.00359845)
(934, 0.00359845)
(935, 0.00359845)
(936, 0.00359845)
(937, 0.00359845)
(938, 0.00359845)
(939, 0.00359845)
(940, 0.00359845)
(941, 0.00359845)
(942, 0.00359845)
(943, 0.00359845)
(944, 0.00359845)
(945, 0.00359845)
(946, 0.00359845)
(947, 0.00359845)
(948, 0.00359845)
(949, 0.00359845)
(950, 0.00359845)
(951, 0.00359845)
(952, 0.00359845)
(953, 0.00359845)
(954, 0.00359845)
(955, 0.00359845)
(956, 0.00359845)
(957, 0.00359845)
(958, 0.00359845)
(959, 0.00359845)
(960, 0.00359845)
(961, 0.00359845)
(962, 0.00359845)
(963, 0.00359845)
(964, 0.00359845)
(965, 0.00359845)
(966, 0.00359845)
(967, 0.00359845)
(968, 0.00359845)
(969, 0.00359845)
(970, 0.00359845)
(971, 0.00359845)
(972, 0.00359845)
(973, 0.00359845)
(974, 0.00359845)
(975, 0.00359845)
(976, 0.00359845)
(977, 0.00359845)
(978, 0.00359845)
(979, 0.00359845)
(980, 0.00359845)
(981, 0.00359845)
(982, 0.00359845)
(983, 0.00359845)
(984, 0.00359845)
(985, 0.00359845)
(986, 0.00359845)
(987, 0.00359845)
(988, 0.00359845)
(989, 0.00359845)
(990, 0.00359845)
(991, 0.00359845)
(992, 0.00359845)
(993, 0.00359845)
(994, 0.00359845)
(995, 0.00359845)
(996, 0.00359845)
(997, 0.00359845)
(998, 0.00359845)
(999, 0.00359845)
(1000, 0.00359845)
(1001, 0.00359845)
(1002, 0.00359845)
(1003, 0.00359845)
(1004, 0.00359845)
(1005, 0.00359845)
(1006, 0.00359845)
(1007, 0.00359845)
(1008, 0.00359845)
(1009, 0.00359845)
(1010, 0.00359845)
(1011, 0.00359845)
(1012, 0.00359845)
(1013, 0.00359845)
(1014, 0.00359845)
(1015, 0.00359845)
(1016, 0.00359845)
(1017, 0.00359845)
(1018, 0.00359845)
(1019, 0.00359845)
(1020, 0.00359845)
(1021, 0.00359845)
(1022, 0.00359845)
(1023, 0.00359845)
(1024, 0.00359845)
(1025, 0.00359845)
(1026, 0.00359845)
(1027, 0.00359845)
(1028, 0.00359845)
(1029, 0.00359845)
(1030, 0.00359845)
(1031, 0.00359845)
(1032, 0.00359845)
(1033, 0.00359845)
(1034, 0.00359845)
(1035, 0.00359845)
(1036, 0.00359845)
(1037, 0.00359845)
(1038, 0.00359845)
(1039, 0.00359845)
(1040, 0.00359845)
(1041, 0.00359845)
(1042, 0.00359845)
(1043, 0.00359845)
(1044, 0.00359845)
(1045, 0.00359845)
(1046, 0.00359845)
(1047, 0.00359845)
(1048, 0.00359845)
(1049, 0.00359845)
(1050, 0.00359845)
(1051, 0.00359845)
(1052, 0.00359845)
(1053, 0.00359845)
(1054, 0.00359845)
(1055, 0.00359845)
(1056, 0.00359845)
(1057, 0.00359845)
(1058, 0.00359845)
(1059, 0.00359845)
(1060, 0.00359845)
(1061, 0.00359845)
(1062, 0.00359845)
(1063, 0.00359845)
(1064, 0.00359845)
(1065, 0.00359845)
(1066, 0.00359845)
(1067, 0.00359845)
(1068, 0.00359845)
(1069, 0.00359845)
(1070, 0.00359845)
(1071, 0.00359845)
(1072, 0.00359845)
(1073, 0.00359845)
};
\addplot[ 
line width=2.5pt, color=mygreen, dashed]
coordinates { 
(1, 4.37428)
(2, 4.29275)
(3, 4.21903)
(4, 4.16211)
(5, 4.10586)
(6, 4.05964)
(7, 4.02079)
(8, 3.9863)
(9, 3.95862)
(10, 3.9339)
(11, 3.91299)
(12, 3.89658)
(13, 3.88225)
(14, 3.86986)
(15, 3.85875)
(16, 3.84917)
(17, 3.84145)
(18, 3.83375)
(19, 3.82669)
(20, 3.82045)
(21, 3.81491)
(22, 3.80987)
(23, 3.805)
(24, 3.80047)
(25, 3.79644)
(26, 3.79308)
(27, 3.78981)
(28, 3.78679)
(29, 3.7841)
(30, 3.78198)
(31, 3.78045)
(32, 3.77933)
(33, 3.77851)
(34, 3.77793)
(35, 3.77743)
(36, 3.77684)
(37, 3.77619)
(38, 3.7755)
(39, 3.77487)
(40, 3.77436)
(41, 3.77407)
(42, 3.77388)
(43, 3.77369)
(44, 3.77345)
(45, 3.77326)
(46, 3.77315)
(47, 3.7731)
(48, 3.77311)
(49, 3.77314)
(50, 3.7732)
(51, 3.77327)
(52, 3.77337)
(53, 3.77347)
(54, 3.77356)
(55, 3.77363)
(56, 3.77369)
(57, 3.77375)
(58, 3.77378)
(59, 3.77381)
(60, 3.77382)
(61, 3.77383)
(62, 3.77383)
(63, 3.77383)
(64, 3.77384)
(65, 3.77384)
(66, 3.77385)
(67, 3.77384)
(68, 3.77384)
(69, 3.77383)
(70, 3.77382)
(71, 3.77382)
(72, 3.77383)
(73, 3.77383)
(74, 3.77384)
(75, 3.77384)
(76, 3.77384)
(77, 3.77384)
(78, 3.77384)
(79, 3.77384)
(80, 3.77384)
(81, 3.77384)
(82, 3.77384)
(83, 3.77384)
(84, 3.77384)
(85, 3.77384)
(86, 3.77384)
(87, 3.77384)
(88, 3.77383)
(89, 3.77383)
(90, 3.77383)
(91, 3.77382)
(92, 3.77382)
(93, 3.77382)
(94, 3.77381)
(95, 3.77381)
(96, 3.77381)
(97, 3.77381)
(98, 3.7738)
(99, 3.77379)
(100, 3.77378)
(101, 3.77378)
(102, 3.77377)
(103, 3.77375)
(104, 3.77374)
(105, 3.77373)
(106, 3.77372)
(107, 3.77372)
(108, 3.77373)
(109, 3.77373)
(110, 3.77372)
(111, 3.77371)
(112, 3.77368)
(113, 3.77366)
(114, 3.77361)
(115, 3.77356)
(116, 3.77351)
(117, 3.77347)
(118, 3.77343)
(119, 3.77339)
(120, 3.77335)
(121, 3.77333)
(122, 3.77331)
(123, 3.77329)
(124, 3.77328)
(125, 3.77327)
(126, 3.77326)
(127, 3.77324)
(128, 3.77319)
(129, 3.77312)
(130, 3.77305)
(131, 3.77299)
(132, 3.77296)
(133, 3.77295)
(134, 3.77295)
(135, 3.77297)
(136, 3.77299)
(137, 3.77301)
(138, 3.77303)
(139, 3.77303)
(140, 3.77302)
(141, 3.77303)
(142, 3.77304)
(143, 3.77306)
(144, 3.77307)
(145, 3.77305)
(146, 3.77303)
(147, 3.77299)
(148, 3.7729)
(149, 3.77276)
(150, 3.77255)
(151, 3.77227)
(152, 3.77193)
(153, 3.77147)
(154, 3.77097)
(155, 3.77051)
(156, 3.77004)
(157, 3.76942)
(158, 3.7686)
(159, 3.76766)
(160, 3.76665)
(161, 3.76546)
(162, 3.76404)
(163, 3.76241)
(164, 3.76063)
(165, 3.75863)
(166, 3.75612)
(167, 3.75294)
(168, 3.74875)
(169, 3.74373)
(170, 3.73823)
(171, 3.73195)
(172, 3.72462)
(173, 3.71622)
(174, 3.70683)
(175, 3.69675)
(176, 3.6862)
(177, 3.67484)
(178, 3.66258)
(179, 3.64967)
(180, 3.63622)
(181, 3.62275)
(182, 3.61017)
(183, 3.59764)
(184, 3.58493)
(185, 3.57283)
(186, 3.56129)
(187, 3.54929)
(188, 3.53666)
(189, 3.52365)
(190, 3.50972)
(191, 3.4954)
(192, 3.48144)
(193, 3.46763)
(194, 3.45327)
(195, 3.43911)
(196, 3.42568)
(197, 3.41311)
(198, 3.40053)
(199, 3.38652)
(200, 3.3702)
(201, 3.35136)
(202, 3.32945)
(203, 3.30444)
(204, 3.27421)
(205, 3.23849)
(206, 3.19562)
(207, 3.14636)
(208, 3.08923)
(209, 3.02426)
(210, 2.95046)
(211, 2.86691)
(212, 2.77136)
(213, 2.66512)
(214, 2.54979)
(215, 2.4253)
(216, 2.28807)
(217, 2.14912)
(218, 2.01682)
(219, 1.8925)
(220, 1.77849)
(221, 1.68056)
(222, 1.59613)
(223, 1.51829)
(224, 1.44937)
(225, 1.38919)
(226, 1.33691)
(227, 1.29051)
(228, 1.24881)
(229, 1.21177)
(230, 1.1779)
(231, 1.14721)
(232, 1.11829)
(233, 1.09174)
(234, 1.06599)
(235, 1.04039)
(236, 1.01517)
(237, 0.989732)
(238, 0.96379)
(239, 0.938145)
(240, 0.912804)
(241, 0.886031)
(242, 0.857921)
(243, 0.8278)
(244, 0.79637)
(245, 0.765675)
(246, 0.736732)
(247, 0.710699)
(248, 0.687101)
(249, 0.665554)
(250, 0.645918)
(251, 0.62725)
(252, 0.609518)
(253, 0.592495)
(254, 0.576888)
(255, 0.562951)
(256, 0.55052)
(257, 0.538497)
(258, 0.526724)
(259, 0.515385)
(260, 0.504646)
(261, 0.494179)
(262, 0.483359)
(263, 0.472022)
(264, 0.460079)
(265, 0.449073)
(266, 0.439669)
(267, 0.431678)
(268, 0.424563)
(269, 0.417944)
(270, 0.412273)
(271, 0.407286)
(272, 0.402785)
(273, 0.398257)
(274, 0.393256)
(275, 0.388667)
(276, 0.38465)
(277, 0.38079)
(278, 0.376285)
(279, 0.371153)
(280, 0.365518)
(281, 0.359315)
(282, 0.352417)
(283, 0.34534)
(284, 0.337625)
(285, 0.329409)
(286, 0.321159)
(287, 0.312801)
(288, 0.304482)
(289, 0.296781)
(290, 0.290264)
(291, 0.285022)
(292, 0.280876)
(293, 0.27745)
(294, 0.27468)
(295, 0.2727)
(296, 0.271585)
(297, 0.270865)
(298, 0.27065)
(299, 0.270985)
(300, 0.271718)
(301, 0.272681)
(302, 0.27358)
(303, 0.274286)
(304, 0.274519)
(305, 0.273906)
(306, 0.272124)
(307, 0.269449)
(308, 0.265983)
(309, 0.261738)
(310, 0.256666)
(311, 0.250799)
(312, 0.244583)
(313, 0.238521)
(314, 0.23301)
(315, 0.227972)
(316, 0.223468)
(317, 0.219745)
(318, 0.216754)
(319, 0.214326)
(320, 0.212355)
(321, 0.210785)
(322, 0.209739)
(323, 0.209194)
(324, 0.20912)
(325, 0.209462)
(326, 0.210039)
(327, 0.210706)
(328, 0.211365)
(329, 0.212088)
(330, 0.212939)
(331, 0.21383)
(332, 0.214571)
(333, 0.215014)
(334, 0.215048)
(335, 0.21457)
(336, 0.213675)
(337, 0.212508)
(338, 0.211117)
(339, 0.209503)
(340, 0.207812)
(341, 0.206262)
(342, 0.204964)
(343, 0.203838)
(344, 0.202937)
(345, 0.202256)
(346, 0.201713)
(347, 0.201291)
(348, 0.200942)
(349, 0.200643)
(350, 0.200378)
(351, 0.200137)
(352, 0.199905)
(353, 0.199696)
(354, 0.199534)
(355, 0.19942)
(356, 0.199344)
(357, 0.199281)
(358, 0.199229)
(359, 0.199203)
(360, 0.199215)
(361, 0.199262)
(362, 0.199323)
(363, 0.199384)
(364, 0.19944)
(365, 0.19949)
(366, 0.199542)
(367, 0.199601)
(368, 0.199647)
(369, 0.19966)
(370, 0.19964)
(371, 0.199593)
(372, 0.199543)
(373, 0.199493)
(374, 0.199436)
(375, 0.199368)
(376, 0.199308)
(377, 0.199266)
(378, 0.199243)
(379, 0.199228)
(380, 0.199205)
(381, 0.199174)
(382, 0.199137)
(383, 0.19911)
(384, 0.199095)
(385, 0.199089)
(386, 0.199084)
(387, 0.199073)
(388, 0.199055)
(389, 0.199034)
(390, 0.199017)
(391, 0.19901)
(392, 0.199005)
(393, 0.199)
(394, 0.198991)
(395, 0.198979)
(396, 0.198968)
(397, 0.19896)
(398, 0.198956)
(399, 0.198953)
(400, 0.198952)
(401, 0.198954)
(402, 0.198959)
(403, 0.198965)
(404, 0.198972)
(405, 0.198978)
(406, 0.198983)
(407, 0.198989)
(408, 0.198994)
(409, 0.198998)
(410, 0.198998)
(411, 0.198995)
(412, 0.198989)
(413, 0.198984)
(414, 0.198981)
(415, 0.198981)
(416, 0.198981)
(417, 0.198981)
(418, 0.198979)
(419, 0.198977)
(420, 0.198976)
(421, 0.198975)
(422, 0.198975)
(423, 0.198975)
(424, 0.198975)
(425, 0.198976)
(426, 0.198976)
(427, 0.198977)
(428, 0.198978)
(429, 0.198978)
(430, 0.198979)
(431, 0.198979)
(432, 0.198979)
(433, 0.198979)
(434, 0.198979)
(435, 0.198979)
(436, 0.198979)
(437, 0.198978)
(438, 0.198977)
(439, 0.198977)
(440, 0.198976)
(441, 0.198976)
(442, 0.198976)
(443, 0.198976)
(444, 0.198976)
(445, 0.198976)
(446, 0.198976)
(447, 0.198976)
(448, 0.198976)
(449, 0.198976)
(450, 0.198976)
(451, 0.198977)
(452, 0.198977)
(453, 0.198977)
(454, 0.198977)
(455, 0.198977)
(456, 0.198978)
(457, 0.198978)
(458, 0.198978)
(459, 0.198978)
(460, 0.198977)
(461, 0.198977)
(462, 0.198976)
(463, 0.198976)
(464, 0.198975)
(465, 0.198975)
(466, 0.198974)
(467, 0.198973)
(468, 0.198973)
(469, 0.198973)
(470, 0.198973)
(471, 0.198973)
(472, 0.198974)
(473, 0.198975)
(474, 0.198976)
(475, 0.198977)
(476, 0.198978)
(477, 0.198978)
(478, 0.198979)
(479, 0.198978)
(480, 0.198978)
(481, 0.198978)
(482, 0.198978)
(483, 0.198977)
(484, 0.198977)
(485, 0.198977)
(486, 0.198976)
(487, 0.198975)
(488, 0.198974)
(489, 0.198973)
(490, 0.198972)
(491, 0.19897)
(492, 0.198969)
(493, 0.198969)
(494, 0.198968)
(495, 0.198968)
(496, 0.198968)
(497, 0.198967)
(498, 0.198967)
(499, 0.198966)
(500, 0.198965)
(501, 0.198962)
(502, 0.198959)
(503, 0.198955)
(504, 0.198952)
(505, 0.198948)
(506, 0.198945)
(507, 0.19894)
(508, 0.198934)
(509, 0.198929)
(510, 0.198926)
(511, 0.198926)
(512, 0.198923)
(513, 0.198911)
(514, 0.198888)
(515, 0.198863)
(516, 0.198836)
(517, 0.198805)
(518, 0.198767)
(519, 0.198726)
(520, 0.198682)
(521, 0.198637)
(522, 0.198591)
(523, 0.198548)
(524, 0.198501)
(525, 0.198448)
(526, 0.198383)
(527, 0.198308)
(528, 0.198221)
(529, 0.198112)
(530, 0.197955)
(531, 0.197727)
(532, 0.197436)
(533, 0.197097)
(534, 0.196706)
(535, 0.196247)
(536, 0.195702)
(537, 0.195089)
(538, 0.194446)
(539, 0.193784)
(540, 0.193067)
(541, 0.192259)
(542, 0.191349)
(543, 0.190365)
(544, 0.189292)
(545, 0.18817)
(546, 0.186959)
(547, 0.185626)
(548, 0.184169)
(549, 0.182602)
(550, 0.180984)
(551, 0.179341)
(552, 0.177545)
(553, 0.175593)
(554, 0.173575)
(555, 0.171505)
(556, 0.169405)
(557, 0.167328)
(558, 0.16532)
(559, 0.163345)
(560, 0.161369)
(561, 0.15937)
(562, 0.157339)
(563, 0.155231)
(564, 0.15286)
(565, 0.150258)
(566, 0.147507)
(567, 0.144508)
(568, 0.14129)
(569, 0.137945)
(570, 0.134663)
(571, 0.131402)
(572, 0.127893)
(573, 0.124035)
(574, 0.119923)
(575, 0.115667)
(576, 0.111463)
(577, 0.107485)
(578, 0.103489)
(579, 0.0993715)
(580, 0.0951306)
(581, 0.0907729)
(582, 0.0863644)
(583, 0.0821127)
(584, 0.0779629)
(585, 0.0739117)
(586, 0.0699071)
(587, 0.066033)
(588, 0.062283)
(589, 0.0585821)
(590, 0.0548294)
(591, 0.0510691)
(592, 0.0474644)
(593, 0.0439016)
(594, 0.0406091)
(595, 0.0375688)
(596, 0.0348567)
(597, 0.0324496)
(598, 0.0303175)
(599, 0.0285302)
(600, 0.027082)
(601, 0.0258953)
(602, 0.0248656)
(603, 0.0239407)
(604, 0.0230724)
(605, 0.0222067)
(606, 0.0213672)
(607, 0.0205742)
(608, 0.0197802)
(609, 0.0190148)
(610, 0.0182545)
(611, 0.0175311)
(612, 0.0168985)
(613, 0.0163311)
(614, 0.0158581)
(615, 0.0154762)
(616, 0.0151595)
(617, 0.0149043)
(618, 0.0146957)
(619, 0.0145185)
(620, 0.0143589)
(621, 0.0142192)
(622, 0.0141055)
(623, 0.0140099)
(624, 0.0139289)
(625, 0.0138661)
(626, 0.0138178)
(627, 0.0137803)
(628, 0.0137508)
(629, 0.0137283)
(630, 0.0137115)
(631, 0.0136996)
(632, 0.0136907)
(633, 0.0136841)
(634, 0.0136792)
(635, 0.0136751)
(636, 0.0136716)
(637, 0.0136686)
(638, 0.013666)
(639, 0.0136639)
(640, 0.0136625)
(641, 0.0136617)
(642, 0.013661)
(643, 0.0136605)
(644, 0.01366)
(645, 0.0136596)
(646, 0.0136594)
(647, 0.0136593)
(648, 0.0136595)
(649, 0.0136595)
(650, 0.0136595)
(651, 0.0136593)
(652, 0.0136591)
(653, 0.0136588)
(654, 0.0136587)
(655, 0.0136586)
(656, 0.0136585)
(657, 0.0136585)
(658, 0.0136585)
(659, 0.0136585)
(660, 0.0136585)
(661, 0.0136584)
(662, 0.0136584)
(663, 0.0136584)
(664, 0.0136584)
(665, 0.0136583)
(666, 0.0136583)
(667, 0.0136582)
(668, 0.0136582)
(669, 0.0136582)
(670, 0.0136582)
(671, 0.0136582)
(672, 0.0136582)
(673, 0.0136582)
(674, 0.0136582)
(675, 0.0136582)
(676, 0.0136582)
(677, 0.0136582)
(678, 0.0136582)
(679, 0.0136582)
(680, 0.0136582)
(681, 0.0136582)
(682, 0.0136582)
(683, 0.0136582)
(684, 0.0136581)
(685, 0.0136581)
(686, 0.0136581)
(687, 0.0136581)
(688, 0.0136582)
(689, 0.0136582)
(690, 0.0136582)
(691, 0.0136582)
(692, 0.0136583)
(693, 0.0136583)
(694, 0.0136583)
(695, 0.0136583)
(696, 0.0136583)
(697, 0.0136583)
(698, 0.0136583)
(699, 0.0136584)
(700, 0.0136584)
(701, 0.0136584)
(702, 0.0136584)
(703, 0.0136583)
(704, 0.0136583)
(705, 0.0136582)
(706, 0.0136581)
(707, 0.0136578)
(708, 0.0136574)
(709, 0.013657)
(710, 0.0136566)
(711, 0.0136562)
(712, 0.0136559)
(713, 0.0136558)
(714, 0.0136558)
(715, 0.0136557)
(716, 0.0136556)
(717, 0.0136552)
(718, 0.0136544)
(719, 0.0136532)
(720, 0.0136517)
(721, 0.0136502)
(722, 0.0136479)
(723, 0.0136448)
(724, 0.013641)
(725, 0.0136367)
(726, 0.0136315)
(727, 0.0136254)
(728, 0.0136186)
(729, 0.013611)
(730, 0.0136016)
(731, 0.0135894)
(732, 0.0135747)
(733, 0.0135571)
(734, 0.0135362)
(735, 0.0135109)
(736, 0.0134829)
(737, 0.0134537)
(738, 0.0134253)
(739, 0.0133983)
(740, 0.0133726)
(741, 0.0133488)
(742, 0.013328)
(743, 0.0133108)
(744, 0.0132971)
(745, 0.0132866)
(746, 0.0132783)
(747, 0.0132711)
(748, 0.0132646)
(749, 0.0132586)
(750, 0.0132531)
(751, 0.0132476)
(752, 0.0132421)
(753, 0.013237)
(754, 0.0132326)
(755, 0.0132284)
(756, 0.013223)
(757, 0.013216)
(758, 0.0132071)
(759, 0.0131954)
(760, 0.013181)
(761, 0.0131643)
(762, 0.0131447)
(763, 0.0131223)
(764, 0.0130964)
(765, 0.0130675)
(766, 0.0130366)
(767, 0.0130026)
(768, 0.0129663)
(769, 0.0129257)
(770, 0.0128784)
(771, 0.0128201)
(772, 0.012746)
(773, 0.0126553)
(774, 0.0125462)
(775, 0.0124167)
(776, 0.012259)
(777, 0.0120644)
(778, 0.0118143)
(779, 0.0114998)
(780, 0.0111063)
(781, 0.0106401)
(782, 0.0100901)
(783, 0.00947765)
(784, 0.00883581)
(785, 0.00817231)
(786, 0.00748176)
(787, 0.00678136)
(788, 0.00607721)
(789, 0.00538607)
(790, 0.0047493)
(791, 0.00419199)
(792, 0.00372565)
(793, 0.00336668)
(794, 0.00307691)
(795, 0.00283655)
(796, 0.00263706)
(797, 0.00245587)
(798, 0.00227428)
(799, 0.00209167)
(800, 0.00190705)
(801, 0.00172268)
(802, 0.00154561)
(803, 0.00137842)
(804, 0.00121995)
(805, 0.00107623)
(806, 0.000947424)
(807, 0.000838887)
(808, 0.000744193)
(809, 0.000660968)
(810, 0.000590269)
(811, 0.000527693)
(812, 0.000470448)
(813, 0.000419121)
(814, 0.000376536)
(815, 0.000342376)
(816, 0.000315232)
(817, 0.00029575)
(818, 0.000281775)
(819, 0.000272011)
(820, 0.000265887)
(821, 0.000263515)
(822, 0.000263382)
(823, 0.000264082)
(824, 0.000265519)
(825, 0.000268101)
(826, 0.000271828)
(827, 0.000276211)
(828, 0.000281545)
(829, 0.000286885)
(830, 0.00029188)
(831, 0.000297135)
(832, 0.00030221)
(833, 0.000307544)
(834, 0.000312877)
(835, 0.00031719)
(836, 0.000319831)
(837, 0.000319797)
(838, 0.000316562)
(839, 0.000309674)
(840, 0.000299083)
(841, 0.000285342)
(842, 0.000268971)
(843, 0.000249052)
(844, 0.000226481)
(845, 0.000201253)
(846, 0.000174231)
(847, 0.000148235)
(848, 0.000124523)
(849, 0.00010248)
(850, 8.42008e-05)
(851, 6.99676e-05)
(852, 5.86162e-05)
(853, 4.97195e-05)
(854, 4.31475e-05)
(855, 3.83485e-05)
(856, 3.48458e-05)
(857, 3.22456e-05)
(858, 3.02228e-05)
(859, 2.86006e-05)
(860, 2.71467e-05)
(861, 2.57928e-05)
(862, 2.4479e-05)
(863, 2.31958e-05)
(864, 2.19713e-05)
(865, 2.08514e-05)
(866, 1.99665e-05)
(867, 1.93791e-05)
(868, 1.9067e-05)
(869, 1.89687e-05)
(870, 1.90093e-05)
(871, 1.91482e-05)
(872, 1.94571e-05)
(873, 1.99176e-05)
(874, 2.04531e-05)
(875, 2.10168e-05)
(876, 2.15394e-05)
(877, 2.19467e-05)
(878, 2.21477e-05)
(879, 2.21487e-05)
(880, 2.19387e-05)
(881, 2.15281e-05)
(882, 2.08639e-05)
(883, 1.99096e-05)
(884, 1.87771e-05)
(885, 1.75737e-05)
(886, 1.6382e-05)
(887, 1.52361e-05)
(888, 1.41289e-05)
(889, 1.29985e-05)
(890, 1.18816e-05)
(891, 1.08201e-05)
(892, 9.81784e-06)
(893, 8.86503e-06)
(894, 8.01606e-06)
(895, 7.29094e-06)
(896, 6.6875e-06)
(897, 6.19644e-06)
(898, 5.8061e-06)
(899, 5.47578e-06)
(900, 5.18853e-06)
(901, 4.94389e-06)
(902, 4.73709e-06)
(903, 4.55072e-06)
(904, 4.38051e-06)
(905, 4.23162e-06)
(906, 4.1105e-06)
(907, 4.00805e-06)
(908, 3.91684e-06)
(909, 3.83877e-06)
(910, 3.78953e-06)
(911, 3.77509e-06)
(912, 3.78189e-06)
(913, 3.79587e-06)
(914, 3.81261e-06)
(915, 3.8258e-06)
(916, 3.831e-06)
(917, 3.80255e-06)
(918, 3.7125e-06)
(919, 3.56401e-06)
(920, 3.37229e-06)
(921, 3.14686e-06)
(922, 2.90045e-06)
(923, 2.64856e-06)
(924, 2.39371e-06)
(925, 2.14704e-06)
(926, 1.92302e-06)
(927, 1.72489e-06)
(928, 1.54292e-06)
(929, 1.38159e-06)
(930, 1.24722e-06)
(931, 1.12971e-06)
(932, 1.02211e-06)
(933, 9.16607e-07)
(934, 8.12389e-07)
(935, 7.12013e-07)
(936, 6.16676e-07)
(937, 5.30981e-07)
(938, 4.56147e-07)
(939, 3.93115e-07)
(940, 3.3934e-07)
(941, 2.91967e-07)
(942, 2.51883e-07)
(943, 2.18307e-07)
(944, 1.91279e-07)
(945, 1.69589e-07)
(946, 1.51777e-07)
(947, 1.37017e-07)
(948, 1.24294e-07)
(949, 1.1313e-07)
(950, 1.03828e-07)
(951, 9.59011e-08)
(952, 8.92787e-08)
(953, 8.37181e-08)
(954, 7.90535e-08)
(955, 7.5249e-08)
(956, 7.22316e-08)
(957, 6.98363e-08)
(958, 6.79604e-08)
(959, 6.66101e-08)
(960, 6.56432e-08)
(961, 6.49271e-08)
(962, 6.43392e-08)
(963, 6.38517e-08)
(964, 6.34131e-08)
(965, 6.29763e-08)
(966, 6.25022e-08)
(967, 6.19893e-08)
(968, 6.14349e-08)
(969, 6.09281e-08)
(970, 6.0494e-08)
(971, 6.01783e-08)
(972, 6.00005e-08)
(973, 5.99375e-08)
(974, 5.99459e-08)
(975, 6.00145e-08)
(976, 6.01326e-08)
(977, 6.03114e-08)
(978, 6.05341e-08)
(979, 6.07554e-08)
(980, 6.09139e-08)
(981, 6.09364e-08)
(982, 6.07796e-08)
(983, 6.04182e-08)
(984, 5.99042e-08)
(985, 5.93017e-08)
(986, 5.87014e-08)
(987, 5.81732e-08)
(988, 5.77443e-08)
(989, 5.74185e-08)
(990, 5.71875e-08)
(991, 5.70246e-08)
(992, 5.69067e-08)
(993, 5.68207e-08)
(994, 5.67603e-08)
(995, 5.67164e-08)
(996, 5.66862e-08)
(997, 5.66609e-08)
(998, 5.6636e-08)
(999, 5.66187e-08)
(1000, 5.66031e-08)
(1001, 5.65887e-08)
(1002, 5.65747e-08)
(1003, 5.65589e-08)
(1004, 5.65391e-08)
(1005, 5.65208e-08)
(1006, 5.65072e-08)
(1007, 5.64959e-08)
(1008, 5.64854e-08)
(1009, 5.64757e-08)
(1010, 5.64693e-08)
(1011, 5.6465e-08)
(1012, 5.64616e-08)
(1013, 5.64618e-08)
(1014, 5.64628e-08)
(1015, 5.64647e-08)
(1016, 5.64696e-08)
(1017, 5.64768e-08)
(1018, 5.64834e-08)
(1019, 5.64876e-08)
(1020, 5.64893e-08)
(1021, 5.64865e-08)
(1022, 5.64793e-08)
(1023, 5.64706e-08)
(1024, 5.64604e-08)
(1025, 5.64489e-08)
(1026, 5.64388e-08)
(1027, 5.64312e-08)
(1028, 5.64262e-08)
(1029, 5.64231e-08)
(1030, 5.64214e-08)
(1031, 5.64208e-08)
(1032, 5.64218e-08)
(1033, 5.64235e-08)
(1034, 5.64246e-08)
(1035, 5.64241e-08)
(1036, 5.64223e-08)
(1037, 5.64203e-08)
(1038, 5.64187e-08)
(1039, 5.64178e-08)
(1040, 5.64173e-08)
(1041, 5.64174e-08)
(1042, 5.64183e-08)
(1043, 5.64196e-08)
(1044, 5.64204e-08)
(1045, 5.64197e-08)
(1046, 5.64178e-08)
(1047, 5.64151e-08)
(1048, 5.6412e-08)
(1049, 5.64095e-08)
(1050, 5.64079e-08)
(1051, 5.64068e-08)
(1052, 5.64058e-08)
(1053, 5.64048e-08)
(1054, 5.64039e-08)
(1055, 5.64035e-08)
(1056, 5.64033e-08)
(1057, 5.64036e-08)
(1058, 5.64041e-08)
(1059, 5.64046e-08)
(1060, 5.64054e-08)
(1061, 5.64063e-08)
(1062, 5.64069e-08)
(1063, 5.64074e-08)
(1064, 5.6408e-08)
(1065, 5.64087e-08)
(1066, 5.64092e-08)
(1067, 5.64096e-08)
(1068, 5.64099e-08)
(1069, 5.64102e-08)
(1070, 5.64103e-08)
(1071, 5.64103e-08)
(1072, 5.64103e-08)
(1073, 5.64103e-08)
};
\addplot[ 
line width=1.5pt, color= mycyan, densely dotted]
coordinates { 
(1, 0.708659)
(2, 1.03299)
(3, 0.894279)
(4, 0.866807)
(5, 0.744879)
(6, 0.682107)
(7, 0.639506)
(8, 0.61284)
(9, 0.552498)
(10, 0.481077)
(11, 0.401281)
(12, 0.360524)
(13, 0.333339)
(14, 0.33068)
(15, 0.300435)
(16, 0.275392)
(17, 0.249589)
(18, 0.239375)
(19, 0.221134)
(20, 0.220999)
(21, 0.210781)
(22, 0.201608)
(23, 0.189079)
(24, 0.183449)
(25, 0.18151)
(26, 0.169864)
(27, 0.164448)
(28, 0.155344)
(29, 0.137779)
(30, 0.126085)
(31, 0.10649)
(32, 0.0936651)
(33, 0.082279)
(34, 0.0749044)
(35, 0.0722187)
(36, 0.0762564)
(37, 0.0787477)
(38, 0.0806493)
(39, 0.0798192)
(40, 0.0744027)
(41, 0.0678639)
(42, 0.064217)
(43, 0.0569062)
(44, 0.0488207)
(45, 0.0434475)
(46, 0.0397448)
(47, 0.0381648)
(48, 0.0366121)
(49, 0.0343613)
(50, 0.0326705)
(51, 0.0300175)
(52, 0.0272116)
(53, 0.0251429)
(54, 0.0217893)
(55, 0.018627)
(56, 0.0158571)
(57, 0.0134869)
(58, 0.0123169)
(59, 0.0104083)
(60, 0.00887116)
(61, 0.00778356)
(62, 0.00681569)
(63, 0.0062159)
(64, 0.00564026)
(65, 0.00512869)
(66, 0.00469062)
(67, 0.00425158)
(68, 0.0038166)
(69, 0.00329063)
(70, 0.00297093)
(71, 0.00264416)
(72, 0.00244634)
(73, 0.00223066)
(74, 0.00203538)
(75, 0.00171798)
(76, 0.00153241)
(77, 0.00145072)
(78, 0.0014122)
(79, 0.00139634)
(80, 0.00140393)
(81, 0.00138032)
(82, 0.00131657)
(83, 0.00125201)
(84, 0.00115099)
(85, 0.00112743)
(86, 0.00110808)
(87, 0.0011305)
(88, 0.00118521)
(89, 0.00129661)
(90, 0.00138461)
(91, 0.00146858)
(92, 0.00153942)
(93, 0.00153664)
(94, 0.00157839)
(95, 0.00166177)
(96, 0.00176979)
(97, 0.00195144)
(98, 0.00215406)
(99, 0.00234493)
(100, 0.00264732)
(101, 0.00291482)
(102, 0.00314536)
(103, 0.00348712)
(104, 0.00366728)
(105, 0.00402793)
(106, 0.00449386)
(107, 0.00497398)
(108, 0.0054245)
(109, 0.00598499)
(110, 0.00654301)
(111, 0.0073804)
(112, 0.00824436)
(113, 0.00901472)
(114, 0.00988257)
(115, 0.010736)
(116, 0.0117273)
(117, 0.0126222)
(118, 0.0131531)
(119, 0.0137974)
(120, 0.0142111)
(121, 0.0145847)
(122, 0.0152973)
(123, 0.0155284)
(124, 0.0153964)
(125, 0.0152891)
(126, 0.0151785)
(127, 0.015088)
(128, 0.0145754)
(129, 0.0141723)
(130, 0.0137281)
(131, 0.0134001)
(132, 0.0137746)
(133, 0.0138574)
(134, 0.0137557)
(135, 0.0135303)
(136, 0.0137769)
(137, 0.014258)
(138, 0.0148075)
(139, 0.0156691)
(140, 0.0166542)
(141, 0.0171267)
(142, 0.0178635)
(143, 0.0192822)
(144, 0.0204258)
(145, 0.0223177)
(146, 0.0242847)
(147, 0.0264073)
(148, 0.0292361)
(149, 0.0319461)
(150, 0.0356499)
(151, 0.0400526)
(152, 0.0465815)
(153, 0.0526248)
(154, 0.0576634)
(155, 0.0631858)
(156, 0.0680973)
(157, 0.075441)
(158, 0.0851841)
(159, 0.0924305)
(160, 0.101896)
(161, 0.110686)
(162, 0.118757)
(163, 0.1275)
(164, 0.136122)
(165, 0.14257)
(166, 0.14963)
(167, 0.159389)
(168, 0.173581)
(169, 0.182199)
(170, 0.186037)
(171, 0.198391)
(172, 0.212705)
(173, 0.224356)
(174, 0.235812)
(175, 0.23978)
(176, 0.248634)
(177, 0.251897)
(178, 0.254777)
(179, 0.260044)
(180, 0.266305)
(181, 0.258356)
(182, 0.253994)
(183, 0.255249)
(184, 0.255473)
(185, 0.245468)
(186, 0.245332)
(187, 0.253291)
(188, 0.259193)
(189, 0.27021)
(190, 0.278835)
(191, 0.285839)
(192, 0.279495)
(193, 0.292303)
(194, 0.29397)
(195, 0.294085)
(196, 0.293379)
(197, 0.292718)
(198, 0.307362)
(199, 0.331783)
(200, 0.363619)
(201, 0.403104)
(202, 0.446169)
(203, 0.48999)
(204, 0.543056)
(205, 0.583107)
(206, 0.623039)
(207, 0.671448)
(208, 0.704824)
(209, 0.737064)
(210, 0.758202)
(211, 0.783088)
(212, 0.806324)
(213, 0.819699)
(214, 0.818181)
(215, 0.826553)
(216, 0.829353)
(217, 0.786654)
(218, 0.744196)
(219, 0.701817)
(220, 0.655634)
(221, 0.597255)
(222, 0.566589)
(223, 0.549023)
(224, 0.508186)
(225, 0.484294)
(226, 0.459041)
(227, 0.451504)
(228, 0.439891)
(229, 0.436062)
(230, 0.431066)
(231, 0.431659)
(232, 0.442491)
(233, 0.443576)
(234, 0.445109)
(235, 0.435977)
(236, 0.432511)
(237, 0.432151)
(238, 0.419437)
(239, 0.406093)
(240, 0.395527)
(241, 0.384601)
(242, 0.380441)
(243, 0.376818)
(244, 0.362077)
(245, 0.339793)
(246, 0.320362)
(247, 0.298195)
(248, 0.283904)
(249, 0.275855)
(250, 0.27083)
(251, 0.272754)
(252, 0.267478)
(253, 0.265003)
(254, 0.258036)
(255, 0.251977)
(256, 0.250528)
(257, 0.25707)
(258, 0.26089)
(259, 0.259226)
(260, 0.255818)
(261, 0.257949)
(262, 0.263538)
(263, 0.262609)
(264, 0.249827)
(265, 0.232637)
(266, 0.213129)
(267, 0.199782)
(268, 0.197313)
(269, 0.197709)
(270, 0.19415)
(271, 0.193042)
(272, 0.189556)
(273, 0.194749)
(274, 0.194517)
(275, 0.188176)
(276, 0.184826)
(277, 0.18039)
(278, 0.183042)
(279, 0.178778)
(280, 0.179273)
(281, 0.17955)
(282, 0.175611)
(283, 0.172284)
(284, 0.171209)
(285, 0.166008)
(286, 0.161795)
(287, 0.159277)
(288, 0.15648)
(289, 0.149151)
(290, 0.139838)
(291, 0.132158)
(292, 0.129575)
(293, 0.129882)
(294, 0.127866)
(295, 0.125154)
(296, 0.121593)
(297, 0.119351)
(298, 0.118724)
(299, 0.114559)
(300, 0.115605)
(301, 0.120149)
(302, 0.120117)
(303, 0.121475)
(304, 0.120739)
(305, 0.118028)
(306, 0.112464)
(307, 0.108072)
(308, 0.107719)
(309, 0.105734)
(310, 0.106441)
(311, 0.103331)
(312, 0.097741)
(313, 0.0881702)
(314, 0.0811844)
(315, 0.0771059)
(316, 0.0723963)
(317, 0.066239)
(318, 0.0622935)
(319, 0.059113)
(320, 0.0568745)
(321, 0.0552499)
(322, 0.053676)
(323, 0.0521877)
(324, 0.0512066)
(325, 0.0522388)
(326, 0.0509426)
(327, 0.0510495)
(328, 0.0517731)
(329, 0.0522304)
(330, 0.0538847)
(331, 0.0542244)
(332, 0.0545477)
(333, 0.055063)
(334, 0.0551553)
(335, 0.0543016)
(336, 0.0525659)
(337, 0.0497962)
(338, 0.0469708)
(339, 0.044527)
(340, 0.0409805)
(341, 0.0363312)
(342, 0.0328081)
(343, 0.0299336)
(344, 0.0266324)
(345, 0.0236108)
(346, 0.0209032)
(347, 0.019001)
(348, 0.0177536)
(349, 0.0163511)
(350, 0.0152197)
(351, 0.0141835)
(352, 0.0133886)
(353, 0.012635)
(354, 0.0118705)
(355, 0.0113646)
(356, 0.0110967)
(357, 0.0110971)
(358, 0.0105827)
(359, 0.0101016)
(360, 0.00966656)
(361, 0.00936699)
(362, 0.0091501)
(363, 0.00907888)
(364, 0.00897358)
(365, 0.00906146)
(366, 0.00884402)
(367, 0.0085811)
(368, 0.0081641)
(369, 0.00792324)
(370, 0.00785227)
(371, 0.00783506)
(372, 0.00765875)
(373, 0.00758925)
(374, 0.00763743)
(375, 0.00717836)
(376, 0.00681309)
(377, 0.00622552)
(378, 0.00569211)
(379, 0.00529577)
(380, 0.0049279)
(381, 0.00464877)
(382, 0.00436065)
(383, 0.0040475)
(384, 0.00380783)
(385, 0.00368701)
(386, 0.00344697)
(387, 0.00327126)
(388, 0.00310594)
(389, 0.00300069)
(390, 0.00278373)
(391, 0.00259044)
(392, 0.00241148)
(393, 0.00229275)
(394, 0.00212089)
(395, 0.00197765)
(396, 0.00185589)
(397, 0.00174416)
(398, 0.00165272)
(399, 0.00155295)
(400, 0.00149987)
(401, 0.00145843)
(402, 0.0014277)
(403, 0.00137721)
(404, 0.00133985)
(405, 0.00131084)
(406, 0.00131417)
(407, 0.00126988)
(408, 0.00121806)
(409, 0.00114937)
(410, 0.00105544)
(411, 0.000977706)
(412, 0.000934082)
(413, 0.000871302)
(414, 0.000797851)
(415, 0.000739617)
(416, 0.000680252)
(417, 0.000616918)
(418, 0.000561784)
(419, 0.000504822)
(420, 0.000459458)
(421, 0.000418768)
(422, 0.000383874)
(423, 0.000350122)
(424, 0.000323746)
(425, 0.000302877)
(426, 0.000279582)
(427, 0.000260283)
(428, 0.000244845)
(429, 0.000225543)
(430, 0.000205903)
(431, 0.000187994)
(432, 0.000176538)
(433, 0.000165448)
(434, 0.000153094)
(435, 0.000141761)
(436, 0.000130514)
(437, 0.000119744)
(438, 0.000110123)
(439, 0.000100653)
(440, 9.35203e-05)
(441, 8.70988e-05)
(442, 8.24038e-05)
(443, 8.00414e-05)
(444, 7.93123e-05)
(445, 7.68612e-05)
(446, 7.68661e-05)
(447, 7.62773e-05)
(448, 7.64523e-05)
(449, 7.85263e-05)
(450, 7.99313e-05)
(451, 8.23398e-05)
(452, 8.50323e-05)
(453, 8.95982e-05)
(454, 9.37249e-05)
(455, 9.91765e-05)
(456, 0.000104915)
(457, 0.000108043)
(458, 0.000110448)
(459, 0.0001144)
(460, 0.000114309)
(461, 0.000112746)
(462, 0.000114928)
(463, 0.000116886)
(464, 0.000119755)
(465, 0.000122447)
(466, 0.000129446)
(467, 0.000132376)
(468, 0.000133343)
(469, 0.000136942)
(470, 0.000141552)
(471, 0.000147144)
(472, 0.000153864)
(473, 0.000161577)
(474, 0.000161196)
(475, 0.000161787)
(476, 0.000168163)
(477, 0.000169736)
(478, 0.000172319)
(479, 0.000180346)
(480, 0.000191073)
(481, 0.000205912)
(482, 0.000220704)
(483, 0.000235277)
(484, 0.000240813)
(485, 0.000266494)
(486, 0.000293845)
(487, 0.000320466)
(488, 0.000337411)
(489, 0.000349344)
(490, 0.000365904)
(491, 0.000375297)
(492, 0.000383267)
(493, 0.000388635)
(494, 0.000397756)
(495, 0.000409247)
(496, 0.000426159)
(497, 0.000457359)
(498, 0.000505034)
(499, 0.000571142)
(500, 0.000645907)
(501, 0.000739643)
(502, 0.000828582)
(503, 0.000893285)
(504, 0.00100729)
(505, 0.00115458)
(506, 0.00131157)
(507, 0.00146918)
(508, 0.00163199)
(509, 0.00183664)
(510, 0.00208151)
(511, 0.00234424)
(512, 0.00254372)
(513, 0.00263532)
(514, 0.00275541)
(515, 0.00283777)
(516, 0.00305255)
(517, 0.00326214)
(518, 0.00328313)
(519, 0.00329362)
(520, 0.0032706)
(521, 0.00330813)
(522, 0.00340321)
(523, 0.00357667)
(524, 0.00379554)
(525, 0.00424077)
(526, 0.00478832)
(527, 0.00550405)
(528, 0.00647091)
(529, 0.00747227)
(530, 0.00866925)
(531, 0.00987296)
(532, 0.0106553)
(533, 0.0116755)
(534, 0.0127276)
(535, 0.0137026)
(536, 0.0147194)
(537, 0.0151614)
(538, 0.0152504)
(539, 0.0153776)
(540, 0.0157868)
(541, 0.0163738)
(542, 0.0166392)
(543, 0.0173901)
(544, 0.0181054)
(545, 0.0187238)
(546, 0.0194488)
(547, 0.0204284)
(548, 0.0211403)
(549, 0.0217048)
(550, 0.0219666)
(551, 0.0229288)
(552, 0.0241249)
(553, 0.024696)
(554, 0.0247515)
(555, 0.0247523)
(556, 0.0246268)
(557, 0.0244674)
(558, 0.0240573)
(559, 0.0244179)
(560, 0.0249827)
(561, 0.0256148)
(562, 0.0262307)
(563, 0.0275208)
(564, 0.0293985)
(565, 0.0303358)
(566, 0.0311312)
(567, 0.0325007)
(568, 0.0333656)
(569, 0.0337612)
(570, 0.0333923)
(571, 0.0340401)
(572, 0.0356052)
(573, 0.0368836)
(574, 0.0379411)
(575, 0.0382721)
(576, 0.0374756)
(577, 0.0373701)
(578, 0.0383501)
(579, 0.0379659)
(580, 0.0382424)
(581, 0.0386149)
(582, 0.0382178)
(583, 0.0372233)
(584, 0.0372337)
(585, 0.0361858)
(586, 0.0356749)
(587, 0.034854)
(588, 0.0340348)
(589, 0.0340796)
(590, 0.0336826)
(591, 0.0318896)
(592, 0.0303595)
(593, 0.0282129)
(594, 0.0258976)
(595, 0.0238278)
(596, 0.0213006)
(597, 0.0192557)
(598, 0.0176348)
(599, 0.0155859)
(600, 0.0139215)
(601, 0.0127745)
(602, 0.0119708)
(603, 0.0112229)
(604, 0.0108837)
(605, 0.0105491)
(606, 0.00981428)
(607, 0.00935683)
(608, 0.00877915)
(609, 0.00822079)
(610, 0.00775394)
(611, 0.00701333)
(612, 0.00635364)
(613, 0.00566361)
(614, 0.00496279)
(615, 0.00437242)
(616, 0.00389657)
(617, 0.00342177)
(618, 0.00302908)
(619, 0.00277601)
(620, 0.00260441)
(621, 0.00233572)
(622, 0.00208184)
(623, 0.00189364)
(624, 0.0017096)
(625, 0.00153009)
(626, 0.00134291)
(627, 0.00115346)
(628, 0.000985302)
(629, 0.000840977)
(630, 0.00070584)
(631, 0.000607883)
(632, 0.000529504)
(633, 0.000449762)
(634, 0.000383938)
(635, 0.000328489)
(636, 0.000285058)
(637, 0.00025964)
(638, 0.00024428)
(639, 0.00022196)
(640, 0.000200284)
(641, 0.000179186)
(642, 0.000164007)
(643, 0.000154628)
(644, 0.000150355)
(645, 0.000141191)
(646, 0.00012958)
(647, 0.000115261)
(648, 0.000103833)
(649, 9.25481e-05)
(650, 8.65316e-05)
(651, 7.75956e-05)
(652, 7.02608e-05)
(653, 6.4898e-05)
(654, 5.84965e-05)
(655, 5.37371e-05)
(656, 4.74127e-05)
(657, 4.29042e-05)
(658, 3.76263e-05)
(659, 3.22762e-05)
(660, 2.73763e-05)
(661, 2.44783e-05)
(662, 2.0845e-05)
(663, 1.76665e-05)
(664, 1.5089e-05)
(665, 1.29498e-05)
(666, 1.0986e-05)
(667, 9.5909e-06)
(668, 8.60655e-06)
(669, 7.73553e-06)
(670, 7.0686e-06)
(671, 6.38847e-06)
(672, 6.09037e-06)
(673, 5.65849e-06)
(674, 5.16788e-06)
(675, 4.7604e-06)
(676, 4.43144e-06)
(677, 4.37739e-06)
(678, 4.27318e-06)
(679, 4.22558e-06)
(680, 4.33987e-06)
(681, 4.41959e-06)
(682, 4.59808e-06)
(683, 4.99816e-06)
(684, 5.31996e-06)
(685, 5.77204e-06)
(686, 6.52145e-06)
(687, 7.12199e-06)
(688, 7.85454e-06)
(689, 8.40842e-06)
(690, 8.6919e-06)
(691, 9.09624e-06)
(692, 9.78235e-06)
(693, 1.07111e-05)
(694, 1.17167e-05)
(695, 1.25966e-05)
(696, 1.34624e-05)
(697, 1.44978e-05)
(698, 1.59637e-05)
(699, 1.83309e-05)
(700, 2.08891e-05)
(701, 2.37947e-05)
(702, 2.74473e-05)
(703, 3.06247e-05)
(704, 3.58269e-05)
(705, 4.11475e-05)
(706, 4.65867e-05)
(707, 5.1173e-05)
(708, 5.66864e-05)
(709, 6.48573e-05)
(710, 7.62905e-05)
(711, 8.85595e-05)
(712, 0.000100949)
(713, 0.000115593)
(714, 0.000130544)
(715, 0.00014939)
(716, 0.000169735)
(717, 0.000189236)
(718, 0.000207829)
(719, 0.000222601)
(720, 0.000232617)
(721, 0.000246513)
(722, 0.000265397)
(723, 0.000281631)
(724, 0.000297189)
(725, 0.000325129)
(726, 0.000365189)
(727, 0.000394533)
(728, 0.000424376)
(729, 0.000447715)
(730, 0.000480963)
(731, 0.000536376)
(732, 0.000577589)
(733, 0.000634436)
(734, 0.000684695)
(735, 0.000715322)
(736, 0.000703965)
(737, 0.000700083)
(738, 0.000678613)
(739, 0.000673248)
(740, 0.000655268)
(741, 0.000614882)
(742, 0.00056257)
(743, 0.000510594)
(744, 0.000456703)
(745, 0.000406908)
(746, 0.000370486)
(747, 0.000341056)
(748, 0.000316291)
(749, 0.000305584)
(750, 0.000297145)
(751, 0.000303514)
(752, 0.000309601)
(753, 0.000312972)
(754, 0.000334823)
(755, 0.000380268)
(756, 0.000434566)
(757, 0.000475259)
(758, 0.000523869)
(759, 0.000567367)
(760, 0.000620701)
(761, 0.000677842)
(762, 0.000732569)
(763, 0.000766294)
(764, 0.000809775)
(765, 0.000846115)
(766, 0.000876886)
(767, 0.000937647)
(768, 0.000984486)
(769, 0.00109286)
(770, 0.00124645)
(771, 0.00142835)
(772, 0.00161129)
(773, 0.00178991)
(774, 0.00198602)
(775, 0.00219393)
(776, 0.00246662)
(777, 0.00276569)
(778, 0.00309898)
(779, 0.00340411)
(780, 0.00362946)
(781, 0.00384856)
(782, 0.00407501)
(783, 0.00410373)
(784, 0.00403056)
(785, 0.00394481)
(786, 0.00383)
(787, 0.00367676)
(788, 0.00349871)
(789, 0.00326859)
(790, 0.00297821)
(791, 0.00264663)
(792, 0.00225448)
(793, 0.00195621)
(794, 0.00175905)
(795, 0.00158823)
(796, 0.0014605)
(797, 0.00139212)
(798, 0.00136101)
(799, 0.00128967)
(800, 0.00120367)
(801, 0.00110305)
(802, 0.000987046)
(803, 0.000889726)
(804, 0.0007903)
(805, 0.000712579)
(806, 0.000612096)
(807, 0.000543164)
(808, 0.000490979)
(809, 0.000438994)
(810, 0.000399545)
(811, 0.000379076)
(812, 0.000359988)
(813, 0.000336709)
(814, 0.00030711)
(815, 0.000291646)
(816, 0.000270633)
(817, 0.00025406)
(818, 0.000242992)
(819, 0.00023267)
(820, 0.000219106)
(821, 0.000213805)
(822, 0.000213807)
(823, 0.000211041)
(824, 0.000204544)
(825, 0.000202365)
(826, 0.000202289)
(827, 0.000201014)
(828, 0.000207422)
(829, 0.000214375)
(830, 0.000216571)
(831, 0.000223536)
(832, 0.000223887)
(833, 0.000225298)
(834, 0.000230539)
(835, 0.000238455)
(836, 0.000238262)
(837, 0.000237498)
(838, 0.000234322)
(839, 0.00022865)
(840, 0.000218423)
(841, 0.000205017)
(842, 0.000191804)
(843, 0.000180138)
(844, 0.000168641)
(845, 0.000156455)
(846, 0.000138538)
(847, 0.000117987)
(848, 0.000102066)
(849, 8.61238e-05)
(850, 6.89055e-05)
(851, 5.69112e-05)
(852, 4.7618e-05)
(853, 3.96179e-05)
(854, 3.38966e-05)
(855, 3.03304e-05)
(856, 2.80239e-05)
(857, 2.65611e-05)
(858, 2.55682e-05)
(859, 2.46409e-05)
(860, 2.34961e-05)
(861, 2.21534e-05)
(862, 2.12063e-05)
(863, 1.99772e-05)
(864, 1.84947e-05)
(865, 1.72591e-05)
(866, 1.64745e-05)
(867, 1.64206e-05)
(868, 1.69025e-05)
(869, 1.73967e-05)
(870, 1.78382e-05)
(871, 1.77472e-05)
(872, 1.74498e-05)
(873, 1.7368e-05)
(874, 1.76505e-05)
(875, 1.72283e-05)
(876, 1.75609e-05)
(877, 1.73418e-05)
(878, 1.66349e-05)
(879, 1.59879e-05)
(880, 1.54155e-05)
(881, 1.50039e-05)
(882, 1.46249e-05)
(883, 1.37605e-05)
(884, 1.26389e-05)
(885, 1.13594e-05)
(886, 1.03805e-05)
(887, 9.3634e-06)
(888, 8.81117e-06)
(889, 8.33314e-06)
(890, 7.70691e-06)
(891, 7.13395e-06)
(892, 6.66706e-06)
(893, 6.14316e-06)
(894, 5.5782e-06)
(895, 5.05383e-06)
(896, 4.62257e-06)
(897, 4.29896e-06)
(898, 4.15836e-06)
(899, 4.17988e-06)
(900, 4.22065e-06)
(901, 4.11486e-06)
(902, 4.08275e-06)
(903, 3.98232e-06)
(904, 3.7838e-06)
(905, 3.61103e-06)
(906, 3.48248e-06)
(907, 3.32141e-06)
(908, 3.17898e-06)
(909, 2.92891e-06)
(910, 2.71725e-06)
(911, 2.53435e-06)
(912, 2.44211e-06)
(913, 2.36015e-06)
(914, 2.38503e-06)
(915, 2.37852e-06)
(916, 2.43863e-06)
(917, 2.46419e-06)
(918, 2.39774e-06)
(919, 2.32723e-06)
(920, 2.19288e-06)
(921, 2.08105e-06)
(922, 1.94334e-06)
(923, 1.81478e-06)
(924, 1.68939e-06)
(925, 1.53294e-06)
(926, 1.38511e-06)
(927, 1.27114e-06)
(928, 1.18267e-06)
(929, 1.04847e-06)
(930, 9.48702e-07)
(931, 8.79192e-07)
(932, 8.22562e-07)
(933, 7.49114e-07)
(934, 6.66531e-07)
(935, 5.87605e-07)
(936, 5.04952e-07)
(937, 4.29324e-07)
(938, 3.62798e-07)
(939, 3.0036e-07)
(940, 2.57576e-07)
(941, 2.19318e-07)
(942, 1.83136e-07)
(943, 1.54506e-07)
(944, 1.284e-07)
(945, 1.11627e-07)
(946, 9.48171e-08)
(947, 8.34906e-08)
(948, 7.46505e-08)
(949, 6.69079e-08)
(950, 5.90044e-08)
(951, 5.2285e-08)
(952, 4.6556e-08)
(953, 4.19304e-08)
(954, 3.76907e-08)
(955, 3.39721e-08)
(956, 3.11513e-08)
(957, 2.86364e-08)
(958, 2.61939e-08)
(959, 2.40713e-08)
(960, 2.24109e-08)
(961, 2.17457e-08)
(962, 2.22637e-08)
(963, 2.30958e-08)
(964, 2.32258e-08)
(965, 2.29422e-08)
(966, 2.26439e-08)
(967, 2.23302e-08)
(968, 2.09557e-08)
(969, 1.96142e-08)
(970, 1.76817e-08)
(971, 1.60828e-08)
(972, 1.45794e-08)
(973, 1.34655e-08)
(974, 1.29157e-08)
(975, 1.32147e-08)
(976, 1.31484e-08)
(977, 1.33464e-08)
(978, 1.39073e-08)
(979, 1.48618e-08)
(980, 1.53211e-08)
(981, 1.55175e-08)
(982, 1.57215e-08)
(983, 1.55255e-08)
(984, 1.49151e-08)
(985, 1.39454e-08)
(986, 1.24523e-08)
(987, 1.11352e-08)
(988, 9.86765e-09)
(989, 8.67004e-09)
(990, 7.79538e-09)
(991, 7.17965e-09)
(992, 6.70526e-09)
(993, 6.29328e-09)
(994, 5.97576e-09)
(995, 5.69254e-09)
(996, 5.36491e-09)
(997, 5.16034e-09)
(998, 4.78356e-09)
(999, 4.47879e-09)
(1000, 4.22147e-09)
(1001, 3.97358e-09)
(1002, 3.70515e-09)
(1003, 3.52274e-09)
(1004, 3.28844e-09)
(1005, 3.08107e-09)
(1006, 2.99203e-09)
(1007, 2.87199e-09)
(1008, 2.82184e-09)
(1009, 2.71345e-09)
(1010, 2.678e-09)
(1011, 2.67785e-09)
(1012, 2.66218e-09)
(1013, 2.64433e-09)
(1014, 2.55095e-09)
(1015, 2.41304e-09)
(1016, 2.31887e-09)
(1017, 2.37696e-09)
(1018, 2.32839e-09)
(1019, 2.30768e-09)
(1020, 2.26728e-09)
(1021, 2.16082e-09)
(1022, 2.04392e-09)
(1023, 1.86484e-09)
(1024, 1.65553e-09)
(1025, 1.41286e-09)
(1026, 1.21707e-09)
(1027, 1.08158e-09)
(1028, 9.71013e-10)
(1029, 8.70186e-10)
(1030, 7.87412e-10)
(1031, 7.32507e-10)
(1032, 6.89154e-10)
(1033, 6.65422e-10)
(1034, 6.62848e-10)
(1035, 6.67714e-10)
(1036, 7.00842e-10)
(1037, 7.42731e-10)
(1038, 7.6834e-10)
(1039, 7.79759e-10)
(1040, 8.06776e-10)
(1041, 8.23808e-10)
(1042, 8.34495e-10)
(1043, 8.14642e-10)
(1044, 7.82357e-10)
(1045, 7.58568e-10)
(1046, 7.42292e-10)
(1047, 6.93046e-10)
(1048, 6.4841e-10)
(1049, 6.09065e-10)
(1050, 5.53707e-10)
(1051, 4.9469e-10)
(1052, 4.258e-10)
(1053, 3.81529e-10)
(1054, 3.4388e-10)
(1055, 3.15932e-10)
(1056, 2.90809e-10)
(1057, 2.73138e-10)
(1058, 2.57067e-10)
(1059, 2.39191e-10)
(1060, 2.24626e-10)
(1061, 2.0493e-10)
(1062, 1.84036e-10)
(1063, 1.71922e-10)
(1064, 1.66167e-10)
(1065, 1.64184e-10)
(1066, 1.58021e-10)
(1067, 1.47627e-10)
(1068, 1.39995e-10)
(1069, 1.28424e-10)
(1070, 1.17908e-10)
(1071, 1.07905e-10)
(1072, 9.5381e-11)
(1073, 8.43228e-11)
};
\addplot[ 
line width=1.5pt, color= myteal,  solid, mark=+,  mark repeat= 107, mark phase = 13]
coordinates { 
(1, 1.21101)
(2, 1.95665)
(3, 1.74672)
(4, 1.64613)
(5, 1.32774)
(6, 1.16519)
(7, 1.07815)
(8, 1.03847)
(9, 0.940792)
(10, 0.819047)
(11, 0.678629)
(12, 0.606929)
(13, 0.556114)
(14, 0.545462)
(15, 0.493326)
(16, 0.457221)
(17, 0.418621)
(18, 0.400144)
(19, 0.364942)
(20, 0.364267)
(21, 0.351172)
(22, 0.339938)
(23, 0.317696)
(24, 0.302785)
(25, 0.293719)
(26, 0.271289)
(27, 0.263339)
(28, 0.253236)
(29, 0.230228)
(30, 0.215082)
(31, 0.18361)
(32, 0.161422)
(33, 0.140464)
(34, 0.126582)
(35, 0.121234)
(36, 0.127248)
(37, 0.130742)
(38, 0.133145)
(39, 0.131168)
(40, 0.121627)
(41, 0.110756)
(42, 0.105403)
(43, 0.0947763)
(44, 0.0824192)
(45, 0.0740618)
(46, 0.0681351)
(47, 0.0656145)
(48, 0.0630306)
(49, 0.0595072)
(50, 0.0569698)
(51, 0.0529414)
(52, 0.0486149)
(53, 0.0452208)
(54, 0.0396401)
(55, 0.0346278)
(56, 0.0306372)
(57, 0.0276401)
(58, 0.0263599)
(59, 0.0241235)
(60, 0.0223205)
(61, 0.021079)
(62, 0.0200411)
(63, 0.019458)
(64, 0.0189596)
(65, 0.018564)
(66, 0.0182521)
(67, 0.0179542)
(68, 0.0176588)
(69, 0.0173311)
(70, 0.0171598)
(71, 0.0170104)
(72, 0.0169279)
(73, 0.0168364)
(74, 0.0167528)
(75, 0.0166397)
(76, 0.0165847)
(77, 0.016558)
(78, 0.0165391)
(79, 0.0165256)
(80, 0.0165151)
(81, 0.0165019)
(82, 0.0164892)
(83, 0.0164748)
(84, 0.0164507)
(85, 0.0164477)
(86, 0.0164411)
(87, 0.016439)
(88, 0.0164497)
(89, 0.0164737)
(90, 0.016492)
(91, 0.016515)
(92, 0.0165309)
(93, 0.0165238)
(94, 0.0165316)
(95, 0.0165483)
(96, 0.0165809)
(97, 0.01666)
(98, 0.0167498)
(99, 0.0168286)
(100, 0.0169749)
(101, 0.0171244)
(102, 0.0172593)
(103, 0.0174655)
(104, 0.0175797)
(105, 0.0178233)
(106, 0.018179)
(107, 0.0185386)
(108, 0.0188955)
(109, 0.0193789)
(110, 0.0198803)
(111, 0.0206948)
(112, 0.0216286)
(113, 0.0225045)
(114, 0.023561)
(115, 0.0245949)
(116, 0.025842)
(117, 0.027069)
(118, 0.0278236)
(119, 0.0287126)
(120, 0.0293012)
(121, 0.0298386)
(122, 0.0308578)
(123, 0.0312526)
(124, 0.0310274)
(125, 0.0308549)
(126, 0.0306637)
(127, 0.0305251)
(128, 0.0298019)
(129, 0.0291709)
(130, 0.028493)
(131, 0.0279833)
(132, 0.0283561)
(133, 0.0284057)
(134, 0.0282237)
(135, 0.0278702)
(136, 0.0282546)
(137, 0.029036)
(138, 0.0299564)
(139, 0.0313877)
(140, 0.0329381)
(141, 0.033709)
(142, 0.0349063)
(143, 0.0371064)
(144, 0.0387806)
(145, 0.0415523)
(146, 0.0443802)
(147, 0.047469)
(148, 0.0518508)
(149, 0.0559443)
(150, 0.0616568)
(151, 0.0684183)
(152, 0.0787141)
(153, 0.0883442)
(154, 0.0965132)
(155, 0.1059)
(156, 0.114497)
(157, 0.127399)
(158, 0.144262)
(159, 0.156829)
(160, 0.173004)
(161, 0.187714)
(162, 0.201507)
(163, 0.216759)
(164, 0.231984)
(165, 0.243071)
(166, 0.254085)
(167, 0.269017)
(168, 0.291163)
(169, 0.305005)
(170, 0.311047)
(171, 0.330938)
(172, 0.3538)
(173, 0.372969)
(174, 0.392471)
(175, 0.39965)
(176, 0.414817)
(177, 0.418901)
(178, 0.42358)
(179, 0.433027)
(180, 0.445002)
(181, 0.43353)
(182, 0.428369)
(183, 0.431642)
(184, 0.432662)
(185, 0.415674)
(186, 0.41573)
(187, 0.429786)
(188, 0.440319)
(189, 0.458922)
(190, 0.473077)
(191, 0.483727)
(192, 0.47057)
(193, 0.489268)
(194, 0.490753)
(195, 0.490419)
(196, 0.490034)
(197, 0.489927)
(198, 0.515941)
(199, 0.559434)
(200, 0.614792)
(201, 0.683633)
(202, 0.757672)
(203, 0.832141)
(204, 0.921292)
(205, 0.987633)
(206, 1.05268)
(207, 1.13347)
(208, 1.18588)
(209, 1.23805)
(210, 1.26911)
(211, 1.31293)
(212, 1.35183)
(213, 1.37604)
(214, 1.37026)
(215, 1.38408)
(216, 1.38916)
(217, 1.32003)
(218, 1.25171)
(219, 1.18225)
(220, 1.10767)
(221, 1.01034)
(222, 0.95853)
(223, 0.928074)
(224, 0.856364)
(225, 0.814668)
(226, 0.770911)
(227, 0.759245)
(228, 0.741188)
(229, 0.736248)
(230, 0.726973)
(231, 0.726241)
(232, 0.743257)
(233, 0.743068)
(234, 0.744747)
(235, 0.729103)
(236, 0.723887)
(237, 0.723088)
(238, 0.701458)
(239, 0.677704)
(240, 0.659102)
(241, 0.638473)
(242, 0.630351)
(243, 0.622844)
(244, 0.597354)
(245, 0.558622)
(246, 0.526899)
(247, 0.490271)
(248, 0.468736)
(249, 0.457709)
(250, 0.451294)
(251, 0.456437)
(252, 0.448775)
(253, 0.446444)
(254, 0.435351)
(255, 0.425589)
(256, 0.42283)
(257, 0.434446)
(258, 0.441146)
(259, 0.437838)
(260, 0.430507)
(261, 0.432208)
(262, 0.439748)
(263, 0.437206)
(264, 0.415038)
(265, 0.386781)
(266, 0.354926)
(267, 0.334095)
(268, 0.33193)
(269, 0.334651)
(270, 0.329749)
(271, 0.328454)
(272, 0.322612)
(273, 0.331165)
(274, 0.33017)
(275, 0.31906)
(276, 0.31269)
(277, 0.304383)
(278, 0.309201)
(279, 0.30255)
(280, 0.303958)
(281, 0.304283)
(282, 0.297021)
(283, 0.290923)
(284, 0.288912)
(285, 0.279809)
(286, 0.272336)
(287, 0.267546)
(288, 0.262732)
(289, 0.250532)
(290, 0.234644)
(291, 0.221592)
(292, 0.216925)
(293, 0.216695)
(294, 0.212171)
(295, 0.206718)
(296, 0.200063)
(297, 0.196282)
(298, 0.195384)
(299, 0.188664)
(300, 0.190699)
(301, 0.198628)
(302, 0.198915)
(303, 0.201355)
(304, 0.200223)
(305, 0.195862)
(306, 0.186749)
(307, 0.179678)
(308, 0.179258)
(309, 0.175772)
(310, 0.17656)
(311, 0.170968)
(312, 0.161177)
(313, 0.14496)
(314, 0.133428)
(315, 0.126923)
(316, 0.119453)
(317, 0.109505)
(318, 0.10314)
(319, 0.0981771)
(320, 0.0948444)
(321, 0.0926791)
(322, 0.0904314)
(323, 0.0882873)
(324, 0.0867268)
(325, 0.0886647)
(326, 0.0865669)
(327, 0.0868503)
(328, 0.0881467)
(329, 0.0889626)
(330, 0.0917106)
(331, 0.0919777)
(332, 0.0924694)
(333, 0.0932587)
(334, 0.0936811)
(335, 0.0923524)
(336, 0.0897024)
(337, 0.0851865)
(338, 0.0806687)
(339, 0.0766116)
(340, 0.0706994)
(341, 0.0629657)
(342, 0.0570566)
(343, 0.05232)
(344, 0.0469926)
(345, 0.0421595)
(346, 0.0378079)
(347, 0.0346957)
(348, 0.0326957)
(349, 0.0305207)
(350, 0.0287795)
(351, 0.0272603)
(352, 0.0260882)
(353, 0.0250391)
(354, 0.0240126)
(355, 0.02337)
(356, 0.0230655)
(357, 0.0231074)
(358, 0.0224194)
(359, 0.0218161)
(360, 0.0212822)
(361, 0.0209042)
(362, 0.0205717)
(363, 0.020463)
(364, 0.0203318)
(365, 0.0204065)
(366, 0.0200812)
(367, 0.0197162)
(368, 0.019165)
(369, 0.0188516)
(370, 0.0187729)
(371, 0.0187648)
(372, 0.0185851)
(373, 0.0185447)
(374, 0.0186236)
(375, 0.0181153)
(376, 0.0177284)
(377, 0.0171095)
(378, 0.0165612)
(379, 0.0161826)
(380, 0.0158315)
(381, 0.0155729)
(382, 0.0153293)
(383, 0.0150953)
(384, 0.0149235)
(385, 0.0148196)
(386, 0.0146536)
(387, 0.0145349)
(388, 0.0144136)
(389, 0.0143478)
(390, 0.0142135)
(391, 0.0141069)
(392, 0.0140135)
(393, 0.0139409)
(394, 0.0138633)
(395, 0.0138062)
(396, 0.0137493)
(397, 0.0137044)
(398, 0.0136746)
(399, 0.0136428)
(400, 0.0136304)
(401, 0.0136184)
(402, 0.0136103)
(403, 0.0135976)
(404, 0.0135871)
(405, 0.0135821)
(406, 0.0135831)
(407, 0.013572)
(408, 0.0135612)
(409, 0.0135422)
(410, 0.0135223)
(411, 0.0135071)
(412, 0.0134944)
(413, 0.0134855)
(414, 0.0134759)
(415, 0.0134658)
(416, 0.0134604)
(417, 0.0134524)
(418, 0.0134441)
(419, 0.0134386)
(420, 0.0134324)
(421, 0.0134269)
(422, 0.013425)
(423, 0.0134224)
(424, 0.0134194)
(425, 0.0134166)
(426, 0.0134144)
(427, 0.0134136)
(428, 0.0134118)
(429, 0.0134111)
(430, 0.0134105)
(431, 0.013409)
(432, 0.0134087)
(433, 0.0134075)
(434, 0.013407)
(435, 0.0134075)
(436, 0.013407)
(437, 0.0134068)
(438, 0.0134063)
(439, 0.0134054)
(440, 0.0134051)
(441, 0.0134051)
(442, 0.0134049)
(443, 0.0134048)
(444, 0.013405)
(445, 0.0134048)
(446, 0.0134045)
(447, 0.0134044)
(448, 0.0134042)
(449, 0.0134043)
(450, 0.0134045)
(451, 0.0134049)
(452, 0.0134049)
(453, 0.0134046)
(454, 0.0134051)
(455, 0.0134053)
(456, 0.0134051)
(457, 0.0134059)
(458, 0.0134062)
(459, 0.0134064)
(460, 0.0134072)
(461, 0.0134073)
(462, 0.0134074)
(463, 0.0134075)
(464, 0.0134074)
(465, 0.0134076)
(466, 0.0134075)
(467, 0.0134069)
(468, 0.0134071)
(469, 0.0134065)
(470, 0.0134067)
(471, 0.0134079)
(472, 0.0134072)
(473, 0.0134073)
(474, 0.0134078)
(475, 0.013408)
(476, 0.0134083)
(477, 0.0134075)
(478, 0.0134078)
(479, 0.0134079)
(480, 0.013407)
(481, 0.0134077)
(482, 0.0134081)
(483, 0.0134076)
(484, 0.0134078)
(485, 0.0134078)
(486, 0.0134087)
(487, 0.0134106)
(488, 0.0134124)
(489, 0.0134177)
(490, 0.0134183)
(491, 0.0134166)
(492, 0.0134191)
(493, 0.0134179)
(494, 0.0134199)
(495, 0.0134232)
(496, 0.0134245)
(497, 0.0134302)
(498, 0.0134366)
(499, 0.0134467)
(500, 0.0134621)
(501, 0.0134758)
(502, 0.0134891)
(503, 0.0135043)
(504, 0.0135209)
(505, 0.0135518)
(506, 0.0135971)
(507, 0.0136329)
(508, 0.0136872)
(509, 0.0137641)
(510, 0.0138642)
(511, 0.0139888)
(512, 0.0140791)
(513, 0.0141228)
(514, 0.0141818)
(515, 0.0142368)
(516, 0.014371)
(517, 0.0144956)
(518, 0.0145164)
(519, 0.014517)
(520, 0.0144974)
(521, 0.014513)
(522, 0.0145788)
(523, 0.0147154)
(524, 0.0148856)
(525, 0.01525)
(526, 0.0157209)
(527, 0.0163984)
(528, 0.0173627)
(529, 0.0184246)
(530, 0.0198422)
(531, 0.0213565)
(532, 0.0223858)
(533, 0.0237992)
(534, 0.0252981)
(535, 0.0266906)
(536, 0.0281504)
(537, 0.0287805)
(538, 0.0288286)
(539, 0.0289519)
(540, 0.0295108)
(541, 0.0304034)
(542, 0.0308138)
(543, 0.0320006)
(544, 0.0331316)
(545, 0.0341106)
(546, 0.0353077)
(547, 0.0367951)
(548, 0.0378309)
(549, 0.0386244)
(550, 0.0389708)
(551, 0.0404686)
(552, 0.0424048)
(553, 0.0433609)
(554, 0.0434168)
(555, 0.0433977)
(556, 0.0432355)
(557, 0.0429275)
(558, 0.0422732)
(559, 0.0429447)
(560, 0.0439661)
(561, 0.0451631)
(562, 0.046265)
(563, 0.0483426)
(564, 0.0512211)
(565, 0.0526733)
(566, 0.053834)
(567, 0.0560991)
(568, 0.0576321)
(569, 0.058376)
(570, 0.0578446)
(571, 0.0588893)
(572, 0.061306)
(573, 0.0632781)
(574, 0.0648844)
(575, 0.0652679)
(576, 0.0639855)
(577, 0.0638574)
(578, 0.0653848)
(579, 0.0646415)
(580, 0.0649125)
(581, 0.0653517)
(582, 0.0646281)
(583, 0.0629084)
(584, 0.0630143)
(585, 0.0613459)
(586, 0.0605826)
(587, 0.0592891)
(588, 0.0579114)
(589, 0.0580081)
(590, 0.0573627)
(591, 0.0545269)
(592, 0.0520844)
(593, 0.0486715)
(594, 0.0449722)
(595, 0.0418003)
(596, 0.0378937)
(597, 0.0347931)
(598, 0.0324)
(599, 0.0292815)
(600, 0.0267922)
(601, 0.0251698)
(602, 0.0240379)
(603, 0.0230036)
(604, 0.0225584)
(605, 0.0221388)
(606, 0.0211986)
(607, 0.0206334)
(608, 0.0199383)
(609, 0.019257)
(610, 0.0187452)
(611, 0.0179201)
(612, 0.0172095)
(613, 0.0165105)
(614, 0.0158712)
(615, 0.0153816)
(616, 0.0150056)
(617, 0.0146787)
(618, 0.0144262)
(619, 0.0142805)
(620, 0.0141982)
(621, 0.0140484)
(622, 0.0139291)
(623, 0.0138535)
(624, 0.0137693)
(625, 0.0137072)
(626, 0.0136525)
(627, 0.0135948)
(628, 0.013555)
(629, 0.0135255)
(630, 0.0134997)
(631, 0.0134892)
(632, 0.013479)
(633, 0.0134709)
(634, 0.013466)
(635, 0.0134602)
(636, 0.0134586)
(637, 0.0134556)
(638, 0.0134558)
(639, 0.0134562)
(640, 0.013454)
(641, 0.0134547)
(642, 0.0134544)
(643, 0.0134529)
(644, 0.0134536)
(645, 0.0134535)
(646, 0.013453)
(647, 0.0134529)
(648, 0.0134517)
(649, 0.0134514)
(650, 0.0134521)
(651, 0.0134509)
(652, 0.0134511)
(653, 0.0134518)
(654, 0.0134512)
(655, 0.0134514)
(656, 0.0134509)
(657, 0.0134506)
(658, 0.0134508)
(659, 0.0134505)
(660, 0.0134506)
(661, 0.0134506)
(662, 0.0134505)
(663, 0.0134507)
(664, 0.0134507)
(665, 0.0134506)
(666, 0.0134507)
(667, 0.0134507)
(668, 0.0134507)
(669, 0.0134507)
(670, 0.0134508)
(671, 0.0134508)
(672, 0.0134508)
(673, 0.0134508)
(674, 0.0134508)
(675, 0.0134508)
(676, 0.0134507)
(677, 0.0134507)
(678, 0.0134508)
(679, 0.0134507)
(680, 0.0134507)
(681, 0.0134507)
(682, 0.0134507)
(683, 0.0134507)
(684, 0.0134507)
(685, 0.0134507)
(686, 0.0134507)
(687, 0.0134507)
(688, 0.0134507)
(689, 0.0134507)
(690, 0.0134507)
(691, 0.0134507)
(692, 0.0134507)
(693, 0.0134507)
(694, 0.0134507)
(695, 0.0134507)
(696, 0.0134506)
(697, 0.0134507)
(698, 0.0134507)
(699, 0.0134507)
(700, 0.0134508)
(701, 0.0134507)
(702, 0.0134507)
(703, 0.0134507)
(704, 0.0134506)
(705, 0.0134508)
(706, 0.0134509)
(707, 0.0134508)
(708, 0.0134507)
(709, 0.0134509)
(710, 0.0134512)
(711, 0.0134515)
(712, 0.0134523)
(713, 0.0134528)
(714, 0.0134534)
(715, 0.0134537)
(716, 0.0134531)
(717, 0.013454)
(718, 0.0134538)
(719, 0.013454)
(720, 0.0134562)
(721, 0.013455)
(722, 0.0134555)
(723, 0.0134571)
(724, 0.0134577)
(725, 0.0134627)
(726, 0.0134645)
(727, 0.0134666)
(728, 0.0134718)
(729, 0.0134712)
(730, 0.0134751)
(731, 0.013484)
(732, 0.0134842)
(733, 0.0134967)
(734, 0.0135077)
(735, 0.013505)
(736, 0.0135085)
(737, 0.0135064)
(738, 0.0135008)
(739, 0.013504)
(740, 0.0135049)
(741, 0.0134978)
(742, 0.0134901)
(743, 0.0134843)
(744, 0.013476)
(745, 0.0134712)
(746, 0.0134672)
(747, 0.0134639)
(748, 0.0134613)
(749, 0.0134612)
(750, 0.0134606)
(751, 0.0134609)
(752, 0.0134636)
(753, 0.0134628)
(754, 0.0134632)
(755, 0.0134677)
(756, 0.0134697)
(757, 0.013472)
(758, 0.0134801)
(759, 0.013485)
(760, 0.0134895)
(761, 0.0135004)
(762, 0.0135079)
(763, 0.0135067)
(764, 0.0135158)
(765, 0.0135188)
(766, 0.0135221)
(767, 0.0135334)
(768, 0.0135421)
(769, 0.0135696)
(770, 0.013601)
(771, 0.0136586)
(772, 0.0137207)
(773, 0.0137838)
(774, 0.0138673)
(775, 0.0139434)
(776, 0.0140822)
(777, 0.0142485)
(778, 0.0144354)
(779, 0.0146274)
(780, 0.014763)
(781, 0.0149192)
(782, 0.0150802)
(783, 0.015109)
(784, 0.0150583)
(785, 0.0149774)
(786, 0.0148987)
(787, 0.0147991)
(788, 0.0146842)
(789, 0.0145263)
(790, 0.0143622)
(791, 0.0141789)
(792, 0.0139769)
(793, 0.0138442)
(794, 0.0137556)
(795, 0.0136998)
(796, 0.0136492)
(797, 0.0136361)
(798, 0.0136308)
(799, 0.0136094)
(800, 0.0135972)
(801, 0.0135676)
(802, 0.0135528)
(803, 0.0135306)
(804, 0.0135086)
(805, 0.0135027)
(806, 0.0134872)
(807, 0.0134783)
(808, 0.0134737)
(809, 0.0134706)
(810, 0.0134676)
(811, 0.0134697)
(812, 0.0134693)
(813, 0.0134678)
(814, 0.0134673)
(815, 0.013466)
(816, 0.0134682)
(817, 0.013468)
(818, 0.0134666)
(819, 0.0134669)
(820, 0.0134653)
(821, 0.0134646)
(822, 0.0134652)
(823, 0.0134654)
(824, 0.0134653)
(825, 0.0134658)
(826, 0.0134666)
(827, 0.0134666)
(828, 0.0134661)
(829, 0.0134656)
(830, 0.013467)
(831, 0.0134664)
(832, 0.0134655)
(833, 0.0134667)
(834, 0.0134645)
(835, 0.0134652)
(836, 0.0134655)
(837, 0.013466)
(838, 0.0134669)
(839, 0.0134668)
(840, 0.0134681)
(841, 0.0134655)
(842, 0.0134652)
(843, 0.0134652)
(844, 0.0134631)
(845, 0.0134643)
(846, 0.0134631)
(847, 0.0134611)
(848, 0.0134612)
(849, 0.0134606)
(850, 0.0134603)
(851, 0.01346)
(852, 0.0134597)
(853, 0.0134596)
(854, 0.0134594)
(855, 0.0134595)
(856, 0.0134597)
(857, 0.0134596)
(858, 0.0134595)
(859, 0.0134596)
(860, 0.0134595)
(861, 0.0134595)
(862, 0.0134594)
(863, 0.0134595)
(864, 0.0134596)
(865, 0.0134595)
(866, 0.0134594)
(867, 0.0134594)
(868, 0.0134593)
(869, 0.0134593)
(870, 0.0134592)
(871, 0.0134592)
(872, 0.0134593)
(873, 0.0134593)
(874, 0.0134592)
(875, 0.0134593)
(876, 0.0134593)
(877, 0.0134593)
(878, 0.0134593)
(879, 0.0134593)
(880, 0.0134592)
(881, 0.0134593)
(882, 0.0134593)
(883, 0.0134592)
(884, 0.0134592)
(885, 0.0134592)
(886, 0.0134591)
(887, 0.0134592)
(888, 0.0134592)
(889, 0.0134592)
(890, 0.0134592)
(891, 0.0134592)
(892, 0.0134593)
(893, 0.0134593)
(894, 0.0134593)
(895, 0.0134593)
(896, 0.0134593)
(897, 0.0134593)
(898, 0.0134593)
(899, 0.0134593)
(900, 0.0134593)
(901, 0.0134594)
(902, 0.0134593)
(903, 0.0134593)
(904, 0.0134594)
(905, 0.0134594)
(906, 0.0134593)
(907, 0.0134594)
(908, 0.0134594)
(909, 0.0134594)
(910, 0.0134594)
(911, 0.0134594)
(912, 0.0134594)
(913, 0.0134594)
(914, 0.0134594)
(915, 0.0134593)
(916, 0.0134593)
(917, 0.0134593)
(918, 0.0134594)
(919, 0.0134594)
(920, 0.0134593)
(921, 0.0134593)
(922, 0.0134594)
(923, 0.0134594)
(924, 0.0134593)
(925, 0.0134593)
(926, 0.0134593)
(927, 0.0134593)
(928, 0.0134593)
(929, 0.0134593)
(930, 0.0134593)
(931, 0.0134593)
(932, 0.0134593)
(933, 0.0134593)
(934, 0.0134593)
(935, 0.0134593)
(936, 0.0134593)
(937, 0.0134593)
(938, 0.0134593)
(939, 0.0134593)
(940, 0.0134593)
(941, 0.0134593)
(942, 0.0134593)
(943, 0.0134593)
(944, 0.0134593)
(945, 0.0134593)
(946, 0.0134593)
(947, 0.0134593)
(948, 0.0134593)
(949, 0.0134593)
(950, 0.0134593)
(951, 0.0134593)
(952, 0.0134593)
(953, 0.0134593)
(954, 0.0134593)
(955, 0.0134593)
(956, 0.0134593)
(957, 0.0134593)
(958, 0.0134593)
(959, 0.0134593)
(960, 0.0134593)
(961, 0.0134593)
(962, 0.0134593)
(963, 0.0134593)
(964, 0.0134593)
(965, 0.0134593)
(966, 0.0134593)
(967, 0.0134593)
(968, 0.0134593)
(969, 0.0134593)
(970, 0.0134593)
(971, 0.0134593)
(972, 0.0134593)
(973, 0.0134593)
(974, 0.0134593)
(975, 0.0134593)
(976, 0.0134593)
(977, 0.0134593)
(978, 0.0134593)
(979, 0.0134593)
(980, 0.0134593)
(981, 0.0134593)
(982, 0.0134593)
(983, 0.0134593)
(984, 0.0134593)
(985, 0.0134593)
(986, 0.0134593)
(987, 0.0134593)
(988, 0.0134593)
(989, 0.0134593)
(990, 0.0134593)
(991, 0.0134593)
(992, 0.0134593)
(993, 0.0134593)
(994, 0.0134593)
(995, 0.0134593)
(996, 0.0134593)
(997, 0.0134593)
(998, 0.0134593)
(999, 0.0134593)
(1000, 0.0134593)
(1001, 0.0134593)
(1002, 0.0134593)
(1003, 0.0134593)
(1004, 0.0134593)
(1005, 0.0134593)
(1006, 0.0134593)
(1007, 0.0134593)
(1008, 0.0134593)
(1009, 0.0134593)
(1010, 0.0134593)
(1011, 0.0134593)
(1012, 0.0134593)
(1013, 0.0134593)
(1014, 0.0134593)
(1015, 0.0134593)
(1016, 0.0134593)
(1017, 0.0134593)
(1018, 0.0134593)
(1019, 0.0134593)
(1020, 0.0134593)
(1021, 0.0134593)
(1022, 0.0134593)
(1023, 0.0134593)
(1024, 0.0134593)
(1025, 0.0134593)
(1026, 0.0134593)
(1027, 0.0134593)
(1028, 0.0134593)
(1029, 0.0134593)
(1030, 0.0134593)
(1031, 0.0134593)
(1032, 0.0134593)
(1033, 0.0134593)
(1034, 0.0134593)
(1035, 0.0134593)
(1036, 0.0134593)
(1037, 0.0134593)
(1038, 0.0134593)
(1039, 0.0134593)
(1040, 0.0134593)
(1041, 0.0134593)
(1042, 0.0134593)
(1043, 0.0134593)
(1044, 0.0134593)
(1045, 0.0134593)
(1046, 0.0134593)
(1047, 0.0134593)
(1048, 0.0134593)
(1049, 0.0134593)
(1050, 0.0134593)
(1051, 0.0134593)
(1052, 0.0134593)
(1053, 0.0134593)
(1054, 0.0134593)
(1055, 0.0134593)
(1056, 0.0134593)
(1057, 0.0134593)
(1058, 0.0134593)
(1059, 0.0134593)
(1060, 0.0134593)
(1061, 0.0134593)
(1062, 0.0134593)
(1063, 0.0134593)
(1064, 0.0134593)
(1065, 0.0134593)
(1066, 0.0134593)
(1067, 0.0134593)
(1068, 0.0134593)
(1069, 0.0134593)
(1070, 0.0134593)
(1071, 0.0134593)
(1072, 0.0134593)
(1073, 0.0134593)
};


==> Data/int_121.tex <==
\addplot[ 
line width=2.5pt, color=gray, solid ]
coordinates { 
(1, 0.00169799)
(2, 0.00168743)
(3, 0.00168386)
(4, 0.00168171)
(5, 0.00167809)
(6, 0.00167259)
(7, 0.00166601)
(8, 0.00165546)
(9, 0.00164133)
(10, 0.00162611)
(11, 0.0016125)
(12, 0.00159715)
(13, 0.0015796)
(14, 0.00156115)
(15, 0.00154186)
(16, 0.00152021)
(17, 0.00149858)
(18, 0.00147475)
(19, 0.00144868)
(20, 0.00142348)
(21, 0.00139804)
(22, 0.0013769)
(23, 0.0013558)
(24, 0.0013353)
(25, 0.00131739)
(26, 0.00130078)
(27, 0.00128519)
(28, 0.00127024)
(29, 0.00125581)
(30, 0.00124154)
(31, 0.0012281)
(32, 0.00121608)
(33, 0.00120406)
(34, 0.00119379)
(35, 0.00118354)
(36, 0.00117232)
(37, 0.00116121)
(38, 0.00114978)
(39, 0.00113925)
(40, 0.00112945)
(41, 0.00112073)
(42, 0.00111139)
(43, 0.00110157)
(44, 0.00109216)
(45, 0.00108351)
(46, 0.00107528)
(47, 0.00106738)
(48, 0.00106017)
(49, 0.00105383)
(50, 0.00104923)
(51, 0.00104533)
(52, 0.00104191)
(53, 0.00103883)
(54, 0.00103585)
(55, 0.00103364)
(56, 0.00103207)
(57, 0.00103117)
(58, 0.00103058)
(59, 0.00103022)
(60, 0.00103005)
(61, 0.00102983)
(62, 0.00102961)
(63, 0.00102924)
(64, 0.00102885)
(65, 0.00102841)
(66, 0.00102795)
(67, 0.00102747)
(68, 0.00102697)
(69, 0.00102654)
(70, 0.0010262)
(71, 0.00102595)
(72, 0.00102577)
(73, 0.00102569)
(74, 0.00102568)
(75, 0.00102575)
(76, 0.00102586)
(77, 0.00102601)
(78, 0.00102623)
(79, 0.00102653)
(80, 0.00102695)
(81, 0.00102753)
(82, 0.00102825)
(83, 0.00102912)
(84, 0.00103011)
(85, 0.00103129)
(86, 0.0010328)
(87, 0.00103466)
(88, 0.00103704)
(89, 0.00104019)
(90, 0.00104434)
(91, 0.00104948)
(92, 0.00105603)
(93, 0.00106386)
(94, 0.00107351)
(95, 0.00108578)
(96, 0.00110146)
(97, 0.00112175)
(98, 0.00114879)
(99, 0.00118452)
(100, 0.00123327)
(101, 0.00130191)
(102, 0.00139366)
(103, 0.00151757)
(104, 0.00167237)
(105, 0.00185666)
(106, 0.00208223)
(107, 0.00236136)
(108, 0.00268854)
(109, 0.00308469)
(110, 0.00357698)
(111, 0.00419811)
(112, 0.00501521)
(113, 0.0060098)
(114, 0.00722619)
(115, 0.00870469)
(116, 0.0104461)
(117, 0.0124653)
(118, 0.0146523)
(119, 0.0169423)
(120, 0.0193458)
(121, 0.0217996)
(122, 0.0243702)
(123, 0.0270135)
(124, 0.029609)
(125, 0.032113)
(126, 0.0345391)
(127, 0.0368786)
(128, 0.0390414)
(129, 0.0410438)
(130, 0.0428766)
(131, 0.0445348)
(132, 0.0461259)
(133, 0.0476668)
(134, 0.0491076)
(135, 0.0504221)
(136, 0.0515978)
(137, 0.0527061)
(138, 0.0537133)
(139, 0.0546632)
(140, 0.0555815)
(141, 0.0564394)
(142, 0.0572182)
(143, 0.0579626)
(144, 0.0586907)
(145, 0.0594068)
(146, 0.0601513)
(147, 0.0608958)
(148, 0.0616483)
(149, 0.0624079)
(150, 0.0631729)
(151, 0.0639954)
(152, 0.0649335)
(153, 0.0660622)
(154, 0.0673826)
(155, 0.0689694)
(156, 0.0708359)
(157, 0.0731282)
(158, 0.0760923)
(159, 0.0799404)
(160, 0.0847837)
(161, 0.0911765)
(162, 0.0990353)
(163, 0.108564)
(164, 0.119757)
(165, 0.132498)
(166, 0.146782)
(167, 0.162985)
(168, 0.182134)
(169, 0.204166)
(170, 0.227231)
(171, 0.252193)
(172, 0.280428)
(173, 0.311786)
(174, 0.34606)
(175, 0.382927)
(176, 0.421157)
(177, 0.460788)
(178, 0.500786)
(179, 0.54005)
(180, 0.579525)
(181, 0.61724)
(182, 0.651074)
(183, 0.68316)
(184, 0.714118)
(185, 0.742185)
(186, 0.767535)
(187, 0.791641)
(188, 0.815237)
(189, 0.837897)
(190, 0.860411)
(191, 0.881878)
(192, 0.901149)
(193, 0.918816)
(194, 0.935227)
(195, 0.949727)
(196, 0.962091)
(197, 0.972201)
(198, 0.980573)
(199, 0.987763)
(200, 0.994048)
(201, 0.999625)
(202, 1.00459)
(203, 1.00905)
(204, 1.01353)
(205, 1.01846)
(206, 1.02463)
(207, 1.03287)
(208, 1.04437)
(209, 1.05988)
(210, 1.07994)
(211, 1.10502)
(212, 1.13604)
(213, 1.17211)
(214, 1.212)
(215, 1.25458)
(216, 1.30021)
(217, 1.34418)
(218, 1.38268)
(219, 1.41517)
(220, 1.44147)
(221, 1.46063)
(222, 1.47373)
(223, 1.4823)
(224, 1.48652)
(225, 1.48669)
(226, 1.48326)
(227, 1.47641)
(228, 1.4664)
(229, 1.45359)
(230, 1.43782)
(231, 1.41948)
(232, 1.39783)
(233, 1.37385)
(234, 1.348)
(235, 1.32138)
(236, 1.29521)
(237, 1.26898)
(238, 1.24371)
(239, 1.22003)
(240, 1.19777)
(241, 1.17642)
(242, 1.15595)
(243, 1.13621)
(244, 1.11798)
(245, 1.10187)
(246, 1.08759)
(247, 1.075)
(248, 1.06343)
(249, 1.05206)
(250, 1.04065)
(251, 1.0285)
(252, 1.01577)
(253, 1.00253)
(254, 0.988851)
(255, 0.974764)
(256, 0.960188)
(257, 0.944322)
(258, 0.927374)
(259, 0.909778)
(260, 0.891931)
(261, 0.873465)
(262, 0.853842)
(263, 0.833657)
(264, 0.814432)
(265, 0.797499)
(266, 0.78278)
(267, 0.769838)
(268, 0.757281)
(269, 0.744263)
(270, 0.731029)
(271, 0.717598)
(272, 0.70403)
(273, 0.689988)
(274, 0.674994)
(275, 0.660428)
(276, 0.646408)
(277, 0.632678)
(278, 0.618758)
(279, 0.604981)
(280, 0.591459)
(281, 0.577869)
(282, 0.564227)
(283, 0.55112)
(284, 0.53801)
(285, 0.525194)
(286, 0.512959)
(287, 0.500917)
(288, 0.489162)
(289, 0.478101)
(290, 0.467912)
(291, 0.458486)
(292, 0.449276)
(293, 0.439528)
(294, 0.429141)
(295, 0.41847)
(296, 0.407644)
(297, 0.396599)
(298, 0.385165)
(299, 0.373591)
(300, 0.361984)
(301, 0.349254)
(302, 0.33579)
(303, 0.322118)
(304, 0.308218)
(305, 0.294768)
(306, 0.282276)
(307, 0.271109)
(308, 0.260591)
(309, 0.250649)
(310, 0.240976)
(311, 0.231787)
(312, 0.223706)
(313, 0.216921)
(314, 0.211248)
(315, 0.206211)
(316, 0.201605)
(317, 0.197426)
(318, 0.193511)
(319, 0.18964)
(320, 0.185713)
(321, 0.181602)
(322, 0.177348)
(323, 0.172855)
(324, 0.168139)
(325, 0.162908)
(326, 0.157296)
(327, 0.151388)
(328, 0.144961)
(329, 0.138002)
(330, 0.130433)
(331, 0.12215)
(332, 0.113416)
(333, 0.104322)
(334, 0.0949193)
(335, 0.0857252)
(336, 0.0769356)
(337, 0.0690639)
(338, 0.0622384)
(339, 0.0564087)
(340, 0.0516076)
(341, 0.0479432)
(342, 0.0452334)
(343, 0.0431249)
(344, 0.0414972)
(345, 0.0402547)
(346, 0.0392457)
(347, 0.0383832)
(348, 0.0375612)
(349, 0.036759)
(350, 0.0359844)
(351, 0.0352208)
(352, 0.0344531)
(353, 0.0336808)
(354, 0.0329105)
(355, 0.0321199)
(356, 0.0312894)
(357, 0.0303865)
(358, 0.0294291)
(359, 0.0284901)
(360, 0.0275541)
(361, 0.0266004)
(362, 0.0256212)
(363, 0.0245746)
(364, 0.023487)
(365, 0.0223233)
(366, 0.0211138)
(367, 0.0199313)
(368, 0.0188077)
(369, 0.0177298)
(370, 0.016664)
(371, 0.0155663)
(372, 0.0145068)
(373, 0.0134751)
(374, 0.0124493)
(375, 0.0114783)
(376, 0.0106262)
(377, 0.00989033)
(378, 0.00928283)
(379, 0.00876052)
(380, 0.00830148)
(381, 0.00789264)
(382, 0.00752362)
(383, 0.00719523)
(384, 0.00689989)
(385, 0.00661271)
(386, 0.00633483)
(387, 0.00607441)
(388, 0.00581746)
(389, 0.00555903)
(390, 0.00530902)
(391, 0.00507683)
(392, 0.00485824)
(393, 0.00464296)
(394, 0.0044353)
(395, 0.00423576)
(396, 0.00404557)
(397, 0.00386058)
(398, 0.00368)
(399, 0.00350245)
(400, 0.00332712)
(401, 0.0031461)
(402, 0.00295509)
(403, 0.00275744)
(404, 0.00256163)
(405, 0.002362)
(406, 0.00215757)
(407, 0.00195019)
(408, 0.00175063)
(409, 0.00156352)
(410, 0.00139434)
(411, 0.00124865)
(412, 0.00111498)
(413, 0.000992426)
(414, 0.000886214)
(415, 0.000792299)
(416, 0.000710586)
(417, 0.000640148)
(418, 0.00058077)
(419, 0.000530844)
(420, 0.000488744)
(421, 0.000451973)
(422, 0.000419722)
(423, 0.000391024)
(424, 0.000365101)
(425, 0.00034113)
(426, 0.000318928)
(427, 0.000298416)
(428, 0.000279132)
(429, 0.000261083)
(430, 0.00024484)
(431, 0.000230349)
(432, 0.000216858)
(433, 0.000204199)
(434, 0.000192446)
(435, 0.000181773)
(436, 0.000172185)
(437, 0.00016362)
(438, 0.000155984)
(439, 0.000149301)
(440, 0.000143364)
(441, 0.000137981)
(442, 0.000133018)
(443, 0.000128279)
(444, 0.000123508)
(445, 0.000118799)
(446, 0.000114227)
(447, 0.000109641)
(448, 0.000105246)
(449, 0.00010085)
(450, 9.66564e-05)
(451, 9.28816e-05)
(452, 8.96898e-05)
(453, 8.74106e-05)
(454, 8.6438e-05)
(455, 8.72412e-05)
(456, 9.03572e-05)
(457, 9.61414e-05)
(458, 0.000104228)
(459, 0.000114374)
(460, 0.000126026)
(461, 0.000138141)
(462, 0.000150519)
(463, 0.00016332)
(464, 0.000176288)
(465, 0.000189517)
(466, 0.000203168)
(467, 0.000217637)
(468, 0.000231791)
(469, 0.000245659)
(470, 0.000259711)
(471, 0.000273892)
(472, 0.000288467)
(473, 0.000303938)
(474, 0.00031951)
(475, 0.000334578)
(476, 0.00034975)
(477, 0.000365439)
(478, 0.000380602)
(479, 0.000396017)
(480, 0.000412103)
(481, 0.000429551)
(482, 0.000448815)
(483, 0.000470106)
(484, 0.000492952)
(485, 0.000517946)
(486, 0.000548011)
(487, 0.000583327)
(488, 0.000622862)
(489, 0.000663969)
(490, 0.000706313)
(491, 0.000748858)
(492, 0.000790692)
(493, 0.000829883)
(494, 0.000867082)
(495, 0.000901865)
(496, 0.000933989)
(497, 0.000964722)
(498, 0.00099516)
(499, 0.00102717)
(500, 0.00106263)
(501, 0.00110276)
(502, 0.00114997)
(503, 0.00120303)
(504, 0.00126279)
(505, 0.00133817)
(506, 0.00143634)
(507, 0.0015586)
(508, 0.00171201)
(509, 0.00190538)
(510, 0.00215328)
(511, 0.00247088)
(512, 0.00285687)
(513, 0.00327996)
(514, 0.00372484)
(515, 0.00419033)
(516, 0.00468724)
(517, 0.00522919)
(518, 0.00577762)
(519, 0.00628414)
(520, 0.0067423)
(521, 0.0071506)
(522, 0.00752214)
(523, 0.0078668)
(524, 0.00818758)
(525, 0.00849862)
(526, 0.00882072)
(527, 0.00916748)
(528, 0.00956633)
(529, 0.0100455)
(530, 0.0106423)
(531, 0.0114101)
(532, 0.0123413)
(533, 0.0134316)
(534, 0.0147234)
(535, 0.016228)
(536, 0.0179639)
(537, 0.0198886)
(538, 0.0218383)
(539, 0.0237512)
(540, 0.0256837)
(541, 0.0276392)
(542, 0.0296379)
(543, 0.0316339)
(544, 0.0337004)
(545, 0.035777)
(546, 0.0378869)
(547, 0.0400681)
(548, 0.0423148)
(549, 0.044604)
(550, 0.0468779)
(551, 0.0491238)
(552, 0.0514794)
(553, 0.0538845)
(554, 0.0561993)
(555, 0.0584066)
(556, 0.0604719)
(557, 0.062373)
(558, 0.0640724)
(559, 0.065592)
(560, 0.0669673)
(561, 0.0682025)
(562, 0.0693007)
(563, 0.0702789)
(564, 0.071212)
(565, 0.0720794)
(566, 0.0728456)
(567, 0.0735242)
(568, 0.0741131)
(569, 0.0745978)
(570, 0.0749544)
(571, 0.0751704)
(572, 0.0752482)
(573, 0.0751868)
(574, 0.0749823)
(575, 0.0746295)
(576, 0.0741246)
(577, 0.0734577)
(578, 0.0725633)
(579, 0.071434)
(580, 0.0700623)
(581, 0.0684185)
(582, 0.0665291)
(583, 0.0644529)
(584, 0.062145)
(585, 0.0596392)
(586, 0.0569492)
(587, 0.0541042)
(588, 0.0511028)
(589, 0.0478966)
(590, 0.0444757)
(591, 0.0410192)
(592, 0.0377179)
(593, 0.0345688)
(594, 0.0317067)
(595, 0.0290704)
(596, 0.0267249)
(597, 0.0246289)
(598, 0.0226846)
(599, 0.0209358)
(600, 0.0193885)
(601, 0.0179525)
(602, 0.0165498)
(603, 0.0151734)
(604, 0.0137885)
(605, 0.0123618)
(606, 0.0109651)
(607, 0.00965009)
(608, 0.00837253)
(609, 0.0071951)
(610, 0.00610437)
(611, 0.00512329)
(612, 0.00429521)
(613, 0.0035833)
(614, 0.00300271)
(615, 0.00253428)
(616, 0.00214058)
(617, 0.00181824)
(618, 0.00155415)
(619, 0.00133085)
(620, 0.00112837)
(621, 0.00094745)
(622, 0.000797371)
(623, 0.000667725)
(624, 0.000553866)
(625, 0.000459375)
(626, 0.00038188)
(627, 0.000321248)
(628, 0.000274767)
(629, 0.000239021)
(630, 0.000211112)
(631, 0.000189026)
(632, 0.000170596)
(633, 0.000155157)
(634, 0.000142257)
(635, 0.000131157)
(636, 0.000121348)
(637, 0.000111956)
(638, 0.000102303)
(639, 9.26868e-05)
(640, 8.36766e-05)
(641, 7.53108e-05)
(642, 6.75643e-05)
(643, 5.99438e-05)
(644, 5.22141e-05)
(645, 4.44679e-05)
(646, 3.72678e-05)
(647, 3.10128e-05)
(648, 2.57723e-05)
(649, 2.1367e-05)
(650, 1.7671e-05)
(651, 1.46253e-05)
(652, 1.23265e-05)
(653, 1.06795e-05)
(654, 9.65672e-06)
(655, 9.15486e-06)
(656, 9.01691e-06)
(657, 9.06174e-06)
(658, 9.16535e-06)
(659, 9.2445e-06)
(660, 9.26361e-06)
(661, 9.22014e-06)
(662, 9.12311e-06)
(663, 8.98808e-06)
(664, 8.8298e-06)
(665, 8.65333e-06)
(666, 8.47121e-06)
(667, 8.28865e-06)
(668, 8.09498e-06)
(669, 7.89891e-06)
(670, 7.70145e-06)
(671, 7.50979e-06)
(672, 7.32186e-06)
(673, 7.14072e-06)
(674, 6.98389e-06)
(675, 6.85088e-06)
(676, 6.7385e-06)
(677, 6.64289e-06)
(678, 6.56336e-06)
(679, 6.50697e-06)
(680, 6.47435e-06)
(681, 6.47059e-06)
(682, 6.50219e-06)
(683, 6.58074e-06)
(684, 6.7231e-06)
(685, 6.94171e-06)
(686, 7.27291e-06)
(687, 7.74632e-06)
(688, 8.37022e-06)
(689, 9.14375e-06)
(690, 1.00002e-05)
(691, 1.08873e-05)
(692, 1.181e-05)
(693, 1.27789e-05)
(694, 1.38006e-05)
(695, 1.48222e-05)
(696, 1.58095e-05)
(697, 1.6727e-05)
(698, 1.75785e-05)
(699, 1.83856e-05)
(700, 1.91802e-05)
(701, 1.99061e-05)
(702, 2.05728e-05)
(703, 2.11268e-05)
(704, 2.15583e-05)
(705, 2.18799e-05)
(706, 2.21276e-05)
(707, 2.23704e-05)
(708, 2.27323e-05)
(709, 2.34413e-05)
(710, 2.49682e-05)
(711, 2.81492e-05)
(712, 3.3673e-05)
(713, 4.21356e-05)
(714, 5.37256e-05)
(715, 6.89597e-05)
(716, 8.84893e-05)
(717, 0.000112623)
(718, 0.000141096)
(719, 0.000172894)
(720, 0.000206107)
(721, 0.000239665)
(722, 0.000274385)
(723, 0.00030995)
(724, 0.000345413)
(725, 0.000381682)
(726, 0.000421492)
(727, 0.000465219)
(728, 0.000512272)
(729, 0.000561319)
(730, 0.000613636)
(731, 0.000673925)
(732, 0.000745536)
(733, 0.000831779)
(734, 0.000936513)
(735, 0.0010596)
(736, 0.00118956)
(737, 0.00131957)
(738, 0.00144494)
(739, 0.00156525)
(740, 0.00168145)
(741, 0.00178726)
(742, 0.00187775)
(743, 0.00195154)
(744, 0.00200949)
(745, 0.00205401)
(746, 0.00208823)
(747, 0.00211468)
(748, 0.00213546)
(749, 0.00215242)
(750, 0.00216633)
(751, 0.00217853)
(752, 0.0021894)
(753, 0.00219884)
(754, 0.00220724)
(755, 0.00221584)
(756, 0.0022258)
(757, 0.0022377)
(758, 0.0022521)
(759, 0.00227031)
(760, 0.00229279)
(761, 0.00232196)
(762, 0.00235845)
(763, 0.00240115)
(764, 0.00244916)
(765, 0.0025006)
(766, 0.00255205)
(767, 0.00260423)
(768, 0.00265356)
(769, 0.00270064)
(770, 0.00274666)
(771, 0.00279194)
(772, 0.00283536)
(773, 0.00287285)
(774, 0.00290182)
(775, 0.00291966)
(776, 0.00292391)
(777, 0.00291282)
(778, 0.00288558)
(779, 0.00284503)
(780, 0.00279629)
(781, 0.00274698)
(782, 0.00270306)
(783, 0.00267254)
(784, 0.00265491)
(785, 0.00264187)
(786, 0.00262407)
(787, 0.00259471)
(788, 0.00254852)
(789, 0.002484)
(790, 0.00240433)
(791, 0.00231342)
(792, 0.00221612)
(793, 0.0021183)
(794, 0.00201426)
(795, 0.00190442)
(796, 0.00179261)
(797, 0.00167667)
(798, 0.00155389)
(799, 0.0014343)
(800, 0.00132741)
(801, 0.00124051)
(802, 0.00117581)
(803, 0.00112982)
(804, 0.00109737)
(805, 0.00107445)
(806, 0.00105734)
(807, 0.00104368)
(808, 0.00103105)
(809, 0.0010184)
(810, 0.00100547)
(811, 0.000991327)
(812, 0.000975591)
(813, 0.000958812)
(814, 0.000942028)
(815, 0.000925134)
(816, 0.000907984)
(817, 0.000891408)
(818, 0.000874516)
(819, 0.000857621)
(820, 0.000841178)
(821, 0.000824832)
(822, 0.000807657)
(823, 0.000789813)
(824, 0.00077203)
(825, 0.000754415)
(826, 0.000736204)
(827, 0.000717494)
(828, 0.00069716)
(829, 0.000674141)
(830, 0.000649563)
(831, 0.000622616)
(832, 0.000593903)
(833, 0.000563632)
(834, 0.000531227)
(835, 0.000494983)
(836, 0.000455701)
(837, 0.000415176)
(838, 0.000373182)
(839, 0.000331334)
(840, 0.000291175)
(841, 0.000254374)
(842, 0.000221225)
(843, 0.000190814)
(844, 0.000163935)
(845, 0.000140791)
(846, 0.000122329)
(847, 0.000109189)
(848, 0.000100171)
(849, 9.37479e-05)
(850, 8.94296e-05)
(851, 8.6353e-05)
(852, 8.38374e-05)
(853, 8.16759e-05)
(854, 7.97499e-05)
(855, 7.78767e-05)
(856, 7.59794e-05)
(857, 7.40009e-05)
(858, 7.19412e-05)
(859, 6.98676e-05)
(860, 6.78325e-05)
(861, 6.59393e-05)
(862, 6.41759e-05)
(863, 6.25581e-05)
(864, 6.11308e-05)
(865, 5.98431e-05)
(866, 5.86143e-05)
(867, 5.73605e-05)
(868, 5.59527e-05)
(869, 5.43528e-05)
(870, 5.25649e-05)
(871, 5.06044e-05)
(872, 4.85519e-05)
(873, 4.63631e-05)
(874, 4.39955e-05)
(875, 4.14725e-05)
(876, 3.88066e-05)
(877, 3.59836e-05)
(878, 3.32081e-05)
(879, 3.05425e-05)
(880, 2.80187e-05)
(881, 2.55941e-05)
(882, 2.32592e-05)
(883, 2.1133e-05)
(884, 1.93544e-05)
(885, 1.79335e-05)
(886, 1.68167e-05)
(887, 1.59301e-05)
(888, 1.51926e-05)
(889, 1.4544e-05)
(890, 1.39848e-05)
(891, 1.35077e-05)
(892, 1.30873e-05)
(893, 1.27018e-05)
(894, 1.2355e-05)
(895, 1.20355e-05)
(896, 1.17337e-05)
(897, 1.14379e-05)
(898, 1.11349e-05)
(899, 1.07978e-05)
(900, 1.04166e-05)
(901, 1.00049e-05)
(902, 9.58316e-06)
(903, 9.14063e-06)
(904, 8.70843e-06)
(905, 8.2929e-06)
(906, 7.88355e-06)
(907, 7.48382e-06)
(908, 7.08681e-06)
(909, 6.71182e-06)
(910, 6.36546e-06)
(911, 6.03859e-06)
(912, 5.71577e-06)
(913, 5.39106e-06)
(914, 5.04966e-06)
(915, 4.691e-06)
(916, 4.30962e-06)
(917, 3.90588e-06)
(918, 3.51373e-06)
(919, 3.14976e-06)
(920, 2.82868e-06)
(921, 2.55056e-06)
(922, 2.31265e-06)
(923, 2.10965e-06)
(924, 1.93038e-06)
(925, 1.77001e-06)
(926, 1.62535e-06)
(927, 1.48796e-06)
(928, 1.34773e-06)
(929, 1.21037e-06)
(930, 1.08026e-06)
(931, 9.4909e-07)
(932, 8.1718e-07)
(933, 6.88112e-07)
(934, 5.70013e-07)
(935, 4.68061e-07)
(936, 3.82416e-07)
(937, 3.14124e-07)
(938, 2.60733e-07)
(939, 2.2024e-07)
(940, 1.89404e-07)
(941, 1.65441e-07)
(942, 1.47486e-07)
(943, 1.34141e-07)
(944, 1.24371e-07)
(945, 1.16987e-07)
(946, 1.1123e-07)
(947, 1.06674e-07)
(948, 1.02913e-07)
(949, 9.97602e-08)
(950, 9.7233e-08)
(951, 9.51481e-08)
(952, 9.34065e-08)
(953, 9.19019e-08)
(954, 9.05484e-08)
(955, 8.92911e-08)
(956, 8.80943e-08)
(957, 8.6925e-08)
(958, 8.57641e-08)
(959, 8.46249e-08)
(960, 8.34726e-08)
(961, 8.22662e-08)
(962, 8.09136e-08)
(963, 7.93336e-08)
(964, 7.75848e-08)
(965, 7.58278e-08)
(966, 7.40603e-08)
(967, 7.23303e-08)
(968, 7.07417e-08)
(969, 6.93626e-08)
(970, 6.81653e-08)
(971, 6.71464e-08)
(972, 6.62523e-08)
(973, 6.54374e-08)
(974, 6.46447e-08)
(975, 6.3803e-08)
(976, 6.2896e-08)
(977, 6.1941e-08)
(978, 6.09179e-08)
(979, 5.97795e-08)
(980, 5.85712e-08)
(981, 5.7438e-08)
(982, 5.64091e-08)
(983, 5.55642e-08)
(984, 5.49321e-08)
(985, 5.45123e-08)
(986, 5.42619e-08)
(987, 5.41097e-08)
(988, 5.3997e-08)
(989, 5.38941e-08)
(990, 5.37869e-08)
(991, 5.36629e-08)
(992, 5.35208e-08)
(993, 5.33624e-08)
(994, 5.31875e-08)
(995, 5.29982e-08)
(996, 5.28011e-08)
(997, 5.25961e-08)
(998, 5.2391e-08)
(999, 5.21907e-08)
(1000, 5.19924e-08)
(1001, 5.17967e-08)
(1002, 5.16073e-08)
(1003, 5.14222e-08)
(1004, 5.12407e-08)
(1005, 5.10694e-08)
(1006, 5.08994e-08)
(1007, 5.07292e-08)
(1008, 5.0558e-08)
(1009, 5.03867e-08)
(1010, 5.02209e-08)
(1011, 5.00528e-08)
(1012, 4.98835e-08)
(1013, 4.97147e-08)
(1014, 4.95542e-08)
(1015, 4.94092e-08)
(1016, 4.92825e-08)
(1017, 4.91612e-08)
(1018, 4.90431e-08)
(1019, 4.89348e-08)
(1020, 4.88338e-08)
(1021, 4.87434e-08)
(1022, 4.86641e-08)
(1023, 4.85985e-08)
(1024, 4.85451e-08)
(1025, 4.85052e-08)
(1026, 4.84741e-08)
(1027, 4.84488e-08)
(1028, 4.84261e-08)
(1029, 4.84056e-08)
(1030, 4.83869e-08)
(1031, 4.83692e-08)
(1032, 4.83523e-08)
(1033, 4.83357e-08)
(1034, 4.83187e-08)
(1035, 4.83018e-08)
(1036, 4.82839e-08)
(1037, 4.82656e-08)
(1038, 4.82474e-08)
(1039, 4.82311e-08)
(1040, 4.82174e-08)
(1041, 4.82077e-08)
(1042, 4.82022e-08)
(1043, 4.82016e-08)
(1044, 4.82061e-08)
(1045, 4.82157e-08)
(1046, 4.82299e-08)
(1047, 4.82472e-08)
(1048, 4.8267e-08)
(1049, 4.82881e-08)
(1050, 4.83092e-08)
(1051, 4.83288e-08)
(1052, 4.83463e-08)
(1053, 4.83611e-08)
(1054, 4.83743e-08)
(1055, 4.83859e-08)
(1056, 4.8396e-08)
(1057, 4.84052e-08)
(1058, 4.84131e-08)
(1059, 4.84196e-08)
(1060, 4.84249e-08)
(1061, 4.84293e-08)
(1062, 4.8432e-08)
(1063, 4.84336e-08)
(1064, 4.84348e-08)
(1065, 4.84352e-08)
(1066, 4.84351e-08)
(1067, 4.84344e-08)
(1068, 4.84337e-08)
(1069, 4.84328e-08)
(1070, 4.84316e-08)
(1071, 4.84306e-08)
(1072, 4.84296e-08)
(1073, 4.8429e-08)
};
\addplot[ 
line width=2.5pt, color=mygreen, dashed]
coordinates { 
(1, 0.0014554)
(2, 0.00152667)
(3, 0.00142102)
(4, 0.00153285)
(5, 0.0015201)
(6, 0.00153065)
(7, 0.00149668)
(8, 0.00135783)
(9, 0.00145835)
(10, 0.00139593)
(11, 0.00141422)
(12, 0.00142724)
(13, 0.00138892)
(14, 0.00137977)
(15, 0.00133794)
(16, 0.00131662)
(17, 0.00127721)
(18, 0.00119688)
(19, 0.00121055)
(20, 0.00121074)
(21, 0.0010221)
(22, 0.00109218)
(23, 0.00113951)
(24, 0.000966134)
(25, 0.00108228)
(26, 0.000961301)
(27, 0.000999174)
(28, 0.00100339)
(29, 0.000941093)
(30, 0.000875706)
(31, 0.00104951)
(32, 0.00101287)
(33, 0.000934696)
(34, 0.000961959)
(35, 0.000923866)
(36, 0.000918615)
(37, 0.000829604)
(38, 0.000815481)
(39, 0.000797174)
(40, 0.000849012)
(41, 0.000821136)
(42, 0.000751631)
(43, 0.000784674)
(44, 0.000631011)
(45, 0.000789427)
(46, 0.000803345)
(47, 0.000702487)
(48, 0.000744141)
(49, 0.000513797)
(50, 0.00065537)
(51, 0.000485833)
(52, 0.00076086)
(53, 0.000474046)
(54, 0.000702533)
(55, 0.000590458)
(56, 0.000546221)
(57, 0.00065322)
(58, 0.000762349)
(59, 0.000598429)
(60, 0.000573639)
(61, 0.000714595)
(62, 0.000434828)
(63, 0.00060185)
(64, 0.000517536)
(65, 0.000586421)
(66, 0.000841901)
(67, 0.000595004)
(68, 0.000585718)
(69, 0.000660709)
(70, 0.000701344)
(71, 0.000639607)
(72, 0.000643062)
(73, 0.00068653)
(74, 0.000705209)
(75, 0.000547663)
(76, 0.000569739)
(77, 0.000668934)
(78, 0.000844231)
(79, 0.000763859)
(80, 0.000716819)
(81, 0.000362187)
(82, 0.000560326)
(83, 0.000589966)
(84, 0.000523871)
(85, 0.000684501)
(86, 0.000748166)
(87, 0.000502306)
(88, 0.000658452)
(89, 0.000540182)
(90, 0.000404753)
(91, 0.00052988)
(92, 0.000705446)
(93, 0.000750818)
(94, 0.000822625)
(95, 0.000811078)
(96, 0.00079574)
(97, 0.000764434)
(98, 0.000782889)
(99, 0.000874315)
(100, 0.00104951)
(101, 0.00106033)
(102, 0.00103579)
(103, 0.00131143)
(104, 0.00142905)
(105, 0.0016941)
(106, 0.00199852)
(107, 0.00223949)
(108, 0.00256563)
(109, 0.00297768)
(110, 0.00347345)
(111, 0.00414887)
(112, 0.00496904)
(113, 0.00595307)
(114, 0.00717932)
(115, 0.00866995)
(116, 0.0104108)
(117, 0.0124439)
(118, 0.0146325)
(119, 0.0169243)
(120, 0.0193296)
(121, 0.0217828)
(122, 0.0243594)
(123, 0.0269986)
(124, 0.0296014)
(125, 0.032104)
(126, 0.0345326)
(127, 0.0368695)
(128, 0.0390299)
(129, 0.0410405)
(130, 0.0428672)
(131, 0.0445281)
(132, 0.0461195)
(133, 0.047662)
(134, 0.049101)
(135, 0.0504142)
(136, 0.0515936)
(137, 0.0526987)
(138, 0.0537082)
(139, 0.0546586)
(140, 0.0555763)
(141, 0.0564329)
(142, 0.0572124)
(143, 0.057959)
(144, 0.0586844)
(145, 0.0594026)
(146, 0.0601456)
(147, 0.0608888)
(148, 0.0616432)
(149, 0.0624024)
(150, 0.0631684)
(151, 0.0639908)
(152, 0.0649292)
(153, 0.0660597)
(154, 0.0673779)
(155, 0.0689624)
(156, 0.0708326)
(157, 0.073124)
(158, 0.0760877)
(159, 0.0799359)
(160, 0.0847807)
(161, 0.091174)
(162, 0.0990334)
(163, 0.108561)
(164, 0.119755)
(165, 0.132496)
(166, 0.14678)
(167, 0.162983)
(168, 0.182132)
(169, 0.204165)
(170, 0.22723)
(171, 0.252191)
(172, 0.280426)
(173, 0.311785)
(174, 0.346059)
(175, 0.382926)
(176, 0.421157)
(177, 0.460787)
(178, 0.500786)
(179, 0.540049)
(180, 0.579525)
(181, 0.61724)
(182, 0.651073)
(183, 0.683159)
(184, 0.714118)
(185, 0.742185)
(186, 0.767535)
(187, 0.791641)
(188, 0.815236)
(189, 0.837897)
(190, 0.860411)
(191, 0.881878)
(192, 0.901148)
(193, 0.918816)
(194, 0.935226)
(195, 0.949727)
(196, 0.962091)
(197, 0.972201)
(198, 0.980572)
(199, 0.987763)
(200, 0.994048)
(201, 0.999625)
(202, 1.00459)
(203, 1.00905)
(204, 1.01353)
(205, 1.01846)
(206, 1.02463)
(207, 1.03287)
(208, 1.04437)
(209, 1.05988)
(210, 1.07994)
(211, 1.10502)
(212, 1.13604)
(213, 1.17211)
(214, 1.212)
(215, 1.25458)
(216, 1.30021)
(217, 1.34418)
(218, 1.38268)
(219, 1.41517)
(220, 1.44147)
(221, 1.46063)
(222, 1.47373)
(223, 1.4823)
(224, 1.48652)
(225, 1.48669)
(226, 1.48326)
(227, 1.47641)
(228, 1.4664)
(229, 1.45359)
(230, 1.43782)
(231, 1.41948)
(232, 1.39783)
(233, 1.37385)
(234, 1.348)
(235, 1.32138)
(236, 1.29521)
(237, 1.26898)
(238, 1.24371)
(239, 1.22003)
(240, 1.19777)
(241, 1.17642)
(242, 1.15595)
(243, 1.13621)
(244, 1.11798)
(245, 1.10187)
(246, 1.08759)
(247, 1.07499)
(248, 1.06343)
(249, 1.05206)
(250, 1.04065)
(251, 1.0285)
(252, 1.01577)
(253, 1.00253)
(254, 0.988851)
(255, 0.974764)
(256, 0.960188)
(257, 0.944322)
(258, 0.927374)
(259, 0.909778)
(260, 0.891931)
(261, 0.873465)
(262, 0.853842)
(263, 0.833657)
(264, 0.814432)
(265, 0.797499)
(266, 0.78278)
(267, 0.769838)
(268, 0.757281)
(269, 0.744263)
(270, 0.731029)
(271, 0.717598)
(272, 0.70403)
(273, 0.689988)
(274, 0.674994)
(275, 0.660428)
(276, 0.646408)
(277, 0.632678)
(278, 0.618758)
(279, 0.604981)
(280, 0.591459)
(281, 0.577869)
(282, 0.564227)
(283, 0.55112)
(284, 0.53801)
(285, 0.525194)
(286, 0.512959)
(287, 0.500917)
(288, 0.489162)
(289, 0.478101)
(290, 0.467912)
(291, 0.458486)
(292, 0.449276)
(293, 0.439528)
(294, 0.429141)
(295, 0.41847)
(296, 0.407644)
(297, 0.396599)
(298, 0.385165)
(299, 0.373591)
(300, 0.361984)
(301, 0.349254)
(302, 0.33579)
(303, 0.322118)
(304, 0.308218)
(305, 0.294768)
(306, 0.282276)
(307, 0.271109)
(308, 0.260591)
(309, 0.250649)
(310, 0.240976)
(311, 0.231787)
(312, 0.223706)
(313, 0.216921)
(314, 0.211248)
(315, 0.206211)
(316, 0.201605)
(317, 0.197426)
(318, 0.193511)
(319, 0.18964)
(320, 0.185713)
(321, 0.181602)
(322, 0.177348)
(323, 0.172855)
(324, 0.168139)
(325, 0.162908)
(326, 0.157296)
(327, 0.151388)
(328, 0.144961)
(329, 0.138002)
(330, 0.130433)
(331, 0.12215)
(332, 0.113416)
(333, 0.104322)
(334, 0.0949193)
(335, 0.0857252)
(336, 0.0769356)
(337, 0.0690639)
(338, 0.0622384)
(339, 0.0564087)
(340, 0.0516076)
(341, 0.0479432)
(342, 0.0452334)
(343, 0.0431249)
(344, 0.0414972)
(345, 0.0402547)
(346, 0.0392457)
(347, 0.0383832)
(348, 0.0375612)
(349, 0.036759)
(350, 0.0359844)
(351, 0.0352208)
(352, 0.0344531)
(353, 0.0336808)
(354, 0.0329105)
(355, 0.0321198)
(356, 0.0312893)
(357, 0.0303865)
(358, 0.029429)
(359, 0.0284901)
(360, 0.0275541)
(361, 0.0266004)
(362, 0.0256212)
(363, 0.0245746)
(364, 0.023487)
(365, 0.0223233)
(366, 0.0211138)
(367, 0.0199313)
(368, 0.0188077)
(369, 0.0177298)
(370, 0.016664)
(371, 0.0155663)
(372, 0.0145068)
(373, 0.0134751)
(374, 0.0124493)
(375, 0.0114782)
(376, 0.0106262)
(377, 0.0098903)
(378, 0.00928277)
(379, 0.00876046)
(380, 0.00830142)
(381, 0.00789263)
(382, 0.00752355)
(383, 0.00719517)
(384, 0.00689983)
(385, 0.00661268)
(386, 0.00633477)
(387, 0.00607431)
(388, 0.0058174)
(389, 0.00555893)
(390, 0.00530894)
(391, 0.00507671)
(392, 0.0048582)
(393, 0.00464282)
(394, 0.0044352)
(395, 0.00423568)
(396, 0.00404553)
(397, 0.00386045)
(398, 0.00367988)
(399, 0.00350237)
(400, 0.00332698)
(401, 0.00314595)
(402, 0.00295509)
(403, 0.00275729)
(404, 0.00256142)
(405, 0.00236166)
(406, 0.00215737)
(407, 0.00195005)
(408, 0.00175042)
(409, 0.00156316)
(410, 0.0013941)
(411, 0.00124832)
(412, 0.00111453)
(413, 0.000992)
(414, 0.000885462)
(415, 0.000791706)
(416, 0.00071006)
(417, 0.00063994)
(418, 0.000580288)
(419, 0.000530059)
(420, 0.000487734)
(421, 0.000450815)
(422, 0.000418153)
(423, 0.000389614)
(424, 0.000363962)
(425, 0.000339876)
(426, 0.000318093)
(427, 0.000296835)
(428, 0.000277617)
(429, 0.000259023)
(430, 0.000243706)
(431, 0.000228993)
(432, 0.000214582)
(433, 0.000203985)
(434, 0.000191912)
(435, 0.000178648)
(436, 0.000169094)
(437, 0.000159859)
(438, 0.00015361)
(439, 0.000147491)
(440, 0.000141416)
(441, 0.000135974)
(442, 0.000130667)
(443, 0.000125957)
(444, 0.000121557)
(445, 0.000115772)
(446, 0.000108446)
(447, 0.000103909)
(448, 0.000101053)
(449, 9.67032e-05)
(450, 8.99364e-05)
(451, 8.97164e-05)
(452, 8.22405e-05)
(453, 8.23611e-05)
(454, 8.34212e-05)
(455, 7.84044e-05)
(456, 8.5237e-05)
(457, 9.27261e-05)
(458, 0.000101994)
(459, 0.000112925)
(460, 0.000125963)
(461, 0.000136959)
(462, 0.000148075)
(463, 0.000159868)
(464, 0.000174751)
(465, 0.000186708)
(466, 0.000201664)
(467, 0.000215138)
(468, 0.000229709)
(469, 0.000243799)
(470, 0.000257892)
(471, 0.000273377)
(472, 0.000287491)
(473, 0.000302741)
(474, 0.000317573)
(475, 0.000334075)
(476, 0.000348736)
(477, 0.000364055)
(478, 0.000379454)
(479, 0.000394784)
(480, 0.000411408)
(481, 0.000428985)
(482, 0.000448096)
(483, 0.000469178)
(484, 0.00049205)
(485, 0.000517071)
(486, 0.000547385)
(487, 0.000582628)
(488, 0.000621805)
(489, 0.000663245)
(490, 0.000705327)
(491, 0.000748513)
(492, 0.00079004)
(493, 0.000829434)
(494, 0.000866412)
(495, 0.000901674)
(496, 0.000933213)
(497, 0.000964208)
(498, 0.000994727)
(499, 0.0010266)
(500, 0.00106205)
(501, 0.00110257)
(502, 0.00114953)
(503, 0.00120274)
(504, 0.00126248)
(505, 0.00133819)
(506, 0.00143589)
(507, 0.00155841)
(508, 0.00171166)
(509, 0.00190523)
(510, 0.00215301)
(511, 0.00247065)
(512, 0.00285671)
(513, 0.00327986)
(514, 0.00372475)
(515, 0.00419022)
(516, 0.0046871)
(517, 0.0052292)
(518, 0.00577754)
(519, 0.00628407)
(520, 0.00674223)
(521, 0.00715056)
(522, 0.0075221)
(523, 0.00786673)
(524, 0.00818755)
(525, 0.00849857)
(526, 0.00882065)
(527, 0.00916747)
(528, 0.00956632)
(529, 0.0100455)
(530, 0.0106423)
(531, 0.0114101)
(532, 0.0123413)
(533, 0.0134316)
(534, 0.0147234)
(535, 0.016228)
(536, 0.0179638)
(537, 0.0198886)
(538, 0.0218383)
(539, 0.0237512)
(540, 0.0256837)
(541, 0.0276392)
(542, 0.0296379)
(543, 0.0316339)
(544, 0.0337004)
(545, 0.0357769)
(546, 0.0378869)
(547, 0.0400681)
(548, 0.0423148)
(549, 0.044604)
(550, 0.0468779)
(551, 0.0491238)
(552, 0.0514794)
(553, 0.0538845)
(554, 0.0561993)
(555, 0.0584066)
(556, 0.0604718)
(557, 0.062373)
(558, 0.0640724)
(559, 0.065592)
(560, 0.0669673)
(561, 0.0682025)
(562, 0.0693007)
(563, 0.0702789)
(564, 0.071212)
(565, 0.0720794)
(566, 0.0728456)
(567, 0.0735242)
(568, 0.0741131)
(569, 0.0745978)
(570, 0.0749543)
(571, 0.0751704)
(572, 0.0752482)
(573, 0.0751868)
(574, 0.0749823)
(575, 0.0746295)
(576, 0.0741246)
(577, 0.0734577)
(578, 0.0725633)
(579, 0.071434)
(580, 0.0700623)
(581, 0.0684185)
(582, 0.0665291)
(583, 0.0644529)
(584, 0.062145)
(585, 0.0596392)
(586, 0.0569492)
(587, 0.0541042)
(588, 0.0511027)
(589, 0.0478966)
(590, 0.0444757)
(591, 0.0410192)
(592, 0.0377179)
(593, 0.0345688)
(594, 0.0317067)
(595, 0.0290704)
(596, 0.0267249)
(597, 0.0246289)
(598, 0.0226846)
(599, 0.0209358)
(600, 0.0193885)
(601, 0.0179525)
(602, 0.0165498)
(603, 0.0151734)
(604, 0.0137885)
(605, 0.0123618)
(606, 0.0109651)
(607, 0.00965009)
(608, 0.00837253)
(609, 0.0071951)
(610, 0.00610437)
(611, 0.00512329)
(612, 0.00429521)
(613, 0.0035833)
(614, 0.00300271)
(615, 0.00253428)
(616, 0.00214058)
(617, 0.00181824)
(618, 0.00155416)
(619, 0.00133085)
(620, 0.00112837)
(621, 0.000947453)
(622, 0.000797371)
(623, 0.000667726)
(624, 0.000553866)
(625, 0.000459375)
(626, 0.000381882)
(627, 0.000321244)
(628, 0.000274767)
(629, 0.000239016)
(630, 0.000211104)
(631, 0.000189019)
(632, 0.000170583)
(633, 0.00015515)
(634, 0.000142252)
(635, 0.000131143)
(636, 0.000121328)
(637, 0.000111942)
(638, 0.000102284)
(639, 9.26537e-05)
(640, 8.36501e-05)
(641, 7.52859e-05)
(642, 6.75291e-05)
(643, 5.99104e-05)
(644, 5.21939e-05)
(645, 4.44303e-05)
(646, 3.71857e-05)
(647, 3.09393e-05)
(648, 2.57466e-05)
(649, 2.12485e-05)
(650, 1.76074e-05)
(651, 1.43819e-05)
(652, 1.1988e-05)
(653, 1.04031e-05)
(654, 9.45136e-06)
(655, 8.89097e-06)
(656, 8.72782e-06)
(657, 8.73258e-06)
(658, 8.95113e-06)
(659, 8.93808e-06)
(660, 8.82859e-06)
(661, 8.81974e-06)
(662, 8.54552e-06)
(663, 8.65042e-06)
(664, 8.49621e-06)
(665, 8.23948e-06)
(666, 8.04254e-06)
(667, 7.73967e-06)
(668, 7.74924e-06)
(669, 7.59671e-06)
(670, 7.20503e-06)
(671, 6.91115e-06)
(672, 6.71557e-06)
(673, 6.72597e-06)
(674, 6.27175e-06)
(675, 6.58714e-06)
(676, 6.19867e-06)
(677, 6.40386e-06)
(678, 5.75642e-06)
(679, 5.9689e-06)
(680, 6.0439e-06)
(681, 5.62635e-06)
(682, 5.98084e-06)
(683, 5.9943e-06)
(684, 6.2961e-06)
(685, 6.50363e-06)
(686, 6.84111e-06)
(687, 7.39387e-06)
(688, 8.09801e-06)
(689, 8.85432e-06)
(690, 9.80406e-06)
(691, 1.05348e-05)
(692, 1.15604e-05)
(693, 1.26677e-05)
(694, 1.36172e-05)
(695, 1.46052e-05)
(696, 1.56031e-05)
(697, 1.66171e-05)
(698, 1.74485e-05)
(699, 1.82225e-05)
(700, 1.90467e-05)
(701, 1.97852e-05)
(702, 2.04392e-05)
(703, 2.10116e-05)
(704, 2.14544e-05)
(705, 2.17351e-05)
(706, 2.19414e-05)
(707, 2.22521e-05)
(708, 2.26623e-05)
(709, 2.33353e-05)
(710, 2.48641e-05)
(711, 2.80511e-05)
(712, 3.36157e-05)
(713, 4.20774e-05)
(714, 5.36673e-05)
(715, 6.8938e-05)
(716, 8.84499e-05)
(717, 0.000112589)
(718, 0.000141081)
(719, 0.000172876)
(720, 0.000206093)
(721, 0.000239653)
(722, 0.000274373)
(723, 0.000309935)
(724, 0.000345401)
(725, 0.000381671)
(726, 0.000421483)
(727, 0.000465211)
(728, 0.000512265)
(729, 0.00056131)
(730, 0.000613628)
(731, 0.000673917)
(732, 0.00074553)
(733, 0.000831771)
(734, 0.000936507)
(735, 0.00105959)
(736, 0.00118955)
(737, 0.00131957)
(738, 0.00144494)
(739, 0.00156525)
(740, 0.00168145)
(741, 0.00178726)
(742, 0.00187774)
(743, 0.00195154)
(744, 0.00200948)
(745, 0.002054)
(746, 0.00208823)
(747, 0.00211467)
(748, 0.00213546)
(749, 0.00215242)
(750, 0.00216633)
(751, 0.00217853)
(752, 0.00218939)
(753, 0.00219884)
(754, 0.00220724)
(755, 0.00221584)
(756, 0.0022258)
(757, 0.0022377)
(758, 0.0022521)
(759, 0.00227031)
(760, 0.00229279)
(761, 0.00232196)
(762, 0.00235845)
(763, 0.00240116)
(764, 0.00244916)
(765, 0.0025006)
(766, 0.00255205)
(767, 0.00260423)
(768, 0.00265357)
(769, 0.00270064)
(770, 0.00274666)
(771, 0.00279194)
(772, 0.00283536)
(773, 0.00287285)
(774, 0.00290182)
(775, 0.00291967)
(776, 0.00292392)
(777, 0.00291283)
(778, 0.00288559)
(779, 0.00284503)
(780, 0.0027963)
(781, 0.00274698)
(782, 0.00270306)
(783, 0.00267254)
(784, 0.00265491)
(785, 0.00264187)
(786, 0.00262406)
(787, 0.00259471)
(788, 0.00254851)
(789, 0.00248399)
(790, 0.00240432)
(791, 0.00231342)
(792, 0.00221612)
(793, 0.0021183)
(794, 0.00201425)
(795, 0.00190441)
(796, 0.0017926)
(797, 0.00167666)
(798, 0.00155388)
(799, 0.0014343)
(800, 0.0013274)
(801, 0.00124051)
(802, 0.00117581)
(803, 0.00112982)
(804, 0.00109737)
(805, 0.00107445)
(806, 0.00105733)
(807, 0.00104368)
(808, 0.00103105)
(809, 0.0010184)
(810, 0.00100547)
(811, 0.000991328)
(812, 0.000975592)
(813, 0.000958812)
(814, 0.000942029)
(815, 0.000925135)
(816, 0.000907985)
(817, 0.000891409)
(818, 0.000874517)
(819, 0.000857622)
(820, 0.000841179)
(821, 0.000824833)
(822, 0.000807658)
(823, 0.000789814)
(824, 0.000772031)
(825, 0.000754416)
(826, 0.000736205)
(827, 0.000717495)
(828, 0.000697162)
(829, 0.000674143)
(830, 0.000649565)
(831, 0.000622617)
(832, 0.000593905)
(833, 0.000563634)
(834, 0.000531229)
(835, 0.000494985)
(836, 0.000455704)
(837, 0.000415179)
(838, 0.000373185)
(839, 0.000331338)
(840, 0.000291179)
(841, 0.000254378)
(842, 0.000221231)
(843, 0.00019082)
(844, 0.000163942)
(845, 0.000140798)
(846, 0.000122338)
(847, 0.000109198)
(848, 0.00010018)
(849, 9.37568e-05)
(850, 8.94385e-05)
(851, 8.63617e-05)
(852, 8.38459e-05)
(853, 8.16843e-05)
(854, 7.97581e-05)
(855, 7.78847e-05)
(856, 7.59871e-05)
(857, 7.40083e-05)
(858, 7.19483e-05)
(859, 6.98743e-05)
(860, 6.78388e-05)
(861, 6.59451e-05)
(862, 6.41813e-05)
(863, 6.2563e-05)
(864, 6.11353e-05)
(865, 5.98473e-05)
(866, 5.86181e-05)
(867, 5.7364e-05)
(868, 5.59559e-05)
(869, 5.43557e-05)
(870, 5.25676e-05)
(871, 5.06068e-05)
(872, 4.85542e-05)
(873, 4.63653e-05)
(874, 4.39977e-05)
(875, 4.14747e-05)
(876, 3.88089e-05)
(877, 3.59861e-05)
(878, 3.3211e-05)
(879, 3.05458e-05)
(880, 2.80225e-05)
(881, 2.55986e-05)
(882, 2.32644e-05)
(883, 2.11391e-05)
(884, 1.93614e-05)
(885, 1.79414e-05)
(886, 1.68252e-05)
(887, 1.59391e-05)
(888, 1.52021e-05)
(889, 1.45537e-05)
(890, 1.39948e-05)
(891, 1.35177e-05)
(892, 1.30973e-05)
(893, 1.27116e-05)
(894, 1.23646e-05)
(895, 1.20449e-05)
(896, 1.17428e-05)
(897, 1.14468e-05)
(898, 1.11434e-05)
(899, 1.08059e-05)
(900, 1.04242e-05)
(901, 1.00119e-05)
(902, 9.58963e-06)
(903, 9.14647e-06)
(904, 8.71365e-06)
(905, 8.2975e-06)
(906, 7.88758e-06)
(907, 7.4873e-06)
(908, 7.0898e-06)
(909, 6.71439e-06)
(910, 6.36769e-06)
(911, 6.04059e-06)
(912, 5.71762e-06)
(913, 5.39284e-06)
(914, 5.05145e-06)
(915, 4.69289e-06)
(916, 4.31171e-06)
(917, 3.90828e-06)
(918, 3.51654e-06)
(919, 3.15307e-06)
(920, 2.83255e-06)
(921, 2.55501e-06)
(922, 2.31764e-06)
(923, 2.11513e-06)
(924, 1.93626e-06)
(925, 1.77621e-06)
(926, 1.63176e-06)
(927, 1.4945e-06)
(928, 1.35432e-06)
(929, 1.21693e-06)
(930, 1.08674e-06)
(931, 9.55414e-07)
(932, 8.23258e-07)
(933, 6.93834e-07)
(934, 5.75249e-07)
(935, 4.7266e-07)
(936, 3.86208e-07)
(937, 3.16943e-07)
(938, 2.62416e-07)
(939, 2.20666e-07)
(940, 1.88481e-07)
(941, 1.63084e-07)
(942, 1.43698e-07)
(943, 1.28988e-07)
(944, 1.17987e-07)
(945, 1.09503e-07)
(946, 1.02756e-07)
(947, 9.73155e-08)
(948, 9.27503e-08)
(949, 8.886e-08)
(950, 8.56928e-08)
(951, 8.30467e-08)
(952, 8.08135e-08)
(953, 7.88703e-08)
(954, 7.71208e-08)
(955, 7.54994e-08)
(956, 7.39629e-08)
(957, 7.24689e-08)
(958, 7.09905e-08)
(959, 6.95452e-08)
(960, 6.80896e-08)
(961, 6.65679e-08)
(962, 6.48604e-08)
(963, 6.28573e-08)
(964, 6.06212e-08)
(965, 5.83468e-08)
(966, 5.60266e-08)
(967, 5.37197e-08)
(968, 5.15611e-08)
(969, 4.96501e-08)
(970, 4.79581e-08)
(971, 4.64845e-08)
(972, 4.51587e-08)
(973, 4.39185e-08)
(974, 4.26776e-08)
(975, 4.13184e-08)
(976, 3.98025e-08)
(977, 3.81436e-08)
(978, 3.62838e-08)
(979, 3.40954e-08)
(980, 3.16012e-08)
(981, 2.90423e-08)
(982, 2.64479e-08)
(983, 2.40091e-08)
(984, 2.18628e-08)
(985, 2.01382e-08)
(986, 1.88637e-08)
(987, 1.79301e-08)
(988, 1.71948e-08)
(989, 1.65709e-08)
(990, 1.60085e-08)
(991, 1.54482e-08)
(992, 1.4876e-08)
(993, 1.42945e-08)
(994, 1.36987e-08)
(995, 1.30924e-08)
(996, 1.2498e-08)
(997, 1.19177e-08)
(998, 1.13749e-08)
(999, 1.08815e-08)
(1000, 1.04292e-08)
(1001, 1.00148e-08)
(1002, 9.64134e-09)
(1003, 9.30123e-09)
(1004, 8.98655e-09)
(1005, 8.70186e-09)
(1006, 8.42644e-09)
(1007, 8.15498e-09)
(1008, 7.88163e-09)
(1009, 7.60421e-09)
(1010, 7.32796e-09)
(1011, 7.03596e-09)
(1012, 6.7269e-09)
(1013, 6.40052e-09)
(1014, 6.07029e-09)
(1015, 5.74737e-09)
(1016, 5.43917e-09)
(1017, 5.11304e-09)
(1018, 4.76715e-09)
(1019, 4.42678e-09)
(1020, 4.09029e-09)
(1021, 3.78017e-09)
(1022, 3.5105e-09)
(1023, 3.29578e-09)
(1024, 3.13264e-09)
(1025, 3.02001e-09)
(1026, 2.93827e-09)
(1027, 2.87287e-09)
(1028, 2.81505e-09)
(1029, 2.76207e-09)
(1030, 2.7119e-09)
(1031, 2.66259e-09)
(1032, 2.61224e-09)
(1033, 2.55994e-09)
(1034, 2.50229e-09)
(1035, 2.43967e-09)
(1036, 2.36812e-09)
(1037, 2.28512e-09)
(1038, 2.19131e-09)
(1039, 2.09387e-09)
(1040, 1.99059e-09)
(1041, 1.88205e-09)
(1042, 1.76817e-09)
(1043, 1.65428e-09)
(1044, 1.54294e-09)
(1045, 1.434e-09)
(1046, 1.32395e-09)
(1047, 1.21862e-09)
(1048, 1.12156e-09)
(1049, 1.03291e-09)
(1050, 9.55085e-10)
(1051, 8.91052e-10)
(1052, 8.40287e-10)
(1053, 8.00645e-10)
(1054, 7.671e-10)
(1055, 7.38636e-10)
(1056, 7.13872e-10)
(1057, 6.9199e-10)
(1058, 6.72104e-10)
(1059, 6.54345e-10)
(1060, 6.38341e-10)
(1061, 6.24435e-10)
(1062, 6.1235e-10)
(1063, 6.01752e-10)
(1064, 5.91416e-10)
(1065, 5.80813e-10)
(1066, 5.70356e-10)
(1067, 5.61366e-10)
(1068, 5.5345e-10)
(1069, 5.46051e-10)
(1070, 5.40418e-10)
(1071, 5.35596e-10)
(1072, 5.3196e-10)
(1073, 5.29382e-10)
};
\addplot[ 
line width=1.5pt, color= mycyan, densely dotted]
coordinates { 
(1, 0.000144476)
(2, 0.000246735)
(3, 0.000211936)
(4, 0.00021302)
(5, 0.000194485)
(6, 0.000185231)
(7, 0.000181296)
(8, 0.000175556)
(9, 0.000159774)
(10, 0.00014709)
(11, 0.000139609)
(12, 0.000134434)
(13, 0.000133635)
(14, 0.000138416)
(15, 0.000133428)
(16, 0.000130526)
(17, 0.000128587)
(18, 0.000131899)
(19, 0.000129405)
(20, 0.00013275)
(21, 0.000123982)
(22, 0.000124984)
(23, 0.000120605)
(24, 0.000122174)
(25, 0.000123936)
(26, 0.000120201)
(27, 0.000121496)
(28, 0.000119803)
(29, 0.000116264)
(30, 0.000115135)
(31, 0.000110696)
(32, 0.000109825)
(33, 0.000106853)
(34, 0.000107597)
(35, 0.000106839)
(36, 0.000107834)
(37, 0.000107931)
(38, 0.000107075)
(39, 0.00010852)
(40, 0.000108812)
(41, 0.000109727)
(42, 0.000109942)
(43, 0.000107713)
(44, 0.000105367)
(45, 0.000103238)
(46, 0.000102314)
(47, 0.000101041)
(48, 0.000101252)
(49, 0.000100136)
(50, 0.00010048)
(51, 9.94494e-05)
(52, 9.88139e-05)
(53, 9.84549e-05)
(54, 9.71022e-05)
(55, 9.69793e-05)
(56, 9.61142e-05)
(57, 9.61064e-05)
(58, 9.58028e-05)
(59, 9.55409e-05)
(60, 9.5455e-05)
(61, 9.51531e-05)
(62, 9.52898e-05)
(63, 9.49619e-05)
(64, 9.50082e-05)
(65, 9.48141e-05)
(66, 9.47894e-05)
(67, 9.46457e-05)
(68, 9.45832e-05)
(69, 9.44856e-05)
(70, 9.43952e-05)
(71, 9.44058e-05)
(72, 9.43218e-05)
(73, 9.43281e-05)
(74, 9.42193e-05)
(75, 9.42081e-05)
(76, 9.41649e-05)
(77, 9.41387e-05)
(78, 9.4144e-05)
(79, 9.40624e-05)
(80, 9.40394e-05)
(81, 9.39577e-05)
(82, 9.39288e-05)
(83, 9.3913e-05)
(84, 9.38676e-05)
(85, 9.38701e-05)
(86, 9.37991e-05)
(87, 9.38007e-05)
(88, 9.37358e-05)
(89, 9.37069e-05)
(90, 9.36353e-05)
(91, 9.36114e-05)
(92, 9.35888e-05)
(93, 9.3507e-05)
(94, 9.34769e-05)
(95, 9.34872e-05)
(96, 9.34563e-05)
(97, 9.34187e-05)
(98, 9.34292e-05)
(99, 9.34766e-05)
(100, 9.3572e-05)
(101, 9.36672e-05)
(102, 9.38653e-05)
(103, 9.44383e-05)
(104, 9.51128e-05)
(105, 9.60804e-05)
(106, 9.76242e-05)
(107, 9.97174e-05)
(108, 0.000102519)
(109, 0.000106224)
(110, 0.000111751)
(111, 0.000119574)
(112, 0.000130983)
(113, 0.000146348)
(114, 0.00016673)
(115, 0.000193054)
(116, 0.000225243)
(117, 0.000263568)
(118, 0.000305856)
(119, 0.00035073)
(120, 0.000398204)
(121, 0.000447422)
(122, 0.000498975)
(123, 0.000552353)
(124, 0.000604962)
(125, 0.000655556)
(126, 0.000704838)
(127, 0.000752488)
(128, 0.000796411)
(129, 0.000837101)
(130, 0.000874357)
(131, 0.000908201)
(132, 0.000940722)
(133, 0.000972523)
(134, 0.00100239)
(135, 0.00102926)
(136, 0.00105308)
(137, 0.00107578)
(138, 0.00109586)
(139, 0.00111536)
(140, 0.00113435)
(141, 0.00115146)
(142, 0.00116699)
(143, 0.0011819)
(144, 0.00119648)
(145, 0.0012106)
(146, 0.00122615)
(147, 0.00124069)
(148, 0.0012549)
(149, 0.00126997)
(150, 0.00128501)
(151, 0.00130197)
(152, 0.00132104)
(153, 0.00134462)
(154, 0.00137381)
(155, 0.00140739)
(156, 0.00144773)
(157, 0.00150031)
(158, 0.00156869)
(159, 0.00165556)
(160, 0.00176377)
(161, 0.00190812)
(162, 0.00208683)
(163, 0.00230441)
(164, 0.00255843)
(165, 0.00284636)
(166, 0.00317095)
(167, 0.00353964)
(168, 0.0039694)
(169, 0.00445815)
(170, 0.00496686)
(171, 0.00551469)
(172, 0.00613405)
(173, 0.00680981)
(174, 0.00754682)
(175, 0.00833424)
(176, 0.00914646)
(177, 0.00998636)
(178, 0.0108359)
(179, 0.0116587)
(180, 0.0124846)
(181, 0.0132682)
(182, 0.0139685)
(183, 0.0146255)
(184, 0.0152614)
(185, 0.0158334)
(186, 0.0163433)
(187, 0.0168206)
(188, 0.017283)
(189, 0.0177273)
(190, 0.0181625)
(191, 0.0185749)
(192, 0.0189373)
(193, 0.0192641)
(194, 0.0195625)
(195, 0.0198163)
(196, 0.0200217)
(197, 0.0201911)
(198, 0.0203198)
(199, 0.0204141)
(200, 0.0204861)
(201, 0.0205549)
(202, 0.0205948)
(203, 0.0206266)
(204, 0.0206674)
(205, 0.0207249)
(206, 0.0208592)
(207, 0.0210714)
(208, 0.0214004)
(209, 0.0218783)
(210, 0.0224961)
(211, 0.0232823)
(212, 0.0242182)
(213, 0.0252586)
(214, 0.0263885)
(215, 0.0275608)
(216, 0.0288121)
(217, 0.029954)
(218, 0.0308858)
(219, 0.0316631)
(220, 0.0322402)
(221, 0.0325592)
(222, 0.0327323)
(223, 0.0327849)
(224, 0.0326886)
(225, 0.032471)
(226, 0.0321521)
(227, 0.0317262)
(228, 0.0311926)
(229, 0.030578)
(230, 0.0298713)
(231, 0.0290762)
(232, 0.0281591)
(233, 0.0271449)
(234, 0.0260825)
(235, 0.0250126)
(236, 0.0239889)
(237, 0.0229945)
(238, 0.022076)
(239, 0.0212522)
(240, 0.0205196)
(241, 0.0198687)
(242, 0.0192995)
(243, 0.0188023)
(244, 0.0184185)
(245, 0.018131)
(246, 0.0179065)
(247, 0.0177422)
(248, 0.0176185)
(249, 0.0174959)
(250, 0.0173699)
(251, 0.0172294)
(252, 0.0170656)
(253, 0.016893)
(254, 0.0166948)
(255, 0.0164759)
(256, 0.0162513)
(257, 0.0159822)
(258, 0.0156736)
(259, 0.0153522)
(260, 0.0150143)
(261, 0.0146537)
(262, 0.014261)
(263, 0.0138574)
(264, 0.0134844)
(265, 0.0131485)
(266, 0.0128595)
(267, 0.0126117)
(268, 0.0123699)
(269, 0.0121153)
(270, 0.0118618)
(271, 0.011612)
(272, 0.0113558)
(273, 0.0110999)
(274, 0.0108367)
(275, 0.0106015)
(276, 0.0103855)
(277, 0.0101906)
(278, 0.0100212)
(279, 0.00985959)
(280, 0.00971478)
(281, 0.00958963)
(282, 0.00947113)
(283, 0.00937582)
(284, 0.00928858)
(285, 0.0092049)
(286, 0.00913198)
(287, 0.00905688)
(288, 0.00897916)
(289, 0.00889952)
(290, 0.00881566)
(291, 0.00872319)
(292, 0.00861787)
(293, 0.00848588)
(294, 0.00833158)
(295, 0.00815917)
(296, 0.00797186)
(297, 0.00776635)
(298, 0.00755041)
(299, 0.00731767)
(300, 0.00707498)
(301, 0.00680912)
(302, 0.00652229)
(303, 0.00623192)
(304, 0.00594093)
(305, 0.0056641)
(306, 0.00542123)
(307, 0.00520964)
(308, 0.00501786)
(309, 0.00485313)
(310, 0.00470599)
(311, 0.00458572)
(312, 0.00448992)
(313, 0.00442363)
(314, 0.00437967)
(315, 0.00433829)
(316, 0.00429749)
(317, 0.0042573)
(318, 0.00421374)
(319, 0.00416653)
(320, 0.00411352)
(321, 0.00405132)
(322, 0.00398082)
(323, 0.00389942)
(324, 0.00380922)
(325, 0.00370488)
(326, 0.00358808)
(327, 0.00346059)
(328, 0.00331867)
(329, 0.00316181)
(330, 0.00298995)
(331, 0.00279714)
(332, 0.0025952)
(333, 0.00238329)
(334, 0.00216603)
(335, 0.00195191)
(336, 0.00175047)
(337, 0.00157102)
(338, 0.00141881)
(339, 0.00129413)
(340, 0.00119578)
(341, 0.00112351)
(342, 0.00107107)
(343, 0.00103371)
(344, 0.0010058)
(345, 0.000984007)
(346, 0.000965756)
(347, 0.000949657)
(348, 0.000932789)
(349, 0.000915693)
(350, 0.000897478)
(351, 0.000879493)
(352, 0.000860817)
(353, 0.000841383)
(354, 0.000821606)
(355, 0.000800754)
(356, 0.000778716)
(357, 0.000755069)
(358, 0.000729262)
(359, 0.000703943)
(360, 0.000678745)
(361, 0.000653366)
(362, 0.000627137)
(363, 0.000599252)
(364, 0.00057083)
(365, 0.000540342)
(366, 0.000508958)
(367, 0.000478796)
(368, 0.000450408)
(369, 0.000423505)
(370, 0.000397638)
(371, 0.000371497)
(372, 0.00034731)
(373, 0.000324627)
(374, 0.000303323)
(375, 0.000283477)
(376, 0.000267269)
(377, 0.000253996)
(378, 0.000243391)
(379, 0.000234366)
(380, 0.000226876)
(381, 0.000219998)
(382, 0.000213679)
(383, 0.000207772)
(384, 0.000202272)
(385, 0.000196593)
(386, 0.00019065)
(387, 0.000184729)
(388, 0.00017854)
(389, 0.000172049)
(390, 0.00016543)
(391, 0.000159004)
(392, 0.00015288)
(393, 0.000146718)
(394, 0.000140548)
(395, 0.000134608)
(396, 0.000128845)
(397, 0.000123144)
(398, 0.000117563)
(399, 0.000111949)
(400, 0.000106417)
(401, 0.000100644)
(402, 9.45323e-05)
(403, 8.82818e-05)
(404, 8.20504e-05)
(405, 7.56911e-05)
(406, 6.92585e-05)
(407, 6.26816e-05)
(408, 5.6381e-05)
(409, 5.05122e-05)
(410, 4.524e-05)
(411, 4.07266e-05)
(412, 3.66319e-05)
(413, 3.29222e-05)
(414, 2.97195e-05)
(415, 2.69013e-05)
(416, 2.45063e-05)
(417, 2.23746e-05)
(418, 2.06012e-05)
(419, 1.90984e-05)
(420, 1.77912e-05)
(421, 1.66524e-05)
(422, 1.56321e-05)
(423, 1.47037e-05)
(424, 1.38587e-05)
(425, 1.30626e-05)
(426, 1.23096e-05)
(427, 1.16051e-05)
(428, 1.09347e-05)
(429, 1.02958e-05)
(430, 9.73241e-06)
(431, 9.21861e-06)
(432, 8.75549e-06)
(433, 8.33811e-06)
(434, 7.94987e-06)
(435, 7.61514e-06)
(436, 7.33087e-06)
(437, 7.07769e-06)
(438, 6.86481e-06)
(439, 6.69088e-06)
(440, 6.54881e-06)
(441, 6.42763e-06)
(442, 6.32519e-06)
(443, 6.2359e-06)
(444, 6.15751e-06)
(445, 6.09052e-06)
(446, 6.03195e-06)
(447, 5.98935e-06)
(448, 5.95338e-06)
(449, 5.93099e-06)
(450, 5.92467e-06)
(451, 5.93966e-06)
(452, 5.97742e-06)
(453, 6.03804e-06)
(454, 6.12682e-06)
(455, 6.25329e-06)
(456, 6.41546e-06)
(457, 6.62516e-06)
(458, 6.85822e-06)
(459, 7.12651e-06)
(460, 7.40618e-06)
(461, 7.68583e-06)
(462, 7.96264e-06)
(463, 8.23042e-06)
(464, 8.49477e-06)
(465, 8.74299e-06)
(466, 8.98833e-06)
(467, 9.22412e-06)
(468, 9.43378e-06)
(469, 9.62704e-06)
(470, 9.81021e-06)
(471, 9.97874e-06)
(472, 1.01446e-05)
(473, 1.03175e-05)
(474, 1.0494e-05)
(475, 1.06772e-05)
(476, 1.08678e-05)
(477, 1.10694e-05)
(478, 1.1296e-05)
(479, 1.15412e-05)
(480, 1.18347e-05)
(481, 1.22025e-05)
(482, 1.26607e-05)
(483, 1.32406e-05)
(484, 1.38884e-05)
(485, 1.4689e-05)
(486, 1.57357e-05)
(487, 1.70208e-05)
(488, 1.85181e-05)
(489, 2.01496e-05)
(490, 2.18323e-05)
(491, 2.3567e-05)
(492, 2.52672e-05)
(493, 2.68928e-05)
(494, 2.84112e-05)
(495, 2.98536e-05)
(496, 3.11923e-05)
(497, 3.24355e-05)
(498, 3.36649e-05)
(499, 3.49727e-05)
(500, 3.63601e-05)
(501, 3.79901e-05)
(502, 3.99218e-05)
(503, 4.20109e-05)
(504, 4.44733e-05)
(505, 4.74879e-05)
(506, 5.15075e-05)
(507, 5.64477e-05)
(508, 6.26175e-05)
(509, 7.05107e-05)
(510, 8.06615e-05)
(511, 9.36048e-05)
(512, 0.000109125)
(513, 0.000126141)
(514, 0.000144066)
(515, 0.000162606)
(516, 0.000182413)
(517, 0.000203939)
(518, 0.000225749)
(519, 0.000245801)
(520, 0.000263881)
(521, 0.000279972)
(522, 0.000294199)
(523, 0.00030745)
(524, 0.000319399)
(525, 0.000330705)
(526, 0.000342361)
(527, 0.000354461)
(528, 0.000367547)
(529, 0.000382583)
(530, 0.000400831)
(531, 0.000423324)
(532, 0.000449931)
(533, 0.000480011)
(534, 0.000515976)
(535, 0.000558173)
(536, 0.000606109)
(537, 0.000658829)
(538, 0.000713128)
(539, 0.000765995)
(540, 0.000818978)
(541, 0.000872295)
(542, 0.000926078)
(543, 0.000979578)
(544, 0.00103359)
(545, 0.00108658)
(546, 0.00113897)
(547, 0.00119223)
(548, 0.00124483)
(549, 0.00129662)
(550, 0.00134726)
(551, 0.00139591)
(552, 0.00144632)
(553, 0.0014961)
(554, 0.00154404)
(555, 0.00158939)
(556, 0.00163007)
(557, 0.00166753)
(558, 0.00169911)
(559, 0.00172723)
(560, 0.00175217)
(561, 0.00177269)
(562, 0.00179284)
(563, 0.00181045)
(564, 0.0018271)
(565, 0.00184462)
(566, 0.00186425)
(567, 0.00188691)
(568, 0.0019122)
(569, 0.00194028)
(570, 0.00197069)
(571, 0.0020025)
(572, 0.00203476)
(573, 0.00207103)
(574, 0.00211141)
(575, 0.00215141)
(576, 0.00218478)
(577, 0.00221562)
(578, 0.00224123)
(579, 0.0022587)
(580, 0.00226661)
(581, 0.00226376)
(582, 0.00225176)
(583, 0.00222899)
(584, 0.00219183)
(585, 0.00214487)
(586, 0.00208612)
(587, 0.0020169)
(588, 0.0019366)
(589, 0.00184401)
(590, 0.0017397)
(591, 0.0016303)
(592, 0.00152078)
(593, 0.00141229)
(594, 0.00130976)
(595, 0.00121424)
(596, 0.00112557)
(597, 0.00104522)
(598, 0.000969563)
(599, 0.000900062)
(600, 0.000836644)
(601, 0.000777218)
(602, 0.000718746)
(603, 0.000661727)
(604, 0.000603378)
(605, 0.000542878)
(606, 0.000483234)
(607, 0.000427275)
(608, 0.000372001)
(609, 0.000320892)
(610, 0.000273827)
(611, 0.000231552)
(612, 0.000194856)
(613, 0.000163506)
(614, 0.000137757)
(615, 0.000116649)
(616, 9.89749e-05)
(617, 8.44846e-05)
(618, 7.2434e-05)
(619, 6.25594e-05)
(620, 5.36084e-05)
(621, 4.56854e-05)
(622, 3.91045e-05)
(623, 3.34367e-05)
(624, 2.85359e-05)
(625, 2.44444e-05)
(626, 2.09906e-05)
(627, 1.80687e-05)
(628, 1.57256e-05)
(629, 1.38213e-05)
(630, 1.22136e-05)
(631, 1.09565e-05)
(632, 9.86304e-06)
(633, 8.92418e-06)
(634, 8.13275e-06)
(635, 7.45814e-06)
(636, 6.87253e-06)
(637, 6.32473e-06)
(638, 5.79678e-06)
(639, 5.24246e-06)
(640, 4.72976e-06)
(641, 4.2562e-06)
(642, 3.83305e-06)
(643, 3.41135e-06)
(644, 3.01421e-06)
(645, 2.59157e-06)
(646, 2.20969e-06)
(647, 1.85842e-06)
(648, 1.56712e-06)
(649, 1.31295e-06)
(650, 1.11167e-06)
(651, 9.28809e-07)
(652, 7.94517e-07)
(653, 7.00423e-07)
(654, 6.31944e-07)
(655, 5.97092e-07)
(656, 5.75899e-07)
(657, 5.73503e-07)
(658, 5.71657e-07)
(659, 5.68994e-07)
(660, 5.64466e-07)
(661, 5.63504e-07)
(662, 5.53983e-07)
(663, 5.43343e-07)
(664, 5.31485e-07)
(665, 5.20142e-07)
(666, 5.07134e-07)
(667, 4.95809e-07)
(668, 4.83324e-07)
(669, 4.71331e-07)
(670, 4.58878e-07)
(671, 4.47495e-07)
(672, 4.36048e-07)
(673, 4.25269e-07)
(674, 4.15338e-07)
(675, 4.07475e-07)
(676, 4.00585e-07)
(677, 3.9513e-07)
(678, 3.90552e-07)
(679, 3.87483e-07)
(680, 3.85615e-07)
(681, 3.85204e-07)
(682, 3.8736e-07)
(683, 3.92236e-07)
(684, 4.0044e-07)
(685, 4.13122e-07)
(686, 4.32785e-07)
(687, 4.60048e-07)
(688, 4.96758e-07)
(689, 5.41204e-07)
(690, 5.90862e-07)
(691, 6.41795e-07)
(692, 6.95502e-07)
(693, 7.51163e-07)
(694, 8.1062e-07)
(695, 8.69e-07)
(696, 9.27183e-07)
(697, 9.80351e-07)
(698, 1.03048e-06)
(699, 1.07819e-06)
(700, 1.12757e-06)
(701, 1.1713e-06)
(702, 1.21604e-06)
(703, 1.25151e-06)
(704, 1.28786e-06)
(705, 1.31535e-06)
(706, 1.34399e-06)
(707, 1.36762e-06)
(708, 1.40438e-06)
(709, 1.45832e-06)
(710, 1.57379e-06)
(711, 1.75868e-06)
(712, 2.07645e-06)
(713, 2.53062e-06)
(714, 3.17302e-06)
(715, 3.99978e-06)
(716, 5.06758e-06)
(717, 6.37659e-06)
(718, 7.90368e-06)
(719, 9.59017e-06)
(720, 1.13207e-05)
(721, 1.30599e-05)
(722, 1.47828e-05)
(723, 1.65126e-05)
(724, 1.81152e-05)
(725, 1.96782e-05)
(726, 2.11651e-05)
(727, 2.2688e-05)
(728, 2.39867e-05)
(729, 2.51259e-05)
(730, 2.58916e-05)
(731, 2.65871e-05)
(732, 2.6893e-05)
(733, 2.71056e-05)
(734, 2.70145e-05)
(735, 2.69463e-05)
(736, 2.67758e-05)
(737, 2.69499e-05)
(738, 2.71237e-05)
(739, 2.76802e-05)
(740, 2.82394e-05)
(741, 2.90357e-05)
(742, 2.96143e-05)
(743, 3.02544e-05)
(744, 3.06089e-05)
(745, 3.09495e-05)
(746, 3.10562e-05)
(747, 3.11411e-05)
(748, 3.10553e-05)
(749, 3.09963e-05)
(750, 3.08108e-05)
(751, 3.06583e-05)
(752, 3.04258e-05)
(753, 3.02773e-05)
(754, 3.01514e-05)
(755, 3.0175e-05)
(756, 3.04551e-05)
(757, 3.11945e-05)
(758, 3.26375e-05)
(759, 3.49245e-05)
(760, 3.82549e-05)
(761, 4.26685e-05)
(762, 4.82274e-05)
(763, 5.42308e-05)
(764, 6.08753e-05)
(765, 6.73281e-05)
(766, 7.37179e-05)
(767, 7.97536e-05)
(768, 8.55327e-05)
(769, 9.0883e-05)
(770, 9.66324e-05)
(771, 0.000101912)
(772, 0.00010791)
(773, 0.000112718)
(774, 0.000118073)
(775, 0.00012194)
(776, 0.000126789)
(777, 0.000130371)
(778, 0.000135286)
(779, 0.000139046)
(780, 0.000144027)
(781, 0.000148638)
(782, 0.000154998)
(783, 0.000159823)
(784, 0.000163857)
(785, 0.000167181)
(786, 0.000168301)
(787, 0.0001679)
(788, 0.000164501)
(789, 0.000159869)
(790, 0.000152276)
(791, 0.000144294)
(792, 0.000134654)
(793, 0.000126285)
(794, 0.000117291)
(795, 0.000108376)
(796, 9.88697e-05)
(797, 8.96859e-05)
(798, 7.93716e-05)
(799, 6.93677e-05)
(800, 5.94575e-05)
(801, 5.14452e-05)
(802, 4.45309e-05)
(803, 3.99844e-05)
(804, 3.64208e-05)
(805, 3.44979e-05)
(806, 3.26994e-05)
(807, 3.18631e-05)
(808, 3.09868e-05)
(809, 3.02657e-05)
(810, 2.94267e-05)
(811, 2.86667e-05)
(812, 2.76733e-05)
(813, 2.6611e-05)
(814, 2.54055e-05)
(815, 2.43037e-05)
(816, 2.31166e-05)
(817, 2.20211e-05)
(818, 2.09508e-05)
(819, 1.99454e-05)
(820, 1.90251e-05)
(821, 1.82261e-05)
(822, 1.7578e-05)
(823, 1.70041e-05)
(824, 1.66094e-05)
(825, 1.63552e-05)
(826, 1.62799e-05)
(827, 1.62783e-05)
(828, 1.64462e-05)
(829, 1.66466e-05)
(830, 1.68948e-05)
(831, 1.71168e-05)
(832, 1.72839e-05)
(833, 1.73102e-05)
(834, 1.72833e-05)
(835, 1.7042e-05)
(836, 1.66363e-05)
(837, 1.59869e-05)
(838, 1.52279e-05)
(839, 1.42495e-05)
(840, 1.31764e-05)
(841, 1.19952e-05)
(842, 1.08463e-05)
(843, 9.68e-06)
(844, 8.59161e-06)
(845, 7.53543e-06)
(846, 6.55106e-06)
(847, 5.69337e-06)
(848, 5.03877e-06)
(849, 4.49067e-06)
(850, 4.01919e-06)
(851, 3.68083e-06)
(852, 3.39833e-06)
(853, 3.15487e-06)
(854, 2.94673e-06)
(855, 2.76166e-06)
(856, 2.58287e-06)
(857, 2.40814e-06)
(858, 2.23176e-06)
(859, 2.06463e-06)
(860, 1.90543e-06)
(861, 1.77268e-06)
(862, 1.67136e-06)
(863, 1.5989e-06)
(864, 1.54671e-06)
(865, 1.52105e-06)
(866, 1.50986e-06)
(867, 1.5165e-06)
(868, 1.53222e-06)
(869, 1.54779e-06)
(870, 1.56115e-06)
(871, 1.56183e-06)
(872, 1.55119e-06)
(873, 1.53293e-06)
(874, 1.50963e-06)
(875, 1.4629e-06)
(876, 1.41458e-06)
(877, 1.3445e-06)
(878, 1.26674e-06)
(879, 1.18152e-06)
(880, 1.10144e-06)
(881, 1.01672e-06)
(882, 9.41147e-07)
(883, 8.55899e-07)
(884, 7.82926e-07)
(885, 7.13403e-07)
(886, 6.63483e-07)
(887, 6.15789e-07)
(888, 5.86214e-07)
(889, 5.58693e-07)
(890, 5.32705e-07)
(891, 5.0747e-07)
(892, 4.87346e-07)
(893, 4.65089e-07)
(894, 4.4311e-07)
(895, 4.22053e-07)
(896, 4.04726e-07)
(897, 3.89633e-07)
(898, 3.79054e-07)
(899, 3.72389e-07)
(900, 3.65595e-07)
(901, 3.54682e-07)
(902, 3.46479e-07)
(903, 3.36522e-07)
(904, 3.23758e-07)
(905, 3.12535e-07)
(906, 3.02426e-07)
(907, 2.91599e-07)
(908, 2.80308e-07)
(909, 2.65964e-07)
(910, 2.51854e-07)
(911, 2.38812e-07)
(912, 2.27603e-07)
(913, 2.16737e-07)
(914, 2.08507e-07)
(915, 1.99765e-07)
(916, 1.93811e-07)
(917, 1.88253e-07)
(918, 1.81148e-07)
(919, 1.75765e-07)
(920, 1.6979e-07)
(921, 1.65467e-07)
(922, 1.61024e-07)
(923, 1.55784e-07)
(924, 1.50761e-07)
(925, 1.42458e-07)
(926, 1.34173e-07)
(927, 1.25723e-07)
(928, 1.17704e-07)
(929, 1.06353e-07)
(930, 9.66181e-08)
(931, 8.7373e-08)
(932, 7.87912e-08)
(933, 6.92338e-08)
(934, 5.99517e-08)
(935, 5.14587e-08)
(936, 4.36088e-08)
(937, 3.67814e-08)
(938, 3.11264e-08)
(939, 2.60957e-08)
(940, 2.2512e-08)
(941, 1.93925e-08)
(942, 1.64919e-08)
(943, 1.41859e-08)
(944, 1.20707e-08)
(945, 1.0665e-08)
(946, 9.22465e-09)
(947, 8.24008e-09)
(948, 7.41007e-09)
(949, 6.7121e-09)
(950, 5.9633e-09)
(951, 5.3667e-09)
(952, 4.82219e-09)
(953, 4.42612e-09)
(954, 4.02777e-09)
(955, 3.72357e-09)
(956, 3.45854e-09)
(957, 3.25615e-09)
(958, 3.03379e-09)
(959, 2.86672e-09)
(960, 2.70283e-09)
(961, 2.63283e-09)
(962, 2.60876e-09)
(963, 2.63095e-09)
(964, 2.59358e-09)
(965, 2.55464e-09)
(966, 2.5089e-09)
(967, 2.49428e-09)
(968, 2.39882e-09)
(969, 2.31988e-09)
(970, 2.18523e-09)
(971, 2.07918e-09)
(972, 1.97223e-09)
(973, 1.88738e-09)
(974, 1.83996e-09)
(975, 1.84939e-09)
(976, 1.82144e-09)
(977, 1.80628e-09)
(978, 1.82111e-09)
(979, 1.86541e-09)
(980, 1.86972e-09)
(981, 1.85692e-09)
(982, 1.86204e-09)
(983, 1.84244e-09)
(984, 1.79997e-09)
(985, 1.72652e-09)
(986, 1.60998e-09)
(987, 1.50214e-09)
(988, 1.39551e-09)
(989, 1.28021e-09)
(990, 1.19524e-09)
(991, 1.12273e-09)
(992, 1.06321e-09)
(993, 9.97811e-10)
(994, 9.41159e-10)
(995, 8.77973e-10)
(996, 8.13397e-10)
(997, 7.56582e-10)
(998, 6.90405e-10)
(999, 6.28711e-10)
(1000, 5.81665e-10)
(1001, 5.33882e-10)
(1002, 4.9574e-10)
(1003, 4.63402e-10)
(1004, 4.37194e-10)
(1005, 4.10016e-10)
(1006, 4.01059e-10)
(1007, 3.85644e-10)
(1008, 3.82888e-10)
(1009, 3.71381e-10)
(1010, 3.72646e-10)
(1011, 3.71331e-10)
(1012, 3.75151e-10)
(1013, 3.72798e-10)
(1014, 3.68732e-10)
(1015, 3.54856e-10)
(1016, 3.4774e-10)
(1017, 3.50161e-10)
(1018, 3.43496e-10)
(1019, 3.35391e-10)
(1020, 3.25552e-10)
(1021, 3.05397e-10)
(1022, 2.86167e-10)
(1023, 2.59386e-10)
(1024, 2.30961e-10)
(1025, 2.00495e-10)
(1026, 1.75886e-10)
(1027, 1.59556e-10)
(1028, 1.45569e-10)
(1029, 1.34047e-10)
(1030, 1.24022e-10)
(1031, 1.18143e-10)
(1032, 1.12585e-10)
(1033, 1.10398e-10)
(1034, 1.0951e-10)
(1035, 1.11187e-10)
(1036, 1.15248e-10)
(1037, 1.22625e-10)
(1038, 1.27282e-10)
(1039, 1.31967e-10)
(1040, 1.37647e-10)
(1041, 1.42942e-10)
(1042, 1.45186e-10)
(1043, 1.43206e-10)
(1044, 1.36925e-10)
(1045, 1.32087e-10)
(1046, 1.26351e-10)
(1047, 1.16585e-10)
(1048, 1.06304e-10)
(1049, 9.76543e-11)
(1050, 8.65152e-11)
(1051, 7.61818e-11)
(1052, 6.48714e-11)
(1053, 5.77817e-11)
(1054, 5.16746e-11)
(1055, 4.75254e-11)
(1056, 4.37395e-11)
(1057, 4.13677e-11)
(1058, 3.92484e-11)
(1059, 3.72606e-11)
(1060, 3.55699e-11)
(1061, 3.34041e-11)
(1062, 3.09641e-11)
(1063, 2.96665e-11)
(1064, 2.90779e-11)
(1065, 2.89779e-11)
(1066, 2.81772e-11)
(1067, 2.66282e-11)
(1068, 2.54217e-11)
(1069, 2.34628e-11)
(1070, 2.163e-11)
(1071, 1.98241e-11)
(1072, 1.75962e-11)
(1073, 1.55703e-11)
};
\addplot[ 
line width=1.5pt, color= myteal,  solid, mark=+,  mark repeat= 107, mark phase = 13]
coordinates { 
(1, 0.000260156)
(2, 0.000463885)
(3, 0.000413635)
(4, 0.000398579)
(5, 0.000341619)
(6, 0.00030216)
(7, 0.000296456)
(8, 0.000275619)
(9, 0.000253673)
(10, 0.000217443)
(11, 0.000202714)
(12, 0.00019226)
(13, 0.0001963)
(14, 0.000204465)
(15, 0.00019497)
(16, 0.000188866)
(17, 0.000183485)
(18, 0.000189219)
(19, 0.000183263)
(20, 0.000187438)
(21, 0.000175952)
(22, 0.000174857)
(23, 0.00016798)
(24, 0.000165791)
(25, 0.000169184)
(26, 0.000161765)
(27, 0.00016435)
(28, 0.000158458)
(29, 0.00015225)
(30, 0.00014615)
(31, 0.000140313)
(32, 0.000136755)
(33, 0.000133355)
(34, 0.000133945)
(35, 0.000133128)
(36, 0.000136481)
(37, 0.000135964)
(38, 0.000134226)
(39, 0.000133958)
(40, 0.000132398)
(41, 0.000135522)
(42, 0.00013594)
(43, 0.000136152)
(44, 0.00012917)
(45, 0.000127743)
(46, 0.00012285)
(47, 0.000122512)
(48, 0.00012043)
(49, 0.000120603)
(50, 0.000119197)
(51, 0.000119028)
(52, 0.000116507)
(53, 0.000116308)
(54, 0.00011382)
(55, 0.000113481)
(56, 0.000112518)
(57, 0.000112255)
(58, 0.000111789)
(59, 0.000111519)
(60, 0.000110867)
(61, 0.000110988)
(62, 0.000110567)
(63, 0.000110628)
(64, 0.00011036)
(65, 0.000110319)
(66, 0.000110162)
(67, 0.000110005)
(68, 0.000109942)
(69, 0.000109726)
(70, 0.000109746)
(71, 0.000109583)
(72, 0.000109666)
(73, 0.000109479)
(74, 0.000109517)
(75, 0.000109383)
(76, 0.000109369)
(77, 0.00010937)
(78, 0.000109284)
(79, 0.000109328)
(80, 0.000109136)
(81, 0.000109211)
(82, 0.000109027)
(83, 0.00010912)
(84, 0.000108998)
(85, 0.000109032)
(86, 0.00010895)
(87, 0.000108946)
(88, 0.00010887)
(89, 0.000108866)
(90, 0.000108741)
(91, 0.000108776)
(92, 0.000108676)
(93, 0.000108662)
(94, 0.000108554)
(95, 0.000108649)
(96, 0.000108531)
(97, 0.000108583)
(98, 0.000108537)
(99, 0.000108626)
(100, 0.000108772)
(101, 0.000108828)
(102, 0.00010924)
(103, 0.000109717)
(104, 0.000110778)
(105, 0.000111676)
(106, 0.00011381)
(107, 0.000116026)
(108, 0.000119583)
(109, 0.000123736)
(110, 0.000130358)
(111, 0.000139328)
(112, 0.000152722)
(113, 0.000170396)
(114, 0.000194083)
(115, 0.000224476)
(116, 0.000261954)
(117, 0.000306173)
(118, 0.000355446)
(119, 0.000407095)
(120, 0.000462451)
(121, 0.000519003)
(122, 0.000579119)
(123, 0.000640517)
(124, 0.000701609)
(125, 0.000759995)
(126, 0.000816999)
(127, 0.000872227)
(128, 0.000922841)
(129, 0.00097019)
(130, 0.00101303)
(131, 0.00105245)
(132, 0.00108992)
(133, 0.0011271)
(134, 0.00116134)
(135, 0.00119273)
(136, 0.00122038)
(137, 0.00124654)
(138, 0.00127004)
(139, 0.00129265)
(140, 0.00131454)
(141, 0.0013348)
(142, 0.0013521)
(143, 0.00137007)
(144, 0.00138628)
(145, 0.00140334)
(146, 0.00142058)
(147, 0.00143814)
(148, 0.00145435)
(149, 0.00147239)
(150, 0.0014895)
(151, 0.00151073)
(152, 0.00153379)
(153, 0.00156252)
(154, 0.00159871)
(155, 0.00163814)
(156, 0.00168866)
(157, 0.0017502)
(158, 0.00183374)
(159, 0.00193388)
(160, 0.00206236)
(161, 0.00222722)
(162, 0.0024338)
(163, 0.00268351)
(164, 0.00297511)
(165, 0.00330706)
(166, 0.00368103)
(167, 0.00410836)
(168, 0.00460885)
(169, 0.00517726)
(170, 0.00576975)
(171, 0.00640944)
(172, 0.0071317)
(173, 0.00791752)
(174, 0.00877817)
(175, 0.00968255)
(176, 0.0106333)
(177, 0.0115959)
(178, 0.0125852)
(179, 0.0135321)
(180, 0.0144952)
(181, 0.0153914)
(182, 0.0162085)
(183, 0.0169629)
(184, 0.0177022)
(185, 0.018363)
(186, 0.0189525)
(187, 0.01951)
(188, 0.0200446)
(189, 0.0205644)
(190, 0.0210663)
(191, 0.021555)
(192, 0.0219688)
(193, 0.0223577)
(194, 0.0226971)
(195, 0.023)
(196, 0.0232306)
(197, 0.0234352)
(198, 0.0235725)
(199, 0.0237012)
(200, 0.0237681)
(201, 0.0238709)
(202, 0.0239016)
(203, 0.02396)
(204, 0.0239931)
(205, 0.0240758)
(206, 0.0242269)
(207, 0.024483)
(208, 0.0248691)
(209, 0.0254311)
(210, 0.0261381)
(211, 0.0270538)
(212, 0.0281166)
(213, 0.0293225)
(214, 0.0305988)
(215, 0.0319544)
(216, 0.0333605)
(217, 0.0346785)
(218, 0.0357078)
(219, 0.03661)
(220, 0.0372442)
(221, 0.0376208)
(222, 0.037803)
(223, 0.0378788)
(224, 0.0377528)
(225, 0.0375124)
(226, 0.0371462)
(227, 0.0366572)
(228, 0.0360524)
(229, 0.0353468)
(230, 0.0345463)
(231, 0.0336336)
(232, 0.0325974)
(233, 0.0314283)
(234, 0.030217)
(235, 0.0289893)
(236, 0.0278126)
(237, 0.0266666)
(238, 0.0256159)
(239, 0.0246515)
(240, 0.0238141)
(241, 0.0230574)
(242, 0.0224001)
(243, 0.0218271)
(244, 0.0213805)
(245, 0.0210458)
(246, 0.0207845)
(247, 0.0205914)
(248, 0.020443)
(249, 0.0203041)
(250, 0.0201551)
(251, 0.0199953)
(252, 0.0198002)
(253, 0.0196026)
(254, 0.0193659)
(255, 0.0191172)
(256, 0.0188464)
(257, 0.0185418)
(258, 0.0181779)
(259, 0.0178105)
(260, 0.0174087)
(261, 0.0169966)
(262, 0.0165378)
(263, 0.016076)
(264, 0.0156377)
(265, 0.015256)
(266, 0.0149149)
(267, 0.0146347)
(268, 0.0143525)
(269, 0.0140632)
(270, 0.0137719)
(271, 0.0134813)
(272, 0.0131837)
(273, 0.0128926)
(274, 0.0125808)
(275, 0.0123114)
(276, 0.0120556)
(277, 0.0118287)
(278, 0.0116318)
(279, 0.0114429)
(280, 0.0112711)
(281, 0.0111282)
(282, 0.010986)
(283, 0.0108737)
(284, 0.0107718)
(285, 0.0106744)
(286, 0.0105874)
(287, 0.0105012)
(288, 0.0104111)
(289, 0.0103182)
(290, 0.0102191)
(291, 0.0101074)
(292, 0.00998879)
(293, 0.00983167)
(294, 0.00965421)
(295, 0.00945397)
(296, 0.0092349)
(297, 0.00899959)
(298, 0.00874893)
(299, 0.00848003)
(300, 0.00820211)
(301, 0.00789569)
(302, 0.00756807)
(303, 0.00723404)
(304, 0.00690192)
(305, 0.0065848)
(306, 0.00630394)
(307, 0.00606231)
(308, 0.00584178)
(309, 0.00565389)
(310, 0.00548203)
(311, 0.00534358)
(312, 0.00522578)
(313, 0.0051458)
(314, 0.00508614)
(315, 0.00503955)
(316, 0.00498313)
(317, 0.00493789)
(318, 0.00488118)
(319, 0.00482704)
(320, 0.00476272)
(321, 0.00469068)
(322, 0.00460765)
(323, 0.00451349)
(324, 0.00440841)
(325, 0.00428829)
(326, 0.00415339)
(327, 0.00400549)
(328, 0.00384331)
(329, 0.00366108)
(330, 0.00346688)
(331, 0.00324237)
(332, 0.00301158)
(333, 0.00276721)
(334, 0.0025181)
(335, 0.00226953)
(336, 0.00203782)
(337, 0.00182876)
(338, 0.00165415)
(339, 0.00150771)
(340, 0.00139571)
(341, 0.00130904)
(342, 0.00124965)
(343, 0.00120429)
(344, 0.00117301)
(345, 0.00114563)
(346, 0.00112485)
(347, 0.00110499)
(348, 0.00108571)
(349, 0.00106517)
(350, 0.00104385)
(351, 0.00102285)
(352, 0.0010004)
(353, 0.000978153)
(354, 0.000954501)
(355, 0.000930408)
(356, 0.000904514)
(357, 0.00087703)
(358, 0.000846907)
(359, 0.000817486)
(360, 0.000787898)
(361, 0.000758713)
(362, 0.000727982)
(363, 0.000695984)
(364, 0.000663164)
(365, 0.000627532)
(366, 0.000591853)
(367, 0.000556411)
(368, 0.000523863)
(369, 0.000492588)
(370, 0.000462669)
(371, 0.000432669)
(372, 0.000404827)
(373, 0.000378403)
(374, 0.000354221)
(375, 0.000330667)
(376, 0.000312192)
(377, 0.000296157)
(378, 0.000283713)
(379, 0.000273177)
(380, 0.000264177)
(381, 0.000256272)
(382, 0.000248733)
(383, 0.000241988)
(384, 0.000235404)
(385, 0.000229055)
(386, 0.000221879)
(387, 0.00021526)
(388, 0.00020782)
(389, 0.000200558)
(390, 0.000192594)
(391, 0.000185332)
(392, 0.000177989)
(393, 0.000171006)
(394, 0.000163589)
(395, 0.000156867)
(396, 0.000149906)
(397, 0.000143462)
(398, 0.000136694)
(399, 0.000130364)
(400, 0.000123685)
(401, 0.000117182)
(402, 0.000109864)
(403, 0.000102793)
(404, 9.53836e-05)
(405, 8.81918e-05)
(406, 8.05967e-05)
(407, 7.3132e-05)
(408, 6.5727e-05)
(409, 5.90333e-05)
(410, 5.28427e-05)
(411, 4.76315e-05)
(412, 4.28662e-05)
(413, 3.85614e-05)
(414, 3.47872e-05)
(415, 3.15138e-05)
(416, 2.86709e-05)
(417, 2.61656e-05)
(418, 2.40535e-05)
(419, 2.22802e-05)
(420, 2.07162e-05)
(421, 1.93784e-05)
(422, 1.81758e-05)
(423, 1.70811e-05)
(424, 1.61035e-05)
(425, 1.51796e-05)
(426, 1.4303e-05)
(427, 1.35011e-05)
(428, 1.27143e-05)
(429, 1.19876e-05)
(430, 1.13287e-05)
(431, 1.07281e-05)
(432, 1.01965e-05)
(433, 9.70369e-06)
(434, 9.25631e-06)
(435, 8.86092e-06)
(436, 8.52894e-06)
(437, 8.22753e-06)
(438, 7.98429e-06)
(439, 7.76875e-06)
(440, 7.61298e-06)
(441, 7.46001e-06)
(442, 7.34983e-06)
(443, 7.23792e-06)
(444, 7.15669e-06)
(445, 7.0705e-06)
(446, 7.01595e-06)
(447, 6.95636e-06)
(448, 6.92948e-06)
(449, 6.89636e-06)
(450, 6.90065e-06)
(451, 6.91714e-06)
(452, 6.9663e-06)
(453, 7.04147e-06)
(454, 7.14711e-06)
(455, 7.29914e-06)
(456, 7.48599e-06)
(457, 7.73448e-06)
(458, 7.99957e-06)
(459, 8.31393e-06)
(460, 8.63373e-06)
(461, 8.95528e-06)
(462, 9.27593e-06)
(463, 9.58354e-06)
(464, 9.8914e-06)
(465, 1.01737e-05)
(466, 1.0467e-05)
(467, 1.07242e-05)
(468, 1.09874e-05)
(469, 1.11884e-05)
(470, 1.14254e-05)
(471, 1.15999e-05)
(472, 1.18124e-05)
(473, 1.19952e-05)
(474, 1.22114e-05)
(475, 1.23956e-05)
(476, 1.26343e-05)
(477, 1.28345e-05)
(478, 1.31122e-05)
(479, 1.33696e-05)
(480, 1.37226e-05)
(481, 1.41392e-05)
(482, 1.46627e-05)
(483, 1.53471e-05)
(484, 1.60669e-05)
(485, 1.70375e-05)
(486, 1.82172e-05)
(487, 1.97567e-05)
(488, 2.14695e-05)
(489, 2.3394e-05)
(490, 2.53293e-05)
(491, 2.73696e-05)
(492, 2.93118e-05)
(493, 3.12233e-05)
(494, 3.29453e-05)
(495, 3.46508e-05)
(496, 3.61699e-05)
(497, 3.76351e-05)
(498, 3.90732e-05)
(499, 4.059e-05)
(500, 4.22655e-05)
(501, 4.41669e-05)
(502, 4.65169e-05)
(503, 4.89436e-05)
(504, 5.20219e-05)
(505, 5.55392e-05)
(506, 6.06319e-05)
(507, 6.63671e-05)
(508, 7.39909e-05)
(509, 8.31982e-05)
(510, 9.54584e-05)
(511, 0.000110426)
(512, 0.000128709)
(513, 0.000148024)
(514, 0.000168846)
(515, 0.000189977)
(516, 0.000212951)
(517, 0.000237602)
(518, 0.000262987)
(519, 0.000285734)
(520, 0.000307001)
(521, 0.000325313)
(522, 0.000342077)
(523, 0.000357441)
(524, 0.000371473)
(525, 0.000384934)
(526, 0.00039897)
(527, 0.000413527)
(528, 0.0004301)
(529, 0.000448373)
(530, 0.000471102)
(531, 0.00049849)
(532, 0.000529442)
(533, 0.00056525)
(534, 0.000607005)
(535, 0.000655297)
(536, 0.000710971)
(537, 0.000770469)
(538, 0.000832798)
(539, 0.000893229)
(540, 0.000954557)
(541, 0.00101706)
(542, 0.00107914)
(543, 0.00114325)
(544, 0.00120548)
(545, 0.00126954)
(546, 0.00132993)
(547, 0.0013942)
(548, 0.00145496)
(549, 0.00151645)
(550, 0.00157402)
(551, 0.00163235)
(552, 0.00168877)
(553, 0.0017479)
(554, 0.0018008)
(555, 0.00185302)
(556, 0.00189921)
(557, 0.00194142)
(558, 0.00197754)
(559, 0.00201065)
(560, 0.00203906)
(561, 0.00206508)
(562, 0.0020879)
(563, 0.00211127)
(564, 0.00213165)
(565, 0.00215512)
(566, 0.00217854)
(567, 0.00220662)
(568, 0.0022372)
(569, 0.00226917)
(570, 0.00230427)
(571, 0.00233973)
(572, 0.00237847)
(573, 0.00241861)
(574, 0.00246647)
(575, 0.0025087)
(576, 0.00254979)
(577, 0.00258169)
(578, 0.00261568)
(579, 0.00263309)
(580, 0.00264775)
(581, 0.00264209)
(582, 0.00263457)
(583, 0.00260347)
(584, 0.00256777)
(585, 0.0025076)
(586, 0.00244623)
(587, 0.00235902)
(588, 0.00227316)
(589, 0.00215864)
(590, 0.00204572)
(591, 0.00190784)
(592, 0.00178726)
(593, 0.00165047)
(594, 0.001537)
(595, 0.00141541)
(596, 0.00131828)
(597, 0.00121659)
(598, 0.00113457)
(599, 0.00104801)
(600, 0.000978584)
(601, 0.000906381)
(602, 0.000841957)
(603, 0.000773577)
(604, 0.000709195)
(605, 0.000637594)
(606, 0.00057075)
(607, 0.000504307)
(608, 0.000442541)
(609, 0.000381487)
(610, 0.000328981)
(611, 0.000277396)
(612, 0.000235572)
(613, 0.000196747)
(614, 0.000166516)
(615, 0.000139901)
(616, 0.000119246)
(617, 0.000100807)
(618, 8.69928e-05)
(619, 7.47165e-05)
(620, 6.49144e-05)
(621, 5.54597e-05)
(622, 4.80779e-05)
(623, 4.18294e-05)
(624, 3.63158e-05)
(625, 3.1846e-05)
(626, 2.75863e-05)
(627, 2.40735e-05)
(628, 2.07896e-05)
(629, 1.83392e-05)
(630, 1.58319e-05)
(631, 1.41923e-05)
(632, 1.24654e-05)
(633, 1.12449e-05)
(634, 9.95145e-06)
(635, 9.14424e-06)
(636, 8.21984e-06)
(637, 7.64228e-06)
(638, 6.89407e-06)
(639, 6.33048e-06)
(640, 5.63728e-06)
(641, 5.1607e-06)
(642, 4.60955e-06)
(643, 4.20531e-06)
(644, 3.73388e-06)
(645, 3.3122e-06)
(646, 2.84799e-06)
(647, 2.45522e-06)
(648, 2.08656e-06)
(649, 1.78278e-06)
(650, 1.5285e-06)
(651, 1.29194e-06)
(652, 1.10222e-06)
(653, 9.71299e-07)
(654, 8.62508e-07)
(655, 7.96389e-07)
(656, 7.52577e-07)
(657, 7.26952e-07)
(658, 7.20827e-07)
(659, 6.95583e-07)
(660, 6.95825e-07)
(661, 6.7917e-07)
(662, 6.75655e-07)
(663, 6.47649e-07)
(664, 6.3996e-07)
(665, 6.1454e-07)
(666, 6.04521e-07)
(667, 5.81484e-07)
(668, 5.726e-07)
(669, 5.50374e-07)
(670, 5.41271e-07)
(671, 5.21081e-07)
(672, 5.128e-07)
(673, 4.94602e-07)
(674, 4.87321e-07)
(675, 4.73363e-07)
(676, 4.69198e-07)
(677, 4.59245e-07)
(678, 4.57389e-07)
(679, 4.50843e-07)
(680, 4.51973e-07)
(681, 4.48883e-07)
(682, 4.5468e-07)
(683, 4.58289e-07)
(684, 4.70959e-07)
(685, 4.84492e-07)
(686, 5.10141e-07)
(687, 5.41444e-07)
(688, 5.85151e-07)
(689, 6.37234e-07)
(690, 6.93165e-07)
(691, 7.53952e-07)
(692, 8.13521e-07)
(693, 8.82193e-07)
(694, 9.47107e-07)
(695, 1.02097e-06)
(696, 1.08243e-06)
(697, 1.15331e-06)
(698, 1.20387e-06)
(699, 1.2757e-06)
(700, 1.32285e-06)
(701, 1.39999e-06)
(702, 1.44085e-06)
(703, 1.51749e-06)
(704, 1.55291e-06)
(705, 1.63927e-06)
(706, 1.66539e-06)
(707, 1.75692e-06)
(708, 1.78627e-06)
(709, 1.94091e-06)
(710, 2.08423e-06)
(711, 2.40174e-06)
(712, 2.75715e-06)
(713, 3.36483e-06)
(714, 4.08412e-06)
(715, 5.10612e-06)
(716, 6.34012e-06)
(717, 7.87975e-06)
(718, 9.66792e-06)
(719, 1.15943e-05)
(720, 1.36368e-05)
(721, 1.56006e-05)
(722, 1.77293e-05)
(723, 1.96571e-05)
(724, 2.16832e-05)
(725, 2.34139e-05)
(726, 2.54605e-05)
(727, 2.70619e-05)
(728, 2.89326e-05)
(729, 2.99568e-05)
(730, 3.13385e-05)
(731, 3.1829e-05)
(732, 3.29045e-05)
(733, 3.26551e-05)
(734, 3.35921e-05)
(735, 3.27106e-05)
(736, 3.35247e-05)
(737, 3.26517e-05)
(738, 3.39716e-05)
(739, 3.35433e-05)
(740, 3.53077e-05)
(741, 3.50325e-05)
(742, 3.64951e-05)
(743, 3.61163e-05)
(744, 3.7149e-05)
(745, 3.66075e-05)
(746, 3.72499e-05)
(747, 3.6665e-05)
(748, 3.69904e-05)
(749, 3.64212e-05)
(750, 3.6609e-05)
(751, 3.60615e-05)
(752, 3.62055e-05)
(753, 3.57178e-05)
(754, 3.59996e-05)
(755, 3.60341e-05)
(756, 3.68974e-05)
(757, 3.80286e-05)
(758, 3.99107e-05)
(759, 4.33127e-05)
(760, 4.68836e-05)
(761, 5.33906e-05)
(762, 5.88737e-05)
(763, 6.76417e-05)
(764, 7.35884e-05)
(765, 8.35889e-05)
(766, 8.85024e-05)
(767, 9.88336e-05)
(768, 0.000102621)
(769, 0.000113337)
(770, 0.000117433)
(771, 0.000129891)
(772, 0.000133906)
(773, 0.000146752)
(774, 0.000149871)
(775, 0.000162483)
(776, 0.000166077)
(777, 0.000179705)
(778, 0.000184737)
(779, 0.000198023)
(780, 0.000201918)
(781, 0.000213304)
(782, 0.000219949)
(783, 0.000226602)
(784, 0.000227888)
(785, 0.000229502)
(786, 0.000229234)
(787, 0.000224652)
(788, 0.000220576)
(789, 0.000209712)
(790, 0.000201172)
(791, 0.000184786)
(792, 0.000173689)
(793, 0.000157228)
(794, 0.00014968)
(795, 0.000134282)
(796, 0.000126841)
(797, 0.000112651)
(798, 0.00010536)
(799, 9.07826e-05)
(800, 8.27157e-05)
(801, 7.05545e-05)
(802, 6.431e-05)
(803, 5.6237e-05)
(804, 5.28671e-05)
(805, 4.81493e-05)
(806, 4.58371e-05)
(807, 4.26624e-05)
(808, 4.18399e-05)
(809, 3.93511e-05)
(810, 3.84879e-05)
(811, 3.67666e-05)
(812, 3.58775e-05)
(813, 3.39722e-05)
(814, 3.24939e-05)
(815, 3.08389e-05)
(816, 2.93634e-05)
(817, 2.7832e-05)
(818, 2.65248e-05)
(819, 2.5298e-05)
(820, 2.40262e-05)
(821, 2.31778e-05)
(822, 2.23432e-05)
(823, 2.18557e-05)
(824, 2.11265e-05)
(825, 2.10507e-05)
(826, 2.07214e-05)
(827, 2.0971e-05)
(828, 2.09796e-05)
(829, 2.16203e-05)
(830, 2.1656e-05)
(831, 2.23545e-05)
(832, 2.23024e-05)
(833, 2.26954e-05)
(834, 2.25845e-05)
(835, 2.27981e-05)
(836, 2.22259e-05)
(837, 2.18025e-05)
(838, 2.08611e-05)
(839, 1.99456e-05)
(840, 1.85537e-05)
(841, 1.71541e-05)
(842, 1.56129e-05)
(843, 1.41991e-05)
(844, 1.28027e-05)
(845, 1.14632e-05)
(846, 1.0039e-05)
(847, 8.66022e-06)
(848, 7.62564e-06)
(849, 6.67339e-06)
(850, 5.80114e-06)
(851, 5.15664e-06)
(852, 4.6785e-06)
(853, 4.22786e-06)
(854, 3.9129e-06)
(855, 3.6264e-06)
(856, 3.42037e-06)
(857, 3.19473e-06)
(858, 3.02084e-06)
(859, 2.82172e-06)
(860, 2.65674e-06)
(861, 2.48167e-06)
(862, 2.37656e-06)
(863, 2.26533e-06)
(864, 2.18075e-06)
(865, 2.11383e-06)
(866, 2.08647e-06)
(867, 2.09015e-06)
(868, 2.12473e-06)
(869, 2.15418e-06)
(870, 2.1763e-06)
(871, 2.16761e-06)
(872, 2.13291e-06)
(873, 2.10728e-06)
(874, 2.07827e-06)
(875, 2.01922e-06)
(876, 1.96791e-06)
(877, 1.899e-06)
(878, 1.79035e-06)
(879, 1.70077e-06)
(880, 1.60076e-06)
(881, 1.52481e-06)
(882, 1.44215e-06)
(883, 1.3529e-06)
(884, 1.24635e-06)
(885, 1.15231e-06)
(886, 1.07061e-06)
(887, 1.00184e-06)
(888, 9.55026e-07)
(889, 9.2525e-07)
(890, 8.77514e-07)
(891, 8.39963e-07)
(892, 8.01782e-07)
(893, 7.626e-07)
(894, 7.15093e-07)
(895, 6.72595e-07)
(896, 6.36252e-07)
(897, 6.08691e-07)
(898, 5.94184e-07)
(899, 5.92081e-07)
(900, 5.91707e-07)
(901, 5.76772e-07)
(902, 5.71275e-07)
(903, 5.56226e-07)
(904, 5.3501e-07)
(905, 5.12826e-07)
(906, 4.97972e-07)
(907, 4.76341e-07)
(908, 4.59059e-07)
(909, 4.28785e-07)
(910, 4.04682e-07)
(911, 3.80044e-07)
(912, 3.65815e-07)
(913, 3.50566e-07)
(914, 3.46962e-07)
(915, 3.40011e-07)
(916, 3.41006e-07)
(917, 3.40585e-07)
(918, 3.32562e-07)
(919, 3.26096e-07)
(920, 3.13219e-07)
(921, 3.04507e-07)
(922, 2.91808e-07)
(923, 2.80295e-07)
(924, 2.66847e-07)
(925, 2.49752e-07)
(926, 2.30605e-07)
(927, 2.15872e-07)
(928, 2.0084e-07)
(929, 1.81011e-07)
(930, 1.63348e-07)
(931, 1.50199e-07)
(932, 1.37225e-07)
(933, 1.23506e-07)
(934, 1.08381e-07)
(935, 9.52904e-08)
(936, 8.18807e-08)
(937, 7.05478e-08)
(938, 6.06747e-08)
(939, 5.19548e-08)
(940, 4.58019e-08)
(941, 4.06154e-08)
(942, 3.55455e-08)
(943, 3.17207e-08)
(944, 2.81407e-08)
(945, 2.60082e-08)
(946, 2.37466e-08)
(947, 2.23894e-08)
(948, 2.12407e-08)
(949, 2.0372e-08)
(950, 1.93948e-08)
(951, 1.87044e-08)
(952, 1.80684e-08)
(953, 1.76686e-08)
(954, 1.72495e-08)
(955, 1.6979e-08)
(956, 1.67257e-08)
(957, 1.65836e-08)
(958, 1.63847e-08)
(959, 1.62895e-08)
(960, 1.6159e-08)
(961, 1.61444e-08)
(962, 1.61304e-08)
(963, 1.61907e-08)
(964, 1.6164e-08)
(965, 1.61786e-08)
(966, 1.61435e-08)
(967, 1.61685e-08)
(968, 1.60879e-08)
(969, 1.60666e-08)
(970, 1.59601e-08)
(971, 1.59253e-08)
(972, 1.58446e-08)
(973, 1.58233e-08)
(974, 1.57906e-08)
(975, 1.58173e-08)
(976, 1.58024e-08)
(977, 1.58193e-08)
(978, 1.58252e-08)
(979, 1.58779e-08)
(980, 1.58733e-08)
(981, 1.58961e-08)
(982, 1.5884e-08)
(983, 1.58979e-08)
(984, 1.58601e-08)
(985, 1.58369e-08)
(986, 1.5766e-08)
(987, 1.57308e-08)
(988, 1.5672e-08)
(989, 1.56417e-08)
(990, 1.56011e-08)
(991, 1.55935e-08)
(992, 1.55688e-08)
(993, 1.55629e-08)
(994, 1.55414e-08)
(995, 1.5539e-08)
(996, 1.55191e-08)
(997, 1.55196e-08)
(998, 1.5499e-08)
(999, 1.54971e-08)
(1000, 1.54841e-08)
(1001, 1.54821e-08)
(1002, 1.54762e-08)
(1003, 1.54741e-08)
(1004, 1.54665e-08)
(1005, 1.5467e-08)
(1006, 1.5462e-08)
(1007, 1.54652e-08)
(1008, 1.54586e-08)
(1009, 1.54652e-08)
(1010, 1.54615e-08)
(1011, 1.54679e-08)
(1012, 1.54628e-08)
(1013, 1.54689e-08)
(1014, 1.54657e-08)
(1015, 1.54695e-08)
(1016, 1.54659e-08)
(1017, 1.54705e-08)
(1018, 1.5466e-08)
(1019, 1.54699e-08)
(1020, 1.54641e-08)
(1021, 1.54705e-08)
(1022, 1.54648e-08)
(1023, 1.5467e-08)
(1024, 1.54597e-08)
(1025, 1.54617e-08)
(1026, 1.54586e-08)
(1027, 1.54627e-08)
(1028, 1.546e-08)
(1029, 1.54623e-08)
(1030, 1.54612e-08)
(1031, 1.5462e-08)
(1032, 1.54585e-08)
(1033, 1.54625e-08)
(1034, 1.54617e-08)
(1035, 1.54629e-08)
(1036, 1.54619e-08)
(1037, 1.54656e-08)
(1038, 1.54638e-08)
(1039, 1.54665e-08)
(1040, 1.5465e-08)
(1041, 1.5468e-08)
(1042, 1.54664e-08)
(1043, 1.54682e-08)
(1044, 1.54677e-08)
(1045, 1.54707e-08)
(1046, 1.54694e-08)
(1047, 1.54705e-08)
(1048, 1.54709e-08)
(1049, 1.54724e-08)
(1050, 1.54694e-08)
(1051, 1.54729e-08)
(1052, 1.54721e-08)
(1053, 1.54743e-08)
(1054, 1.54713e-08)
(1055, 1.54732e-08)
(1056, 1.54722e-08)
(1057, 1.5475e-08)
(1058, 1.54733e-08)
(1059, 1.5476e-08)
(1060, 1.54761e-08)
(1061, 1.5477e-08)
(1062, 1.54773e-08)
(1063, 1.54781e-08)
(1064, 1.54787e-08)
(1065, 1.5478e-08)
(1066, 1.54768e-08)
(1067, 1.54792e-08)
(1068, 1.54793e-08)
(1069, 1.54796e-08)
(1070, 1.54802e-08)
(1071, 1.54807e-08)
(1072, 1.54815e-08)
(1073, 1.54813e-08)
};


==> Data/inter_121.tex <==
\addplot[ 
line width=2.5pt, color=gray, solid ]
coordinates { 
(1, 0.498834)
(2, 0.557427)
(3, 0.591504)
(4, 0.608999)
(5, 0.623328)
(6, 0.637018)
(7, 0.653005)
(8, 0.665831)
(9, 0.676442)
(10, 0.686489)
(11, 0.695224)
(12, 0.702437)
(13, 0.709856)
(14, 0.717386)
(15, 0.724934)
(16, 0.731803)
(17, 0.736391)
(18, 0.74277)
(19, 0.749024)
(20, 0.753759)
(21, 0.758166)
(22, 0.762705)
(23, 0.767734)
(24, 0.772312)
(25, 0.776052)
(26, 0.778725)
(27, 0.782275)
(28, 0.78576)
(29, 0.789226)
(30, 0.791658)
(31, 0.79259)
(32, 0.792956)
(33, 0.792783)
(34, 0.792217)
(35, 0.791854)
(36, 0.791968)
(37, 0.792446)
(38, 0.793082)
(39, 0.793473)
(40, 0.793351)
(41, 0.792403)
(42, 0.791167)
(43, 0.790236)
(44, 0.790001)
(45, 0.789761)
(46, 0.789388)
(47, 0.788813)
(48, 0.788046)
(49, 0.787257)
(50, 0.786454)
(51, 0.785689)
(52, 0.78485)
(53, 0.784088)
(54, 0.78342)
(55, 0.782897)
(56, 0.782445)
(57, 0.782074)
(58, 0.781844)
(59, 0.78163)
(60, 0.781514)
(61, 0.781473)
(62, 0.78143)
(63, 0.781397)
(64, 0.781341)
(65, 0.781297)
(66, 0.781271)
(67, 0.78128)
(68, 0.7813)
(69, 0.781336)
(70, 0.781362)
(71, 0.78136)
(72, 0.781341)
(73, 0.78131)
(74, 0.781294)
(75, 0.781289)
(76, 0.781285)
(77, 0.781273)
(78, 0.781256)
(79, 0.78125)
(80, 0.781254)
(81, 0.78126)
(82, 0.78127)
(83, 0.781281)
(84, 0.781284)
(85, 0.781281)
(86, 0.781281)
(87, 0.781284)
(88, 0.781293)
(89, 0.781305)
(90, 0.781318)
(91, 0.781332)
(92, 0.781348)
(93, 0.781368)
(94, 0.781389)
(95, 0.781402)
(96, 0.781404)
(97, 0.781414)
(98, 0.781434)
(99, 0.781465)
(100, 0.781509)
(101, 0.781545)
(102, 0.781593)
(103, 0.781646)
(104, 0.781703)
(105, 0.781749)
(106, 0.781762)
(107, 0.78176)
(108, 0.78173)
(109, 0.78171)
(110, 0.781702)
(111, 0.781751)
(112, 0.781836)
(113, 0.781925)
(114, 0.782091)
(115, 0.782273)
(116, 0.782425)
(117, 0.782534)
(118, 0.782593)
(119, 0.782647)
(120, 0.782674)
(121, 0.782642)
(122, 0.78256)
(123, 0.782458)
(124, 0.782317)
(125, 0.782157)
(126, 0.781998)
(127, 0.781847)
(128, 0.78188)
(129, 0.782014)
(130, 0.782181)
(131, 0.782269)
(132, 0.782245)
(133, 0.782112)
(134, 0.781895)
(135, 0.781661)
(136, 0.781388)
(137, 0.781125)
(138, 0.780858)
(139, 0.780671)
(140, 0.78051)
(141, 0.780302)
(142, 0.780034)
(143, 0.779742)
(144, 0.77946)
(145, 0.77927)
(146, 0.779055)
(147, 0.778866)
(148, 0.77885)
(149, 0.778997)
(150, 0.779396)
(151, 0.779959)
(152, 0.780633)
(153, 0.781611)
(154, 0.782435)
(155, 0.782721)
(156, 0.782762)
(157, 0.783077)
(158, 0.783705)
(159, 0.784138)
(160, 0.784142)
(161, 0.783772)
(162, 0.783439)
(163, 0.782849)
(164, 0.781685)
(165, 0.780277)
(166, 0.779881)
(167, 0.780803)
(168, 0.783567)
(169, 0.787036)
(170, 0.791076)
(171, 0.795923)
(172, 0.801146)
(173, 0.806591)
(174, 0.811513)
(175, 0.814471)
(176, 0.815485)
(177, 0.815718)
(178, 0.816607)
(179, 0.818398)
(180, 0.819103)
(181, 0.819428)
(182, 0.818997)
(183, 0.818371)
(184, 0.817523)
(185, 0.816429)
(186, 0.815239)
(187, 0.815539)
(188, 0.816412)
(189, 0.817649)
(190, 0.819391)
(191, 0.821487)
(192, 0.823961)
(193, 0.825873)
(194, 0.829019)
(195, 0.832438)
(196, 0.834833)
(197, 0.836276)
(198, 0.837576)
(199, 0.840544)
(200, 0.845089)
(201, 0.848016)
(202, 0.848557)
(203, 0.844958)
(204, 0.838368)
(205, 0.831018)
(206, 0.82531)
(207, 0.816875)
(208, 0.805483)
(209, 0.79347)
(210, 0.784779)
(211, 0.779515)
(212, 0.776373)
(213, 0.777254)
(214, 0.780794)
(215, 0.786993)
(216, 0.793585)
(217, 0.799178)
(218, 0.805552)
(219, 0.811288)
(220, 0.813383)
(221, 0.812777)
(222, 0.809663)
(223, 0.804391)
(224, 0.796971)
(225, 0.788747)
(226, 0.778385)
(227, 0.76728)
(228, 0.75571)
(229, 0.744362)
(230, 0.732583)
(231, 0.720358)
(232, 0.705802)
(233, 0.688669)
(234, 0.670497)
(235, 0.652776)
(236, 0.636487)
(237, 0.620112)
(238, 0.604919)
(239, 0.59056)
(240, 0.576548)
(241, 0.563988)
(242, 0.551956)
(243, 0.540156)
(244, 0.529344)
(245, 0.519568)
(246, 0.510608)
(247, 0.502639)
(248, 0.496011)
(249, 0.489567)
(250, 0.483281)
(251, 0.476708)
(252, 0.470188)
(253, 0.464313)
(254, 0.458335)
(255, 0.45209)
(256, 0.445683)
(257, 0.439097)
(258, 0.432385)
(259, 0.42549)
(260, 0.418437)
(261, 0.410931)
(262, 0.402512)
(263, 0.393175)
(264, 0.384377)
(265, 0.376422)
(266, 0.369355)
(267, 0.363633)
(268, 0.358559)
(269, 0.353539)
(270, 0.348081)
(271, 0.342379)
(272, 0.33654)
(273, 0.330716)
(274, 0.324616)
(275, 0.318001)
(276, 0.310827)
(277, 0.303397)
(278, 0.296217)
(279, 0.289393)
(280, 0.282899)
(281, 0.276401)
(282, 0.269917)
(283, 0.263489)
(284, 0.257137)
(285, 0.251046)
(286, 0.245225)
(287, 0.239493)
(288, 0.233971)
(289, 0.228783)
(290, 0.22392)
(291, 0.219565)
(292, 0.215528)
(293, 0.211532)
(294, 0.207442)
(295, 0.203238)
(296, 0.198786)
(297, 0.194572)
(298, 0.1902)
(299, 0.185494)
(300, 0.180565)
(301, 0.174966)
(302, 0.168734)
(303, 0.161836)
(304, 0.154281)
(305, 0.14674)
(306, 0.140197)
(307, 0.13484)
(308, 0.130147)
(309, 0.126026)
(310, 0.122039)
(311, 0.118138)
(312, 0.114679)
(313, 0.111867)
(314, 0.109576)
(315, 0.107649)
(316, 0.105955)
(317, 0.104352)
(318, 0.102858)
(319, 0.101473)
(320, 0.10027)
(321, 0.0991566)
(322, 0.0978572)
(323, 0.0962651)
(324, 0.0943669)
(325, 0.0920552)
(326, 0.0896376)
(327, 0.0873778)
(328, 0.0853754)
(329, 0.0833116)
(330, 0.0808311)
(331, 0.0778745)
(332, 0.0746935)
(333, 0.0714772)
(334, 0.0683113)
(335, 0.0655384)
(336, 0.0629144)
(337, 0.0603812)
(338, 0.0581575)
(339, 0.0564963)
(340, 0.0552413)
(341, 0.0542299)
(342, 0.0533037)
(343, 0.052501)
(344, 0.0516709)
(345, 0.0509018)
(346, 0.0502998)
(347, 0.049788)
(348, 0.0493105)
(349, 0.0489069)
(350, 0.0486423)
(351, 0.0485114)
(352, 0.0485296)
(353, 0.0486146)
(354, 0.0486607)
(355, 0.0486202)
(356, 0.0485063)
(357, 0.0483986)
(358, 0.0482986)
(359, 0.0481572)
(360, 0.0479092)
(361, 0.047554)
(362, 0.0471726)
(363, 0.0468041)
(364, 0.0464705)
(365, 0.0461598)
(366, 0.0458367)
(367, 0.0454782)
(368, 0.0451708)
(369, 0.045009)
(370, 0.0449857)
(371, 0.0450612)
(372, 0.0451389)
(373, 0.0452016)
(374, 0.0452774)
(375, 0.0453843)
(376, 0.0454559)
(377, 0.0454532)
(378, 0.0453914)
(379, 0.0453092)
(380, 0.0452732)
(381, 0.0452903)
(382, 0.0453435)
(383, 0.0453673)
(384, 0.0453509)
(385, 0.0453036)
(386, 0.0452609)
(387, 0.0452516)
(388, 0.0452799)
(389, 0.0453278)
(390, 0.0453604)
(391, 0.0453615)
(392, 0.0453527)
(393, 0.0453507)
(394, 0.0453713)
(395, 0.0454092)
(396, 0.0454458)
(397, 0.0454692)
(398, 0.0454784)
(399, 0.045483)
(400, 0.045482)
(401, 0.0454712)
(402, 0.0454447)
(403, 0.0454105)
(404, 0.045378)
(405, 0.0453487)
(406, 0.0453211)
(407, 0.0452908)
(408, 0.0452626)
(409, 0.0452428)
(410, 0.0452365)
(411, 0.0452475)
(412, 0.0452679)
(413, 0.0452877)
(414, 0.0452959)
(415, 0.0452951)
(416, 0.0452905)
(417, 0.0452896)
(418, 0.0452956)
(419, 0.0453025)
(420, 0.0453062)
(421, 0.0453063)
(422, 0.0453057)
(423, 0.045305)
(424, 0.0453033)
(425, 0.0453008)
(426, 0.0452981)
(427, 0.0452946)
(428, 0.0452908)
(429, 0.0452881)
(430, 0.0452861)
(431, 0.0452846)
(432, 0.0452829)
(433, 0.0452821)
(434, 0.0452823)
(435, 0.045283)
(436, 0.045285)
(437, 0.0452878)
(438, 0.0452908)
(439, 0.0452933)
(440, 0.0452951)
(441, 0.0452962)
(442, 0.0452965)
(443, 0.0452965)
(444, 0.0452965)
(445, 0.0452965)
(446, 0.0452967)
(447, 0.0452966)
(448, 0.0452965)
(449, 0.045296)
(450, 0.045295)
(451, 0.0452937)
(452, 0.0452926)
(453, 0.0452921)
(454, 0.0452912)
(455, 0.0452901)
(456, 0.045289)
(457, 0.0452881)
(458, 0.0452876)
(459, 0.045288)
(460, 0.0452897)
(461, 0.045292)
(462, 0.0452937)
(463, 0.0452954)
(464, 0.0452977)
(465, 0.0453006)
(466, 0.0453039)
(467, 0.045307)
(468, 0.0453085)
(469, 0.0453086)
(470, 0.0453074)
(471, 0.0453052)
(472, 0.045302)
(473, 0.0452974)
(474, 0.045292)
(475, 0.0452871)
(476, 0.0452832)
(477, 0.0452804)
(478, 0.0452793)
(479, 0.0452796)
(480, 0.0452805)
(481, 0.0452805)
(482, 0.0452808)
(483, 0.0452819)
(484, 0.0452832)
(485, 0.0452844)
(486, 0.0452866)
(487, 0.0452881)
(488, 0.045291)
(489, 0.045295)
(490, 0.0452994)
(491, 0.0453033)
(492, 0.0453058)
(493, 0.0453072)
(494, 0.0453072)
(495, 0.0453061)
(496, 0.0453054)
(497, 0.0453049)
(498, 0.0453045)
(499, 0.0453049)
(500, 0.0453064)
(501, 0.0453114)
(502, 0.0453192)
(503, 0.0453284)
(504, 0.0453327)
(505, 0.0453368)
(506, 0.0453381)
(507, 0.0453394)
(508, 0.0453367)
(509, 0.0453269)
(510, 0.0452985)
(511, 0.0452421)
(512, 0.0451807)
(513, 0.0451525)
(514, 0.0451559)
(515, 0.0451622)
(516, 0.0451584)
(517, 0.0451544)
(518, 0.0451626)
(519, 0.0451856)
(520, 0.0452215)
(521, 0.0452682)
(522, 0.0453145)
(523, 0.0453452)
(524, 0.0453802)
(525, 0.0454209)
(526, 0.0454794)
(527, 0.0455237)
(528, 0.0455269)
(529, 0.0455061)
(530, 0.045517)
(531, 0.0455968)
(532, 0.0457239)
(533, 0.0458342)
(534, 0.0458781)
(535, 0.0459022)
(536, 0.0459249)
(537, 0.0459019)
(538, 0.0458556)
(539, 0.0458027)
(540, 0.0457967)
(541, 0.0459585)
(542, 0.046276)
(543, 0.046687)
(544, 0.0470896)
(545, 0.0474197)
(546, 0.0477543)
(547, 0.0481204)
(548, 0.0485044)
(549, 0.0488614)
(550, 0.0490926)
(551, 0.0491049)
(552, 0.0489727)
(553, 0.0488298)
(554, 0.0487352)
(555, 0.0486789)
(556, 0.0486926)
(557, 0.0486586)
(558, 0.0485765)
(559, 0.0484786)
(560, 0.0483284)
(561, 0.048168)
(562, 0.0479959)
(563, 0.0478199)
(564, 0.0476627)
(565, 0.0475558)
(566, 0.0475327)
(567, 0.0476989)
(568, 0.0479572)
(569, 0.0481815)
(570, 0.0481408)
(571, 0.0479058)
(572, 0.0477076)
(573, 0.0475375)
(574, 0.047285)
(575, 0.0468646)
(576, 0.0461873)
(577, 0.0452823)
(578, 0.0441024)
(579, 0.0429116)
(580, 0.0418256)
(581, 0.0406464)
(582, 0.0394284)
(583, 0.038101)
(584, 0.0366089)
(585, 0.0350696)
(586, 0.0336269)
(587, 0.0321369)
(588, 0.0305315)
(589, 0.0286961)
(590, 0.0265926)
(591, 0.024418)
(592, 0.0223023)
(593, 0.0204344)
(594, 0.018768)
(595, 0.0172404)
(596, 0.0159546)
(597, 0.0149341)
(598, 0.0139841)
(599, 0.0130845)
(600, 0.0122879)
(601, 0.0115051)
(602, 0.0107288)
(603, 0.00999468)
(604, 0.00927961)
(605, 0.00856822)
(606, 0.00786343)
(607, 0.00718221)
(608, 0.00652325)
(609, 0.0059227)
(610, 0.00542303)
(611, 0.004992)
(612, 0.00461748)
(613, 0.00431834)
(614, 0.00407166)
(615, 0.00386723)
(616, 0.00368948)
(617, 0.00354413)
(618, 0.00344926)
(619, 0.00339667)
(620, 0.00336948)
(621, 0.00335379)
(622, 0.00334473)
(623, 0.00334242)
(624, 0.00333857)
(625, 0.00332239)
(626, 0.00330236)
(627, 0.00328996)
(628, 0.00328881)
(629, 0.00329169)
(630, 0.00329526)
(631, 0.00329693)
(632, 0.00329738)
(633, 0.00329815)
(634, 0.00329969)
(635, 0.00330246)
(636, 0.00330657)
(637, 0.0033108)
(638, 0.00331489)
(639, 0.00331771)
(640, 0.00331841)
(641, 0.0033183)
(642, 0.00331796)
(643, 0.00331753)
(644, 0.00331713)
(645, 0.00331642)
(646, 0.00331538)
(647, 0.00331383)
(648, 0.00331205)
(649, 0.00331081)
(650, 0.00331016)
(651, 0.00331017)
(652, 0.00331045)
(653, 0.00331079)
(654, 0.00331095)
(655, 0.00331095)
(656, 0.00331094)
(657, 0.00331078)
(658, 0.00331054)
(659, 0.0033104)
(660, 0.00331044)
(661, 0.00331052)
(662, 0.00331059)
(663, 0.00331065)
(664, 0.00331074)
(665, 0.00331086)
(666, 0.00331101)
(667, 0.00331113)
(668, 0.0033112)
(669, 0.00331127)
(670, 0.00331131)
(671, 0.00331132)
(672, 0.00331133)
(673, 0.00331132)
(674, 0.00331131)
(675, 0.00331129)
(676, 0.00331127)
(677, 0.00331127)
(678, 0.00331131)
(679, 0.00331136)
(680, 0.00331139)
(681, 0.00331139)
(682, 0.00331138)
(683, 0.0033114)
(684, 0.00331144)
(685, 0.00331148)
(686, 0.00331147)
(687, 0.00331142)
(688, 0.00331133)
(689, 0.00331119)
(690, 0.00331106)
(691, 0.00331095)
(692, 0.00331088)
(693, 0.00331088)
(694, 0.00331086)
(695, 0.00331079)
(696, 0.00331068)
(697, 0.00331054)
(698, 0.00331039)
(699, 0.00331023)
(700, 0.00331007)
(701, 0.00330999)
(702, 0.00331004)
(703, 0.00331014)
(704, 0.00331023)
(705, 0.00331036)
(706, 0.00331062)
(707, 0.00331136)
(708, 0.00331256)
(709, 0.00331373)
(710, 0.00331481)
(711, 0.0033156)
(712, 0.00331554)
(713, 0.00331464)
(714, 0.00331299)
(715, 0.00331062)
(716, 0.00330818)
(717, 0.00330554)
(718, 0.00330298)
(719, 0.00330134)
(720, 0.00329928)
(721, 0.00329701)
(722, 0.00329622)
(723, 0.00329752)
(724, 0.00330012)
(725, 0.00330271)
(726, 0.00330559)
(727, 0.00330831)
(728, 0.00330938)
(729, 0.0033112)
(730, 0.00331608)
(731, 0.00332466)
(732, 0.00333491)
(733, 0.00334307)
(734, 0.0033502)
(735, 0.00335949)
(736, 0.00337052)
(737, 0.00338248)
(738, 0.00339108)
(739, 0.00339333)
(740, 0.00339025)
(741, 0.00338514)
(742, 0.00338002)
(743, 0.00337475)
(744, 0.0033692)
(745, 0.00336373)
(746, 0.00335881)
(747, 0.00335673)
(748, 0.0033579)
(749, 0.00335989)
(750, 0.00336257)
(751, 0.00336596)
(752, 0.00336964)
(753, 0.00337287)
(754, 0.00337281)
(755, 0.00336949)
(756, 0.00336577)
(757, 0.00336247)
(758, 0.00335974)
(759, 0.00335983)
(760, 0.00336193)
(761, 0.00336039)
(762, 0.00335579)
(763, 0.00335062)
(764, 0.00334698)
(765, 0.00334463)
(766, 0.00334411)
(767, 0.00334302)
(768, 0.00334248)
(769, 0.00334219)
(770, 0.00333664)
(771, 0.00332611)
(772, 0.00331508)
(773, 0.0033092)
(774, 0.00330242)
(775, 0.00328773)
(776, 0.0032658)
(777, 0.00323138)
(778, 0.00319216)
(779, 0.00315891)
(780, 0.00314846)
(781, 0.00314121)
(782, 0.00311213)
(783, 0.00303464)
(784, 0.00291581)
(785, 0.00280191)
(786, 0.00268583)
(787, 0.00258676)
(788, 0.00249979)
(789, 0.00239956)
(790, 0.00229121)
(791, 0.00217676)
(792, 0.00207519)
(793, 0.00199508)
(794, 0.0019177)
(795, 0.00184608)
(796, 0.00178204)
(797, 0.00172529)
(798, 0.00167286)
(799, 0.00162334)
(800, 0.00157922)
(801, 0.0015435)
(802, 0.00151454)
(803, 0.00149468)
(804, 0.00148132)
(805, 0.00146919)
(806, 0.00145934)
(807, 0.00145103)
(808, 0.00144338)
(809, 0.00143665)
(810, 0.00143084)
(811, 0.00142512)
(812, 0.00141983)
(813, 0.00141523)
(814, 0.00141078)
(815, 0.00140635)
(816, 0.00140192)
(817, 0.0013985)
(818, 0.00139544)
(819, 0.00139232)
(820, 0.00138983)
(821, 0.00138762)
(822, 0.00138541)
(823, 0.00138316)
(824, 0.00138087)
(825, 0.00137836)
(826, 0.00137556)
(827, 0.0013732)
(828, 0.00137146)
(829, 0.00136948)
(830, 0.00136698)
(831, 0.00136504)
(832, 0.00136309)
(833, 0.00136078)
(834, 0.00135921)
(835, 0.00135728)
(836, 0.00135468)
(837, 0.00135202)
(838, 0.00134942)
(839, 0.00134695)
(840, 0.00134441)
(841, 0.00134294)
(842, 0.00134165)
(843, 0.00134036)
(844, 0.00133963)
(845, 0.00133871)
(846, 0.00133824)
(847, 0.00133808)
(848, 0.00133776)
(849, 0.00133747)
(850, 0.00133733)
(851, 0.00133732)
(852, 0.00133721)
(853, 0.00133715)
(854, 0.00133712)
(855, 0.001337)
(856, 0.00133692)
(857, 0.00133692)
(858, 0.00133694)
(859, 0.00133698)
(860, 0.001337)
(861, 0.00133702)
(862, 0.00133704)
(863, 0.00133703)
(864, 0.001337)
(865, 0.00133701)
(866, 0.00133703)
(867, 0.00133704)
(868, 0.00133703)
(869, 0.00133703)
(870, 0.00133705)
(871, 0.00133705)
(872, 0.00133705)
(873, 0.00133705)
(874, 0.00133706)
(875, 0.00133705)
(876, 0.00133704)
(877, 0.00133702)
(878, 0.00133697)
(879, 0.00133695)
(880, 0.00133691)
(881, 0.00133689)
(882, 0.00133688)
(883, 0.00133686)
(884, 0.00133685)
(885, 0.00133686)
(886, 0.00133687)
(887, 0.00133686)
(888, 0.00133686)
(889, 0.00133686)
(890, 0.00133685)
(891, 0.00133684)
(892, 0.00133683)
(893, 0.00133683)
(894, 0.00133682)
(895, 0.00133682)
(896, 0.00133681)
(897, 0.0013368)
(898, 0.0013368)
(899, 0.0013368)
(900, 0.0013368)
(901, 0.0013368)
(902, 0.00133681)
(903, 0.00133681)
(904, 0.00133679)
(905, 0.00133678)
(906, 0.00133678)
(907, 0.00133676)
(908, 0.00133675)
(909, 0.00133675)
(910, 0.00133674)
(911, 0.00133674)
(912, 0.00133674)
(913, 0.00133674)
(914, 0.00133674)
(915, 0.00133674)
(916, 0.00133674)
(917, 0.00133674)
(918, 0.00133674)
(919, 0.00133674)
(920, 0.00133674)
(921, 0.00133674)
(922, 0.00133674)
(923, 0.00133674)
(924, 0.00133675)
(925, 0.00133675)
(926, 0.00133675)
(927, 0.00133675)
(928, 0.00133675)
(929, 0.00133675)
(930, 0.00133675)
(931, 0.00133676)
(932, 0.00133676)
(933, 0.00133676)
(934, 0.00133676)
(935, 0.00133676)
(936, 0.00133676)
(937, 0.00133676)
(938, 0.00133676)
(939, 0.00133676)
(940, 0.00133676)
(941, 0.00133676)
(942, 0.00133676)
(943, 0.00133676)
(944, 0.00133676)
(945, 0.00133676)
(946, 0.00133676)
(947, 0.00133676)
(948, 0.00133676)
(949, 0.00133676)
(950, 0.00133676)
(951, 0.00133676)
(952, 0.00133676)
(953, 0.00133676)
(954, 0.00133676)
(955, 0.00133676)
(956, 0.00133676)
(957, 0.00133676)
(958, 0.00133676)
(959, 0.00133676)
(960, 0.00133676)
(961, 0.00133676)
(962, 0.00133676)
(963, 0.00133676)
(964, 0.00133676)
(965, 0.00133676)
(966, 0.00133676)
(967, 0.00133676)
(968, 0.00133676)
(969, 0.00133676)
(970, 0.00133676)
(971, 0.00133676)
(972, 0.00133676)
(973, 0.00133676)
(974, 0.00133676)
(975, 0.00133676)
(976, 0.00133676)
(977, 0.00133676)
(978, 0.00133676)
(979, 0.00133676)
(980, 0.00133676)
(981, 0.00133676)
(982, 0.00133676)
(983, 0.00133676)
(984, 0.00133676)
(985, 0.00133676)
(986, 0.00133676)
(987, 0.00133676)
(988, 0.00133676)
(989, 0.00133676)
(990, 0.00133676)
(991, 0.00133676)
(992, 0.00133676)
(993, 0.00133676)
(994, 0.00133676)
(995, 0.00133676)
(996, 0.00133676)
(997, 0.00133676)
(998, 0.00133676)
(999, 0.00133676)
(1000, 0.00133676)
(1001, 0.00133676)
(1002, 0.00133676)
(1003, 0.00133676)
(1004, 0.00133676)
(1005, 0.00133676)
(1006, 0.00133676)
(1007, 0.00133676)
(1008, 0.00133676)
(1009, 0.00133676)
(1010, 0.00133676)
(1011, 0.00133676)
(1012, 0.00133676)
(1013, 0.00133676)
(1014, 0.00133676)
(1015, 0.00133676)
(1016, 0.00133676)
(1017, 0.00133676)
(1018, 0.00133676)
(1019, 0.00133676)
(1020, 0.00133676)
(1021, 0.00133676)
(1022, 0.00133676)
(1023, 0.00133676)
(1024, 0.00133676)
(1025, 0.00133676)
(1026, 0.00133676)
(1027, 0.00133676)
(1028, 0.00133676)
(1029, 0.00133676)
(1030, 0.00133676)
(1031, 0.00133676)
(1032, 0.00133676)
(1033, 0.00133676)
(1034, 0.00133676)
(1035, 0.00133676)
(1036, 0.00133676)
(1037, 0.00133676)
(1038, 0.00133676)
(1039, 0.00133676)
(1040, 0.00133676)
(1041, 0.00133676)
(1042, 0.00133676)
(1043, 0.00133676)
(1044, 0.00133676)
(1045, 0.00133676)
(1046, 0.00133676)
(1047, 0.00133676)
(1048, 0.00133676)
(1049, 0.00133676)
(1050, 0.00133676)
(1051, 0.00133676)
(1052, 0.00133676)
(1053, 0.00133676)
(1054, 0.00133676)
(1055, 0.00133676)
(1056, 0.00133676)
(1057, 0.00133676)
(1058, 0.00133676)
(1059, 0.00133676)
(1060, 0.00133676)
(1061, 0.00133676)
(1062, 0.00133676)
(1063, 0.00133676)
(1064, 0.00133676)
(1065, 0.00133676)
(1066, 0.00133676)
(1067, 0.00133676)
(1068, 0.00133676)
(1069, 0.00133676)
(1070, 0.00133676)
(1071, 0.00133676)
(1072, 0.00133676)
(1073, 0.00133676)
};
\addplot[ 
line width=2.5pt, color=mygreen, dashed]
coordinates { 
(1, 0.498812)
(2, 0.557407)
(3, 0.591486)
(4, 0.608981)
(5, 0.623311)
(6, 0.637001)
(7, 0.652988)
(8, 0.665814)
(9, 0.676426)
(10, 0.686472)
(11, 0.695208)
(12, 0.702421)
(13, 0.70984)
(14, 0.717369)
(15, 0.724918)
(16, 0.731787)
(17, 0.736375)
(18, 0.742754)
(19, 0.749008)
(20, 0.753743)
(21, 0.75815)
(22, 0.762688)
(23, 0.767717)
(24, 0.772294)
(25, 0.776034)
(26, 0.778707)
(27, 0.782256)
(28, 0.78574)
(29, 0.789205)
(30, 0.791636)
(31, 0.792567)
(32, 0.792932)
(33, 0.792759)
(34, 0.792192)
(35, 0.791828)
(36, 0.791943)
(37, 0.792421)
(38, 0.793057)
(39, 0.793449)
(40, 0.793327)
(41, 0.792379)
(42, 0.791143)
(43, 0.790212)
(44, 0.789977)
(45, 0.789737)
(46, 0.789364)
(47, 0.788789)
(48, 0.788022)
(49, 0.787233)
(50, 0.78643)
(51, 0.785665)
(52, 0.784827)
(53, 0.784065)
(54, 0.783397)
(55, 0.782875)
(56, 0.782423)
(57, 0.782052)
(58, 0.781821)
(59, 0.781607)
(60, 0.781492)
(61, 0.78145)
(62, 0.781408)
(63, 0.781375)
(64, 0.781318)
(65, 0.781275)
(66, 0.781248)
(67, 0.781258)
(68, 0.781278)
(69, 0.781314)
(70, 0.78134)
(71, 0.781338)
(72, 0.781318)
(73, 0.781287)
(74, 0.781272)
(75, 0.781267)
(76, 0.781263)
(77, 0.781251)
(78, 0.781234)
(79, 0.781227)
(80, 0.781231)
(81, 0.781238)
(82, 0.781248)
(83, 0.781258)
(84, 0.781261)
(85, 0.781259)
(86, 0.781259)
(87, 0.781261)
(88, 0.781271)
(89, 0.781282)
(90, 0.781296)
(91, 0.781309)
(92, 0.781326)
(93, 0.781345)
(94, 0.781367)
(95, 0.78138)
(96, 0.781382)
(97, 0.781392)
(98, 0.781412)
(99, 0.781442)
(100, 0.781486)
(101, 0.781522)
(102, 0.78157)
(103, 0.781624)
(104, 0.78168)
(105, 0.781726)
(106, 0.781739)
(107, 0.781738)
(108, 0.781708)
(109, 0.781688)
(110, 0.78168)
(111, 0.781729)
(112, 0.781813)
(113, 0.781902)
(114, 0.782068)
(115, 0.782251)
(116, 0.782402)
(117, 0.782512)
(118, 0.78257)
(119, 0.782624)
(120, 0.782651)
(121, 0.78262)
(122, 0.782538)
(123, 0.782436)
(124, 0.782295)
(125, 0.782134)
(126, 0.781975)
(127, 0.781825)
(128, 0.781858)
(129, 0.781991)
(130, 0.782158)
(131, 0.782247)
(132, 0.782223)
(133, 0.78209)
(134, 0.781873)
(135, 0.781639)
(136, 0.781366)
(137, 0.781102)
(138, 0.780835)
(139, 0.780649)
(140, 0.780488)
(141, 0.780279)
(142, 0.780011)
(143, 0.77972)
(144, 0.779437)
(145, 0.779247)
(146, 0.779032)
(147, 0.778844)
(148, 0.778827)
(149, 0.778974)
(150, 0.779373)
(151, 0.779936)
(152, 0.78061)
(153, 0.781588)
(154, 0.782412)
(155, 0.782699)
(156, 0.78274)
(157, 0.783055)
(158, 0.783682)
(159, 0.784115)
(160, 0.784119)
(161, 0.783749)
(162, 0.783415)
(163, 0.782826)
(164, 0.781661)
(165, 0.780252)
(166, 0.779855)
(167, 0.780777)
(168, 0.783542)
(169, 0.787011)
(170, 0.791051)
(171, 0.795899)
(172, 0.801121)
(173, 0.806565)
(174, 0.811487)
(175, 0.814446)
(176, 0.815462)
(177, 0.815695)
(178, 0.816584)
(179, 0.818375)
(180, 0.819081)
(181, 0.819408)
(182, 0.818978)
(183, 0.818353)
(184, 0.817506)
(185, 0.816412)
(186, 0.815223)
(187, 0.815523)
(188, 0.816396)
(189, 0.817631)
(190, 0.819373)
(191, 0.821468)
(192, 0.823943)
(193, 0.825854)
(194, 0.829)
(195, 0.832419)
(196, 0.834815)
(197, 0.836258)
(198, 0.837558)
(199, 0.840527)
(200, 0.845071)
(201, 0.847998)
(202, 0.848541)
(203, 0.844941)
(204, 0.838348)
(205, 0.830999)
(206, 0.825293)
(207, 0.816859)
(208, 0.805467)
(209, 0.793454)
(210, 0.784762)
(211, 0.779501)
(212, 0.776359)
(213, 0.777241)
(214, 0.780782)
(215, 0.786983)
(216, 0.793575)
(217, 0.799166)
(218, 0.80554)
(219, 0.811275)
(220, 0.81337)
(221, 0.812763)
(222, 0.809647)
(223, 0.804374)
(224, 0.796955)
(225, 0.788731)
(226, 0.778371)
(227, 0.767269)
(228, 0.755701)
(229, 0.744355)
(230, 0.732578)
(231, 0.720354)
(232, 0.705797)
(233, 0.688663)
(234, 0.67049)
(235, 0.652767)
(236, 0.636478)
(237, 0.620103)
(238, 0.604909)
(239, 0.590549)
(240, 0.576538)
(241, 0.563982)
(242, 0.551952)
(243, 0.540154)
(244, 0.529341)
(245, 0.519562)
(246, 0.510603)
(247, 0.502635)
(248, 0.496008)
(249, 0.489566)
(250, 0.483279)
(251, 0.476705)
(252, 0.470184)
(253, 0.464308)
(254, 0.458332)
(255, 0.452088)
(256, 0.445681)
(257, 0.439095)
(258, 0.432383)
(259, 0.425489)
(260, 0.418436)
(261, 0.41093)
(262, 0.402512)
(263, 0.393176)
(264, 0.384378)
(265, 0.376423)
(266, 0.369354)
(267, 0.363631)
(268, 0.358554)
(269, 0.353532)
(270, 0.348073)
(271, 0.342369)
(272, 0.336526)
(273, 0.330701)
(274, 0.324601)
(275, 0.317987)
(276, 0.310815)
(277, 0.303384)
(278, 0.296203)
(279, 0.289379)
(280, 0.282882)
(281, 0.276383)
(282, 0.269899)
(283, 0.26347)
(284, 0.25712)
(285, 0.251032)
(286, 0.245216)
(287, 0.239488)
(288, 0.233968)
(289, 0.228781)
(290, 0.223917)
(291, 0.219562)
(292, 0.215526)
(293, 0.21153)
(294, 0.20744)
(295, 0.203236)
(296, 0.198783)
(297, 0.194571)
(298, 0.190197)
(299, 0.185491)
(300, 0.180563)
(301, 0.174964)
(302, 0.168733)
(303, 0.161836)
(304, 0.154281)
(305, 0.14674)
(306, 0.140195)
(307, 0.134836)
(308, 0.130143)
(309, 0.12602)
(310, 0.122031)
(311, 0.11813)
(312, 0.11467)
(313, 0.111856)
(314, 0.109563)
(315, 0.107638)
(316, 0.105945)
(317, 0.104343)
(318, 0.102849)
(319, 0.101464)
(320, 0.10026)
(321, 0.099146)
(322, 0.0978449)
(323, 0.0962497)
(324, 0.094349)
(325, 0.0920365)
(326, 0.0896192)
(327, 0.0873613)
(328, 0.0853601)
(329, 0.083294)
(330, 0.0808112)
(331, 0.0778543)
(332, 0.0746734)
(333, 0.0714589)
(334, 0.0682945)
(335, 0.0655203)
(336, 0.0628953)
(337, 0.0603611)
(338, 0.0581367)
(339, 0.0564762)
(340, 0.0552217)
(341, 0.0542097)
(342, 0.0532815)
(343, 0.0524779)
(344, 0.0516498)
(345, 0.0508817)
(346, 0.0502791)
(347, 0.0497673)
(348, 0.0492892)
(349, 0.0488845)
(350, 0.0486189)
(351, 0.0484873)
(352, 0.0485053)
(353, 0.0485906)
(354, 0.0486372)
(355, 0.0485975)
(356, 0.0484843)
(357, 0.0483774)
(358, 0.0482776)
(359, 0.0481358)
(360, 0.0478881)
(361, 0.0475326)
(362, 0.0471503)
(363, 0.0467811)
(364, 0.046447)
(365, 0.0461361)
(366, 0.0458127)
(367, 0.0454539)
(368, 0.0451465)
(369, 0.0449843)
(370, 0.0449608)
(371, 0.0450364)
(372, 0.0451138)
(373, 0.0451765)
(374, 0.0452526)
(375, 0.0453593)
(376, 0.0454309)
(377, 0.0454281)
(378, 0.0453662)
(379, 0.0452842)
(380, 0.0452481)
(381, 0.0452651)
(382, 0.0453184)
(383, 0.0453426)
(384, 0.0453266)
(385, 0.0452794)
(386, 0.0452367)
(387, 0.0452275)
(388, 0.0452558)
(389, 0.0453037)
(390, 0.0453364)
(391, 0.0453376)
(392, 0.0453289)
(393, 0.0453268)
(394, 0.0453474)
(395, 0.0453853)
(396, 0.0454218)
(397, 0.0454451)
(398, 0.0454542)
(399, 0.0454587)
(400, 0.0454577)
(401, 0.045447)
(402, 0.0454206)
(403, 0.0453864)
(404, 0.0453538)
(405, 0.0453246)
(406, 0.0452969)
(407, 0.0452666)
(408, 0.0452383)
(409, 0.0452184)
(410, 0.0452122)
(411, 0.0452233)
(412, 0.0452436)
(413, 0.0452634)
(414, 0.0452715)
(415, 0.0452708)
(416, 0.0452661)
(417, 0.0452653)
(418, 0.0452713)
(419, 0.0452781)
(420, 0.0452819)
(421, 0.045282)
(422, 0.0452814)
(423, 0.0452807)
(424, 0.045279)
(425, 0.0452764)
(426, 0.0452738)
(427, 0.0452703)
(428, 0.0452665)
(429, 0.0452638)
(430, 0.0452618)
(431, 0.0452603)
(432, 0.0452586)
(433, 0.0452579)
(434, 0.045258)
(435, 0.0452588)
(436, 0.0452608)
(437, 0.0452635)
(438, 0.0452665)
(439, 0.045269)
(440, 0.0452708)
(441, 0.045272)
(442, 0.0452722)
(443, 0.0452722)
(444, 0.0452722)
(445, 0.0452723)
(446, 0.0452724)
(447, 0.0452724)
(448, 0.0452723)
(449, 0.0452717)
(450, 0.0452707)
(451, 0.0452694)
(452, 0.0452684)
(453, 0.0452678)
(454, 0.0452669)
(455, 0.0452658)
(456, 0.0452647)
(457, 0.0452638)
(458, 0.0452633)
(459, 0.0452637)
(460, 0.0452655)
(461, 0.0452677)
(462, 0.0452695)
(463, 0.0452712)
(464, 0.0452734)
(465, 0.0452764)
(466, 0.0452796)
(467, 0.0452828)
(468, 0.0452843)
(469, 0.0452844)
(470, 0.0452831)
(471, 0.045281)
(472, 0.0452778)
(473, 0.0452732)
(474, 0.0452678)
(475, 0.0452628)
(476, 0.0452589)
(477, 0.0452561)
(478, 0.045255)
(479, 0.0452553)
(480, 0.0452563)
(481, 0.0452562)
(482, 0.0452565)
(483, 0.0452576)
(484, 0.0452589)
(485, 0.0452601)
(486, 0.0452623)
(487, 0.0452638)
(488, 0.0452667)
(489, 0.0452707)
(490, 0.0452751)
(491, 0.045279)
(492, 0.0452814)
(493, 0.0452828)
(494, 0.0452828)
(495, 0.0452817)
(496, 0.0452811)
(497, 0.0452806)
(498, 0.0452803)
(499, 0.0452807)
(500, 0.0452823)
(501, 0.0452873)
(502, 0.0452951)
(503, 0.0453043)
(504, 0.0453086)
(505, 0.0453127)
(506, 0.0453139)
(507, 0.0453152)
(508, 0.0453125)
(509, 0.0453028)
(510, 0.0452746)
(511, 0.0452182)
(512, 0.0451566)
(513, 0.0451283)
(514, 0.0451317)
(515, 0.045138)
(516, 0.0451343)
(517, 0.0451303)
(518, 0.0451384)
(519, 0.0451615)
(520, 0.0451976)
(521, 0.0452444)
(522, 0.0452909)
(523, 0.0453218)
(524, 0.045357)
(525, 0.0453979)
(526, 0.0454565)
(527, 0.0455005)
(528, 0.0455033)
(529, 0.0454819)
(530, 0.0454921)
(531, 0.045572)
(532, 0.0456992)
(533, 0.0458091)
(534, 0.0458527)
(535, 0.0458761)
(536, 0.0458985)
(537, 0.0458762)
(538, 0.0458292)
(539, 0.045775)
(540, 0.0457683)
(541, 0.0459293)
(542, 0.0462461)
(543, 0.0466567)
(544, 0.0470591)
(545, 0.04739)
(546, 0.0477265)
(547, 0.0480943)
(548, 0.0484797)
(549, 0.0488377)
(550, 0.0490688)
(551, 0.0490799)
(552, 0.0489469)
(553, 0.048805)
(554, 0.0487115)
(555, 0.0486557)
(556, 0.0486694)
(557, 0.0486341)
(558, 0.048553)
(559, 0.0484575)
(560, 0.0483086)
(561, 0.0481499)
(562, 0.0479793)
(563, 0.0478029)
(564, 0.0476445)
(565, 0.0475395)
(566, 0.0475188)
(567, 0.0476847)
(568, 0.0479438)
(569, 0.0481691)
(570, 0.0481283)
(571, 0.047893)
(572, 0.0476946)
(573, 0.0475253)
(574, 0.0472713)
(575, 0.046847)
(576, 0.0461695)
(577, 0.0452638)
(578, 0.0440807)
(579, 0.0428894)
(580, 0.0418017)
(581, 0.0406204)
(582, 0.0394006)
(583, 0.038072)
(584, 0.0365818)
(585, 0.0350407)
(586, 0.0335947)
(587, 0.0321026)
(588, 0.0304953)
(589, 0.0286584)
(590, 0.026551)
(591, 0.0243729)
(592, 0.0222531)
(593, 0.0203818)
(594, 0.018714)
(595, 0.0171822)
(596, 0.0158911)
(597, 0.014868)
(598, 0.0139186)
(599, 0.0130132)
(600, 0.0122056)
(601, 0.0114164)
(602, 0.0106342)
(603, 0.00989275)
(604, 0.00916949)
(605, 0.00844627)
(606, 0.00773074)
(607, 0.00704104)
(608, 0.0063712)
(609, 0.00575752)
(610, 0.0052431)
(611, 0.00479726)
(612, 0.00440652)
(613, 0.00409131)
(614, 0.0038362)
(615, 0.00362345)
(616, 0.00343456)
(617, 0.00327908)
(618, 0.00317476)
(619, 0.00311942)
(620, 0.00309039)
(621, 0.00307145)
(622, 0.00306207)
(623, 0.00305723)
(624, 0.00305097)
(625, 0.00303356)
(626, 0.0030114)
(627, 0.00299782)
(628, 0.0029965)
(629, 0.00299981)
(630, 0.00300377)
(631, 0.00300569)
(632, 0.00300689)
(633, 0.0030078)
(634, 0.00300931)
(635, 0.00301263)
(636, 0.00301742)
(637, 0.00302214)
(638, 0.0030265)
(639, 0.00302953)
(640, 0.00303035)
(641, 0.00303018)
(642, 0.00302982)
(643, 0.00302928)
(644, 0.0030288)
(645, 0.00302814)
(646, 0.00302694)
(647, 0.00302528)
(648, 0.00302331)
(649, 0.00302188)
(650, 0.00302126)
(651, 0.00302123)
(652, 0.00302163)
(653, 0.00302212)
(654, 0.00302229)
(655, 0.00302236)
(656, 0.00302228)
(657, 0.00302203)
(658, 0.00302177)
(659, 0.00302162)
(660, 0.00302169)
(661, 0.00302179)
(662, 0.00302186)
(663, 0.00302196)
(664, 0.00302206)
(665, 0.0030222)
(666, 0.00302237)
(667, 0.00302251)
(668, 0.0030226)
(669, 0.00302268)
(670, 0.00302273)
(671, 0.00302274)
(672, 0.00302276)
(673, 0.00302276)
(674, 0.00302274)
(675, 0.00302272)
(676, 0.0030227)
(677, 0.00302272)
(678, 0.00302276)
(679, 0.00302281)
(680, 0.00302284)
(681, 0.00302285)
(682, 0.00302284)
(683, 0.00302287)
(684, 0.00302292)
(685, 0.00302296)
(686, 0.00302295)
(687, 0.0030229)
(688, 0.0030228)
(689, 0.00302266)
(690, 0.00302251)
(691, 0.00302238)
(692, 0.0030223)
(693, 0.0030223)
(694, 0.00302228)
(695, 0.0030222)
(696, 0.00302207)
(697, 0.00302192)
(698, 0.00302177)
(699, 0.0030216)
(700, 0.00302141)
(701, 0.00302133)
(702, 0.00302139)
(703, 0.0030215)
(704, 0.00302162)
(705, 0.00302175)
(706, 0.00302206)
(707, 0.00302291)
(708, 0.00302422)
(709, 0.00302559)
(710, 0.00302687)
(711, 0.00302784)
(712, 0.00302789)
(713, 0.00302694)
(714, 0.00302521)
(715, 0.00302259)
(716, 0.00301979)
(717, 0.00301686)
(718, 0.00301404)
(719, 0.00301232)
(720, 0.00301032)
(721, 0.00300783)
(722, 0.00300678)
(723, 0.00300838)
(724, 0.00301144)
(725, 0.00301461)
(726, 0.00301804)
(727, 0.00302127)
(728, 0.00302314)
(729, 0.0030253)
(730, 0.00303088)
(731, 0.00304046)
(732, 0.00305129)
(733, 0.00306123)
(734, 0.00306971)
(735, 0.00307936)
(736, 0.00309165)
(737, 0.00310438)
(738, 0.0031133)
(739, 0.00311574)
(740, 0.0031123)
(741, 0.00310657)
(742, 0.00310025)
(743, 0.00309385)
(744, 0.0030874)
(745, 0.00308084)
(746, 0.00307533)
(747, 0.00307295)
(748, 0.00307377)
(749, 0.00307585)
(750, 0.00307889)
(751, 0.00308283)
(752, 0.00308708)
(753, 0.00309016)
(754, 0.00308976)
(755, 0.00308605)
(756, 0.00308157)
(757, 0.00307781)
(758, 0.00307495)
(759, 0.00307516)
(760, 0.00307716)
(761, 0.00307506)
(762, 0.00306985)
(763, 0.0030636)
(764, 0.00305955)
(765, 0.00305705)
(766, 0.00305583)
(767, 0.00305436)
(768, 0.00305323)
(769, 0.00305145)
(770, 0.00304436)
(771, 0.00303319)
(772, 0.00302192)
(773, 0.00301644)
(774, 0.00300982)
(775, 0.00299413)
(776, 0.00297188)
(777, 0.00293419)
(778, 0.00288979)
(779, 0.00285075)
(780, 0.00283551)
(781, 0.00282878)
(782, 0.00279697)
(783, 0.00271075)
(784, 0.00257523)
(785, 0.00244174)
(786, 0.00231255)
(787, 0.00219877)
(788, 0.00209846)
(789, 0.00198468)
(790, 0.00185188)
(791, 0.00171002)
(792, 0.00157827)
(793, 0.00146563)
(794, 0.00135745)
(795, 0.0012527)
(796, 0.00115478)
(797, 0.00106943)
(798, 0.0009869)
(799, 0.000903908)
(800, 0.00082534)
(801, 0.000758318)
(802, 0.000703144)
(803, 0.000659886)
(804, 0.00062697)
(805, 0.000597968)
(806, 0.000572734)
(807, 0.000551133)
(808, 0.000532477)
(809, 0.000516061)
(810, 0.000501539)
(811, 0.000487614)
(812, 0.000473613)
(813, 0.00046003)
(814, 0.000447186)
(815, 0.000434767)
(816, 0.000422684)
(817, 0.000411494)
(818, 0.000400711)
(819, 0.000390775)
(820, 0.000381851)
(821, 0.00037306)
(822, 0.000364186)
(823, 0.000355588)
(824, 0.000347274)
(825, 0.00033894)
(826, 0.000330261)
(827, 0.000321621)
(828, 0.000312471)
(829, 0.000303046)
(830, 0.000293634)
(831, 0.000283406)
(832, 0.000272639)
(833, 0.000260877)
(834, 0.000248096)
(835, 0.000234327)
(836, 0.000219092)
(837, 0.000203256)
(838, 0.000186363)
(839, 0.000168756)
(840, 0.000150994)
(841, 0.000133989)
(842, 0.000118109)
(843, 0.000104336)
(844, 9.1647e-05)
(845, 7.98252e-05)
(846, 6.9661e-05)
(847, 6.13365e-05)
(848, 5.47374e-05)
(849, 4.96573e-05)
(850, 4.62057e-05)
(851, 4.38325e-05)
(852, 4.19156e-05)
(853, 4.05025e-05)
(854, 3.93098e-05)
(855, 3.8062e-05)
(856, 3.67916e-05)
(857, 3.55049e-05)
(858, 3.42433e-05)
(859, 3.30109e-05)
(860, 3.18581e-05)
(861, 3.08199e-05)
(862, 2.9857e-05)
(863, 2.89576e-05)
(864, 2.82018e-05)
(865, 2.75968e-05)
(866, 2.70371e-05)
(867, 2.6455e-05)
(868, 2.57824e-05)
(869, 2.50276e-05)
(870, 2.42294e-05)
(871, 2.34051e-05)
(872, 2.25205e-05)
(873, 2.15677e-05)
(874, 2.05698e-05)
(875, 1.95073e-05)
(876, 1.83955e-05)
(877, 1.72119e-05)
(878, 1.60558e-05)
(879, 1.49384e-05)
(880, 1.38974e-05)
(881, 1.28721e-05)
(882, 1.18599e-05)
(883, 1.09527e-05)
(884, 1.01666e-05)
(885, 9.50241e-06)
(886, 8.94609e-06)
(887, 8.48379e-06)
(888, 8.07658e-06)
(889, 7.71764e-06)
(890, 7.40351e-06)
(891, 7.13311e-06)
(892, 6.89515e-06)
(893, 6.67557e-06)
(894, 6.47447e-06)
(895, 6.28344e-06)
(896, 6.11191e-06)
(897, 5.95565e-06)
(898, 5.80188e-06)
(899, 5.63812e-06)
(900, 5.45297e-06)
(901, 5.24605e-06)
(902, 5.0323e-06)
(903, 4.80404e-06)
(904, 4.58434e-06)
(905, 4.37567e-06)
(906, 4.16415e-06)
(907, 3.9608e-06)
(908, 3.76674e-06)
(909, 3.59409e-06)
(910, 3.43535e-06)
(911, 3.27796e-06)
(912, 3.12366e-06)
(913, 2.97767e-06)
(914, 2.82886e-06)
(915, 2.66743e-06)
(916, 2.47457e-06)
(917, 2.25615e-06)
(918, 2.05525e-06)
(919, 1.87469e-06)
(920, 1.70893e-06)
(921, 1.55805e-06)
(922, 1.41875e-06)
(923, 1.28678e-06)
(924, 1.16652e-06)
(925, 1.06017e-06)
(926, 9.69753e-07)
(927, 8.87637e-07)
(928, 8.06364e-07)
(929, 7.3091e-07)
(930, 6.61213e-07)
(931, 5.87593e-07)
(932, 5.08848e-07)
(933, 4.30709e-07)
(934, 3.60799e-07)
(935, 3.02296e-07)
(936, 2.53829e-07)
(937, 2.13597e-07)
(938, 1.78917e-07)
(939, 1.49411e-07)
(940, 1.26745e-07)
(941, 1.0999e-07)
(942, 9.728e-08)
(943, 8.80573e-08)
(944, 8.08005e-08)
(945, 7.45005e-08)
(946, 6.91069e-08)
(947, 6.4692e-08)
(948, 6.08833e-08)
(949, 5.73351e-08)
(950, 5.40957e-08)
(951, 5.13645e-08)
(952, 4.90161e-08)
(953, 4.70613e-08)
(954, 4.54121e-08)
(955, 4.38736e-08)
(956, 4.23864e-08)
(957, 4.10035e-08)
(958, 3.9719e-08)
(959, 3.84887e-08)
(960, 3.73479e-08)
(961, 3.63233e-08)
(962, 3.536e-08)
(963, 3.42577e-08)
(964, 3.30236e-08)
(965, 3.1802e-08)
(966, 3.05754e-08)
(967, 2.93238e-08)
(968, 2.81685e-08)
(969, 2.71178e-08)
(970, 2.6201e-08)
(971, 2.54245e-08)
(972, 2.47185e-08)
(973, 2.40868e-08)
(974, 2.35579e-08)
(975, 2.30773e-08)
(976, 2.26137e-08)
(977, 2.20898e-08)
(978, 2.14775e-08)
(979, 2.07886e-08)
(980, 2.00239e-08)
(981, 1.92716e-08)
(982, 1.85464e-08)
(983, 1.79117e-08)
(984, 1.72766e-08)
(985, 1.66857e-08)
(986, 1.62115e-08)
(987, 1.58624e-08)
(988, 1.5579e-08)
(989, 1.53368e-08)
(990, 1.51223e-08)
(991, 1.49035e-08)
(992, 1.47042e-08)
(993, 1.45328e-08)
(994, 1.43668e-08)
(995, 1.42072e-08)
(996, 1.40475e-08)
(997, 1.39008e-08)
(998, 1.37784e-08)
(999, 1.36489e-08)
(1000, 1.35292e-08)
(1001, 1.34185e-08)
(1002, 1.33218e-08)
(1003, 1.32485e-08)
(1004, 1.32059e-08)
(1005, 1.31762e-08)
(1006, 1.31394e-08)
(1007, 1.31032e-08)
(1008, 1.30729e-08)
(1009, 1.30459e-08)
(1010, 1.3014e-08)
(1011, 1.29776e-08)
(1012, 1.29412e-08)
(1013, 1.2891e-08)
(1014, 1.28403e-08)
(1015, 1.27913e-08)
(1016, 1.27354e-08)
(1017, 1.26719e-08)
(1018, 1.26085e-08)
(1019, 1.25524e-08)
(1020, 1.25006e-08)
(1021, 1.24614e-08)
(1022, 1.24356e-08)
(1023, 1.24161e-08)
(1024, 1.24061e-08)
(1025, 1.24129e-08)
(1026, 1.24244e-08)
(1027, 1.2432e-08)
(1028, 1.24344e-08)
(1029, 1.24331e-08)
(1030, 1.24295e-08)
(1031, 1.24244e-08)
(1032, 1.24145e-08)
(1033, 1.24026e-08)
(1034, 1.23951e-08)
(1035, 1.23959e-08)
(1036, 1.24029e-08)
(1037, 1.24112e-08)
(1038, 1.24171e-08)
(1039, 1.24191e-08)
(1040, 1.24189e-08)
(1041, 1.24151e-08)
(1042, 1.24066e-08)
(1043, 1.23955e-08)
(1044, 1.23868e-08)
(1045, 1.23848e-08)
(1046, 1.23879e-08)
(1047, 1.23948e-08)
(1048, 1.24043e-08)
(1049, 1.2411e-08)
(1050, 1.24139e-08)
(1051, 1.24148e-08)
(1052, 1.24159e-08)
(1053, 1.24183e-08)
(1054, 1.24199e-08)
(1055, 1.24203e-08)
(1056, 1.24194e-08)
(1057, 1.24168e-08)
(1058, 1.24135e-08)
(1059, 1.24101e-08)
(1060, 1.24056e-08)
(1061, 1.24008e-08)
(1062, 1.23973e-08)
(1063, 1.23943e-08)
(1064, 1.2391e-08)
(1065, 1.23877e-08)
(1066, 1.23851e-08)
(1067, 1.2383e-08)
(1068, 1.23809e-08)
(1069, 1.23796e-08)
(1070, 1.23787e-08)
(1071, 1.23783e-08)
(1072, 1.23783e-08)
(1073, 1.23783e-08)
};
\addplot[ 
line width=1.5pt, color= mycyan, densely dotted]
coordinates { 
(1, 0.000177361)
(2, 0.000281456)
(3, 0.000256115)
(4, 0.000261876)
(5, 0.000223651)
(6, 0.000215478)
(7, 0.000208882)
(8, 0.000204747)
(9, 0.000187613)
(10, 0.000169488)
(11, 0.000160779)
(12, 0.000174217)
(13, 0.000183988)
(14, 0.000197461)
(15, 0.000189269)
(16, 0.000182185)
(17, 0.000170635)
(18, 0.000169746)
(19, 0.000166618)
(20, 0.000177224)
(21, 0.000177462)
(22, 0.000175357)
(23, 0.000168405)
(24, 0.000169223)
(25, 0.000170543)
(26, 0.000160109)
(27, 0.000151311)
(28, 0.000139754)
(29, 0.00012223)
(30, 0.000111725)
(31, 9.93759e-05)
(32, 9.52463e-05)
(33, 9.43529e-05)
(34, 9.34864e-05)
(35, 9.57956e-05)
(36, 9.7912e-05)
(37, 9.96135e-05)
(38, 9.79648e-05)
(39, 9.46278e-05)
(40, 8.70764e-05)
(41, 8.10742e-05)
(42, 7.89064e-05)
(43, 7.64693e-05)
(44, 7.30383e-05)
(45, 7.08718e-05)
(46, 6.97228e-05)
(47, 6.90406e-05)
(48, 6.90875e-05)
(49, 6.8254e-05)
(50, 6.84532e-05)
(51, 6.69375e-05)
(52, 6.49436e-05)
(53, 6.34375e-05)
(54, 6.22111e-05)
(55, 6.08981e-05)
(56, 5.9546e-05)
(57, 5.86876e-05)
(58, 5.82268e-05)
(59, 5.78219e-05)
(60, 5.74005e-05)
(61, 5.72556e-05)
(62, 5.71685e-05)
(63, 5.72961e-05)
(64, 5.72808e-05)
(65, 5.71905e-05)
(66, 5.72565e-05)
(67, 5.72972e-05)
(68, 5.72508e-05)
(69, 5.72855e-05)
(70, 5.73189e-05)
(71, 5.72741e-05)
(72, 5.71936e-05)
(73, 5.71626e-05)
(74, 5.71419e-05)
(75, 5.71548e-05)
(76, 5.71249e-05)
(77, 5.70811e-05)
(78, 5.70425e-05)
(79, 5.70691e-05)
(80, 5.70831e-05)
(81, 5.70941e-05)
(82, 5.70958e-05)
(83, 5.70611e-05)
(84, 5.70283e-05)
(85, 5.69981e-05)
(86, 5.69895e-05)
(87, 5.69695e-05)
(88, 5.69461e-05)
(89, 5.69151e-05)
(90, 5.69333e-05)
(91, 5.68745e-05)
(92, 5.68071e-05)
(93, 5.67809e-05)
(94, 5.67323e-05)
(95, 5.65992e-05)
(96, 5.65739e-05)
(97, 5.6505e-05)
(98, 5.64465e-05)
(99, 5.63852e-05)
(100, 5.63876e-05)
(101, 5.65651e-05)
(102, 5.67686e-05)
(103, 5.69969e-05)
(104, 5.74817e-05)
(105, 5.8454e-05)
(106, 5.94571e-05)
(107, 6.11539e-05)
(108, 6.35959e-05)
(109, 6.70616e-05)
(110, 7.17039e-05)
(111, 7.81432e-05)
(112, 8.78271e-05)
(113, 0.000100392)
(114, 0.000116827)
(115, 0.000137629)
(116, 0.000163313)
(117, 0.000194014)
(118, 0.000227558)
(119, 0.000263353)
(120, 0.000300963)
(121, 0.000339241)
(122, 0.000379532)
(123, 0.000420714)
(124, 0.00046114)
(125, 0.000500463)
(126, 0.000538527)
(127, 0.000574888)
(128, 0.000608914)
(129, 0.000640303)
(130, 0.000669067)
(131, 0.000694785)
(132, 0.000719365)
(133, 0.000743107)
(134, 0.000764911)
(135, 0.000785174)
(136, 0.000803525)
(137, 0.000820661)
(138, 0.000836733)
(139, 0.000851158)
(140, 0.000864765)
(141, 0.000878417)
(142, 0.000890444)
(143, 0.000901154)
(144, 0.000911755)
(145, 0.000922691)
(146, 0.000932891)
(147, 0.000943295)
(148, 0.000954728)
(149, 0.000965725)
(150, 0.000977709)
(151, 0.000988637)
(152, 0.0010033)
(153, 0.00102215)
(154, 0.00104302)
(155, 0.00107152)
(156, 0.00110493)
(157, 0.00114744)
(158, 0.00120409)
(159, 0.00127733)
(160, 0.00137218)
(161, 0.00149579)
(162, 0.00164462)
(163, 0.00182157)
(164, 0.00202731)
(165, 0.00225812)
(166, 0.0025115)
(167, 0.00279697)
(168, 0.00313633)
(169, 0.00352386)
(170, 0.00392808)
(171, 0.0043588)
(172, 0.00483631)
(173, 0.00537454)
(174, 0.00595402)
(175, 0.006572)
(176, 0.0072078)
(177, 0.00786014)
(178, 0.0085096)
(179, 0.00915099)
(180, 0.00978914)
(181, 0.0103931)
(182, 0.0109283)
(183, 0.0114346)
(184, 0.011913)
(185, 0.012343)
(186, 0.0127261)
(187, 0.0130856)
(188, 0.0134391)
(189, 0.0137666)
(190, 0.0140815)
(191, 0.0143749)
(192, 0.014633)
(193, 0.0148674)
(194, 0.0150751)
(195, 0.0152561)
(196, 0.0154157)
(197, 0.0155207)
(198, 0.0156043)
(199, 0.015678)
(200, 0.0157327)
(201, 0.0157561)
(202, 0.0157838)
(203, 0.0158115)
(204, 0.0158831)
(205, 0.0160214)
(206, 0.0162131)
(207, 0.0165467)
(208, 0.0170507)
(209, 0.0177029)
(210, 0.0185297)
(211, 0.0194827)
(212, 0.0206398)
(213, 0.0219199)
(214, 0.0232145)
(215, 0.0245153)
(216, 0.0257971)
(217, 0.0269499)
(218, 0.0279127)
(219, 0.028612)
(220, 0.0291231)
(221, 0.0294746)
(222, 0.0296054)
(223, 0.0295677)
(224, 0.0294081)
(225, 0.0291286)
(226, 0.0287109)
(227, 0.0281902)
(228, 0.0275685)
(229, 0.0268412)
(230, 0.0259968)
(231, 0.0250773)
(232, 0.0240317)
(233, 0.0229225)
(234, 0.0217417)
(235, 0.0205457)
(236, 0.0194102)
(237, 0.0182894)
(238, 0.0172553)
(239, 0.0163511)
(240, 0.0155648)
(241, 0.0148885)
(242, 0.014326)
(243, 0.0139062)
(244, 0.0136035)
(245, 0.0134195)
(246, 0.0133556)
(247, 0.013335)
(248, 0.0133252)
(249, 0.013321)
(250, 0.0133057)
(251, 0.0132853)
(252, 0.0132464)
(253, 0.0131692)
(254, 0.013067)
(255, 0.012947)
(256, 0.0127813)
(257, 0.0125761)
(258, 0.0123438)
(259, 0.0120712)
(260, 0.0117831)
(261, 0.0114775)
(262, 0.0111399)
(263, 0.010788)
(264, 0.0104546)
(265, 0.0101663)
(266, 0.00991563)
(267, 0.00968276)
(268, 0.0094568)
(269, 0.00923033)
(270, 0.00899797)
(271, 0.00876654)
(272, 0.0085539)
(273, 0.00834717)
(274, 0.00814773)
(275, 0.00797512)
(276, 0.0078331)
(277, 0.00771501)
(278, 0.00761083)
(279, 0.00753665)
(280, 0.00749073)
(281, 0.00745342)
(282, 0.00744372)
(283, 0.00744519)
(284, 0.00744614)
(285, 0.00746375)
(286, 0.00747392)
(287, 0.0074756)
(288, 0.00747038)
(289, 0.00743953)
(290, 0.00739703)
(291, 0.00733701)
(292, 0.00724532)
(293, 0.00713584)
(294, 0.0069949)
(295, 0.00682644)
(296, 0.00664187)
(297, 0.00643579)
(298, 0.00620744)
(299, 0.00596978)
(300, 0.00572104)
(301, 0.00544073)
(302, 0.00514315)
(303, 0.00484266)
(304, 0.00454351)
(305, 0.00426572)
(306, 0.00401984)
(307, 0.0038249)
(308, 0.00366851)
(309, 0.00354315)
(310, 0.00345541)
(311, 0.00340119)
(312, 0.00338996)
(313, 0.00339692)
(314, 0.00341225)
(315, 0.00343868)
(316, 0.00346485)
(317, 0.00348043)
(318, 0.00348957)
(319, 0.00348677)
(320, 0.00347027)
(321, 0.00344193)
(322, 0.0034024)
(323, 0.00335377)
(324, 0.00329287)
(325, 0.00321526)
(326, 0.00312496)
(327, 0.00302443)
(328, 0.00290832)
(329, 0.00277617)
(330, 0.00262586)
(331, 0.00246093)
(332, 0.00227906)
(333, 0.00208537)
(334, 0.00188112)
(335, 0.00168041)
(336, 0.00148792)
(337, 0.00131456)
(338, 0.00116504)
(339, 0.00104008)
(340, 0.000937549)
(341, 0.000863869)
(342, 0.000814845)
(343, 0.000777743)
(344, 0.000750695)
(345, 0.00073136)
(346, 0.000715839)
(347, 0.000703404)
(348, 0.000691683)
(349, 0.000679533)
(350, 0.000668341)
(351, 0.000655904)
(352, 0.000643369)
(353, 0.000630104)
(354, 0.000616291)
(355, 0.000602469)
(356, 0.000587281)
(357, 0.000570308)
(358, 0.000552396)
(359, 0.000534633)
(360, 0.000516731)
(361, 0.000498142)
(362, 0.000479271)
(363, 0.000459001)
(364, 0.000437476)
(365, 0.000415227)
(366, 0.000392058)
(367, 0.000369165)
(368, 0.000347682)
(369, 0.000327742)
(370, 0.000308123)
(371, 0.000287983)
(372, 0.000268631)
(373, 0.000249941)
(374, 0.000231651)
(375, 0.000215122)
(376, 0.000200719)
(377, 0.00018879)
(378, 0.000179327)
(379, 0.000171482)
(380, 0.000164216)
(381, 0.000157944)
(382, 0.000152187)
(383, 0.000146769)
(384, 0.000141756)
(385, 0.000136699)
(386, 0.000131754)
(387, 0.000127039)
(388, 0.000122254)
(389, 0.000117373)
(390, 0.000112704)
(391, 0.000108289)
(392, 0.000103975)
(393, 9.96506e-05)
(394, 9.55831e-05)
(395, 9.14389e-05)
(396, 8.75454e-05)
(397, 8.37324e-05)
(398, 8.00238e-05)
(399, 7.63471e-05)
(400, 7.27568e-05)
(401, 6.90817e-05)
(402, 6.5201e-05)
(403, 6.10667e-05)
(404, 5.70114e-05)
(405, 5.29095e-05)
(406, 4.87275e-05)
(407, 4.44783e-05)
(408, 4.04761e-05)
(409, 3.67346e-05)
(410, 3.33624e-05)
(411, 3.04797e-05)
(412, 2.78353e-05)
(413, 2.53686e-05)
(414, 2.32688e-05)
(415, 2.13754e-05)
(416, 1.96635e-05)
(417, 1.82291e-05)
(418, 1.6951e-05)
(419, 1.5846e-05)
(420, 1.48914e-05)
(421, 1.40098e-05)
(422, 1.31934e-05)
(423, 1.24398e-05)
(424, 1.17247e-05)
(425, 1.10359e-05)
(426, 1.0381e-05)
(427, 9.76636e-06)
(428, 9.17783e-06)
(429, 8.61288e-06)
(430, 8.09734e-06)
(431, 7.64378e-06)
(432, 7.21346e-06)
(433, 6.78969e-06)
(434, 6.40417e-06)
(435, 6.05493e-06)
(436, 5.73221e-06)
(437, 5.45742e-06)
(438, 5.21946e-06)
(439, 5.00981e-06)
(440, 4.82713e-06)
(441, 4.66375e-06)
(442, 4.51681e-06)
(443, 4.38395e-06)
(444, 4.2492e-06)
(445, 4.12015e-06)
(446, 3.99995e-06)
(447, 3.88199e-06)
(448, 3.77674e-06)
(449, 3.68155e-06)
(450, 3.58889e-06)
(451, 3.50888e-06)
(452, 3.45017e-06)
(453, 3.40849e-06)
(454, 3.39934e-06)
(455, 3.42198e-06)
(456, 3.49167e-06)
(457, 3.60312e-06)
(458, 3.76174e-06)
(459, 3.96187e-06)
(460, 4.18751e-06)
(461, 4.42056e-06)
(462, 4.65429e-06)
(463, 4.89863e-06)
(464, 5.13423e-06)
(465, 5.37532e-06)
(466, 5.6246e-06)
(467, 5.89021e-06)
(468, 6.14611e-06)
(469, 6.40557e-06)
(470, 6.65575e-06)
(471, 6.92407e-06)
(472, 7.19017e-06)
(473, 7.47924e-06)
(474, 7.79008e-06)
(475, 8.08506e-06)
(476, 8.40073e-06)
(477, 8.75673e-06)
(478, 9.101e-06)
(479, 9.49261e-06)
(480, 9.90047e-06)
(481, 1.03533e-05)
(482, 1.08775e-05)
(483, 1.14751e-05)
(484, 1.2159e-05)
(485, 1.29006e-05)
(486, 1.38219e-05)
(487, 1.49181e-05)
(488, 1.61579e-05)
(489, 1.74067e-05)
(490, 1.87393e-05)
(491, 2.00754e-05)
(492, 2.13507e-05)
(493, 2.25188e-05)
(494, 2.36543e-05)
(495, 2.46647e-05)
(496, 2.55671e-05)
(497, 2.6433e-05)
(498, 2.72716e-05)
(499, 2.80928e-05)
(500, 2.89975e-05)
(501, 2.99164e-05)
(502, 3.0912e-05)
(503, 3.20616e-05)
(504, 3.32423e-05)
(505, 3.49096e-05)
(506, 3.708e-05)
(507, 3.99547e-05)
(508, 4.37799e-05)
(509, 4.88473e-05)
(510, 5.54802e-05)
(511, 6.42627e-05)
(512, 7.51938e-05)
(513, 8.72325e-05)
(514, 9.99486e-05)
(515, 0.000113477)
(516, 0.000128137)
(517, 0.00014413)
(518, 0.000159962)
(519, 0.000174779)
(520, 0.000187854)
(521, 0.0001996)
(522, 0.000210569)
(523, 0.000220335)
(524, 0.000229697)
(525, 0.000238487)
(526, 0.000247235)
(527, 0.000256518)
(528, 0.000266895)
(529, 0.000278816)
(530, 0.000292502)
(531, 0.000309265)
(532, 0.000328262)
(533, 0.00034997)
(534, 0.000375177)
(535, 0.000403023)
(536, 0.000435753)
(537, 0.000472492)
(538, 0.000507929)
(539, 0.000543661)
(540, 0.000579225)
(541, 0.000614281)
(542, 0.000650578)
(543, 0.00068526)
(544, 0.000721688)
(545, 0.000757894)
(546, 0.000794082)
(547, 0.00083236)
(548, 0.000871713)
(549, 0.000912065)
(550, 0.00095192)
(551, 0.000990969)
(552, 0.00103346)
(553, 0.00107601)
(554, 0.00111643)
(555, 0.00115594)
(556, 0.00119321)
(557, 0.00122771)
(558, 0.00125907)
(559, 0.00128715)
(560, 0.00131333)
(561, 0.00133643)
(562, 0.00135565)
(563, 0.00137386)
(564, 0.0013935)
(565, 0.00141244)
(566, 0.00142901)
(567, 0.00144684)
(568, 0.00146428)
(569, 0.00148035)
(570, 0.00149521)
(571, 0.00150983)
(572, 0.00152745)
(573, 0.00154214)
(574, 0.00155397)
(575, 0.00156857)
(576, 0.00158312)
(577, 0.0015909)
(578, 0.00159428)
(579, 0.0015947)
(580, 0.00159074)
(581, 0.00158185)
(582, 0.00156468)
(583, 0.00154108)
(584, 0.00151215)
(585, 0.00147353)
(586, 0.00142942)
(587, 0.00137883)
(588, 0.00132029)
(589, 0.00125841)
(590, 0.00118808)
(591, 0.00111253)
(592, 0.0010366)
(593, 0.000963006)
(594, 0.000893806)
(595, 0.000829245)
(596, 0.000767806)
(597, 0.000712432)
(598, 0.000659936)
(599, 0.0006121)
(600, 0.000569471)
(601, 0.000529855)
(602, 0.000490011)
(603, 0.000450287)
(604, 0.00041004)
(605, 0.000368962)
(606, 0.000328068)
(607, 0.000289419)
(608, 0.000252105)
(609, 0.000218256)
(610, 0.000185863)
(611, 0.000156468)
(612, 0.000132121)
(613, 0.000110763)
(614, 9.30332e-05)
(615, 7.89189e-05)
(616, 6.71005e-05)
(617, 5.73175e-05)
(618, 4.94969e-05)
(619, 4.28364e-05)
(620, 3.68147e-05)
(621, 3.13526e-05)
(622, 2.68782e-05)
(623, 2.30973e-05)
(624, 1.97262e-05)
(625, 1.6836e-05)
(626, 1.44095e-05)
(627, 1.23575e-05)
(628, 1.07738e-05)
(629, 9.43014e-06)
(630, 8.39501e-06)
(631, 7.48498e-06)
(632, 6.75087e-06)
(633, 6.06401e-06)
(634, 5.50894e-06)
(635, 5.01263e-06)
(636, 4.60631e-06)
(637, 4.22539e-06)
(638, 3.85633e-06)
(639, 3.47467e-06)
(640, 3.14638e-06)
(641, 2.81581e-06)
(642, 2.52126e-06)
(643, 2.24746e-06)
(644, 1.96777e-06)
(645, 1.69427e-06)
(646, 1.43186e-06)
(647, 1.19722e-06)
(648, 1.00642e-06)
(649, 8.46594e-07)
(650, 7.27464e-07)
(651, 6.21801e-07)
(652, 5.46308e-07)
(653, 4.9224e-07)
(654, 4.55903e-07)
(655, 4.39842e-07)
(656, 4.2829e-07)
(657, 4.26182e-07)
(658, 4.20932e-07)
(659, 4.18046e-07)
(660, 4.11409e-07)
(661, 4.01987e-07)
(662, 3.93161e-07)
(663, 3.8445e-07)
(664, 3.73589e-07)
(665, 3.63782e-07)
(666, 3.52698e-07)
(667, 3.43061e-07)
(668, 3.31672e-07)
(669, 3.22119e-07)
(670, 3.11591e-07)
(671, 3.01251e-07)
(672, 2.91016e-07)
(673, 2.81148e-07)
(674, 2.72565e-07)
(675, 2.64823e-07)
(676, 2.57342e-07)
(677, 2.51285e-07)
(678, 2.44849e-07)
(679, 2.39669e-07)
(680, 2.35104e-07)
(681, 2.32346e-07)
(682, 2.30015e-07)
(683, 2.29798e-07)
(684, 2.32016e-07)
(685, 2.38212e-07)
(686, 2.48092e-07)
(687, 2.64301e-07)
(688, 2.85924e-07)
(689, 3.1471e-07)
(690, 3.4642e-07)
(691, 3.80169e-07)
(692, 4.15025e-07)
(693, 4.52409e-07)
(694, 4.91057e-07)
(695, 5.29635e-07)
(696, 5.65635e-07)
(697, 5.98102e-07)
(698, 6.3003e-07)
(699, 6.56713e-07)
(700, 6.84514e-07)
(701, 7.06002e-07)
(702, 7.26198e-07)
(703, 7.38954e-07)
(704, 7.49458e-07)
(705, 7.55445e-07)
(706, 7.63838e-07)
(707, 7.68815e-07)
(708, 7.96954e-07)
(709, 8.49225e-07)
(710, 9.64852e-07)
(711, 1.1546e-06)
(712, 1.44258e-06)
(713, 1.84754e-06)
(714, 2.36241e-06)
(715, 3.02738e-06)
(716, 3.85798e-06)
(717, 4.84115e-06)
(718, 6.00046e-06)
(719, 7.27202e-06)
(720, 8.55712e-06)
(721, 9.81226e-06)
(722, 1.10912e-05)
(723, 1.23346e-05)
(724, 1.34851e-05)
(725, 1.45847e-05)
(726, 1.5725e-05)
(727, 1.67088e-05)
(728, 1.761e-05)
(729, 1.83017e-05)
(730, 1.88202e-05)
(731, 1.91611e-05)
(732, 1.9236e-05)
(733, 1.9124e-05)
(734, 1.87956e-05)
(735, 1.83941e-05)
(736, 1.79286e-05)
(737, 1.76898e-05)
(738, 1.75135e-05)
(739, 1.76742e-05)
(740, 1.7925e-05)
(741, 1.83479e-05)
(742, 1.87975e-05)
(743, 1.92239e-05)
(744, 1.95166e-05)
(745, 1.97469e-05)
(746, 1.98574e-05)
(747, 1.99351e-05)
(748, 1.992e-05)
(749, 1.98666e-05)
(750, 1.97678e-05)
(751, 1.96472e-05)
(752, 1.9483e-05)
(753, 1.93052e-05)
(754, 1.91364e-05)
(755, 1.90876e-05)
(756, 1.91438e-05)
(757, 1.94672e-05)
(758, 2.0307e-05)
(759, 2.17191e-05)
(760, 2.38979e-05)
(761, 2.67845e-05)
(762, 3.0546e-05)
(763, 3.45312e-05)
(764, 3.90901e-05)
(765, 4.33902e-05)
(766, 4.77634e-05)
(767, 5.17174e-05)
(768, 5.57844e-05)
(769, 5.91759e-05)
(770, 6.3078e-05)
(771, 6.66564e-05)
(772, 7.07486e-05)
(773, 7.40414e-05)
(774, 7.79248e-05)
(775, 8.08755e-05)
(776, 8.48072e-05)
(777, 8.79564e-05)
(778, 9.26721e-05)
(779, 9.70545e-05)
(780, 0.000102674)
(781, 0.000108472)
(782, 0.000115679)
(783, 0.000121752)
(784, 0.000127287)
(785, 0.000130889)
(786, 0.000133028)
(787, 0.000132526)
(788, 0.000130288)
(789, 0.000125762)
(790, 0.000119736)
(791, 0.000112805)
(792, 0.000105073)
(793, 9.79421e-05)
(794, 9.02603e-05)
(795, 8.28139e-05)
(796, 7.49693e-05)
(797, 6.73512e-05)
(798, 5.88063e-05)
(799, 5.06955e-05)
(800, 4.25391e-05)
(801, 3.61079e-05)
(802, 3.07386e-05)
(803, 2.75055e-05)
(804, 2.51172e-05)
(805, 2.40632e-05)
(806, 2.31374e-05)
(807, 2.2784e-05)
(808, 2.23926e-05)
(809, 2.20418e-05)
(810, 2.14915e-05)
(811, 2.10002e-05)
(812, 2.02828e-05)
(813, 1.94893e-05)
(814, 1.85792e-05)
(815, 1.76946e-05)
(816, 1.67485e-05)
(817, 1.58471e-05)
(818, 1.49589e-05)
(819, 1.41305e-05)
(820, 1.33873e-05)
(821, 1.27781e-05)
(822, 1.22567e-05)
(823, 1.18517e-05)
(824, 1.16157e-05)
(825, 1.1512e-05)
(826, 1.15694e-05)
(827, 1.16656e-05)
(828, 1.18848e-05)
(829, 1.2111e-05)
(830, 1.23673e-05)
(831, 1.25833e-05)
(832, 1.27627e-05)
(833, 1.27917e-05)
(834, 1.27496e-05)
(835, 1.25331e-05)
(836, 1.21392e-05)
(837, 1.15756e-05)
(838, 1.08722e-05)
(839, 1.00558e-05)
(840, 9.15669e-06)
(841, 8.23872e-06)
(842, 7.33979e-06)
(843, 6.49439e-06)
(844, 5.70584e-06)
(845, 5.00871e-06)
(846, 4.37873e-06)
(847, 3.85734e-06)
(848, 3.47362e-06)
(849, 3.16011e-06)
(850, 2.89807e-06)
(851, 2.70599e-06)
(852, 2.54439e-06)
(853, 2.40014e-06)
(854, 2.26941e-06)
(855, 2.15101e-06)
(856, 2.02704e-06)
(857, 1.90391e-06)
(858, 1.77535e-06)
(859, 1.64793e-06)
(860, 1.5248e-06)
(861, 1.41665e-06)
(862, 1.32687e-06)
(863, 1.25592e-06)
(864, 1.2026e-06)
(865, 1.1699e-06)
(866, 1.15075e-06)
(867, 1.14072e-06)
(868, 1.13831e-06)
(869, 1.14064e-06)
(870, 1.14139e-06)
(871, 1.13586e-06)
(872, 1.12678e-06)
(873, 1.11418e-06)
(874, 1.09398e-06)
(875, 1.06044e-06)
(876, 1.02416e-06)
(877, 9.74907e-07)
(878, 9.14274e-07)
(879, 8.5123e-07)
(880, 7.86898e-07)
(881, 7.24475e-07)
(882, 6.61404e-07)
(883, 6.00977e-07)
(884, 5.46013e-07)
(885, 4.98386e-07)
(886, 4.64032e-07)
(887, 4.3469e-07)
(888, 4.17057e-07)
(889, 4.0265e-07)
(890, 3.89026e-07)
(891, 3.7767e-07)
(892, 3.69184e-07)
(893, 3.58744e-07)
(894, 3.48709e-07)
(895, 3.38317e-07)
(896, 3.28878e-07)
(897, 3.20258e-07)
(898, 3.13281e-07)
(899, 3.06864e-07)
(900, 2.99298e-07)
(901, 2.88759e-07)
(902, 2.79215e-07)
(903, 2.68409e-07)
(904, 2.55619e-07)
(905, 2.44399e-07)
(906, 2.33691e-07)
(907, 2.22866e-07)
(908, 2.1169e-07)
(909, 1.99609e-07)
(910, 1.88439e-07)
(911, 1.7803e-07)
(912, 1.6869e-07)
(913, 1.59674e-07)
(914, 1.52337e-07)
(915, 1.44731e-07)
(916, 1.38309e-07)
(917, 1.32713e-07)
(918, 1.26176e-07)
(919, 1.21488e-07)
(920, 1.16295e-07)
(921, 1.12797e-07)
(922, 1.09044e-07)
(923, 1.05325e-07)
(924, 1.01307e-07)
(925, 9.56922e-08)
(926, 8.9844e-08)
(927, 8.4056e-08)
(928, 7.83235e-08)
(929, 7.07328e-08)
(930, 6.42141e-08)
(931, 5.78766e-08)
(932, 5.20507e-08)
(933, 4.56116e-08)
(934, 3.94421e-08)
(935, 3.37908e-08)
(936, 2.86431e-08)
(937, 2.41892e-08)
(938, 2.05194e-08)
(939, 1.72252e-08)
(940, 1.48892e-08)
(941, 1.28391e-08)
(942, 1.09575e-08)
(943, 9.44639e-09)
(944, 8.08079e-09)
(945, 7.15603e-09)
(946, 6.22447e-09)
(947, 5.57406e-09)
(948, 5.01902e-09)
(949, 4.55052e-09)
(950, 4.05794e-09)
(951, 3.66548e-09)
(952, 3.3052e-09)
(953, 3.03839e-09)
(954, 2.77259e-09)
(955, 2.56304e-09)
(956, 2.37867e-09)
(957, 2.24087e-09)
(958, 2.08551e-09)
(959, 1.96991e-09)
(960, 1.85482e-09)
(961, 1.79457e-09)
(962, 1.76438e-09)
(963, 1.75974e-09)
(964, 1.71798e-09)
(965, 1.67769e-09)
(966, 1.63099e-09)
(967, 1.60522e-09)
(968, 1.53213e-09)
(969, 1.47246e-09)
(970, 1.38019e-09)
(971, 1.30798e-09)
(972, 1.23586e-09)
(973, 1.18113e-09)
(974, 1.1516e-09)
(975, 1.1608e-09)
(976, 1.14739e-09)
(977, 1.14276e-09)
(978, 1.15882e-09)
(979, 1.19518e-09)
(980, 1.20553e-09)
(981, 1.20615e-09)
(982, 1.21595e-09)
(983, 1.20982e-09)
(984, 1.18746e-09)
(985, 1.14345e-09)
(986, 1.07357e-09)
(987, 1.00695e-09)
(988, 9.41111e-10)
(989, 8.70302e-10)
(990, 8.17593e-10)
(991, 7.71533e-10)
(992, 7.34037e-10)
(993, 6.91156e-10)
(994, 6.54078e-10)
(995, 6.11159e-10)
(996, 5.6731e-10)
(997, 5.27205e-10)
(998, 4.81325e-10)
(999, 4.37214e-10)
(1000, 4.02473e-10)
(1001, 3.66155e-10)
(1002, 3.36558e-10)
(1003, 3.0976e-10)
(1004, 2.88313e-10)
(1005, 2.6653e-10)
(1006, 2.57514e-10)
(1007, 2.44785e-10)
(1008, 2.4182e-10)
(1009, 2.33244e-10)
(1010, 2.34238e-10)
(1011, 2.33773e-10)
(1012, 2.37618e-10)
(1013, 2.375e-10)
(1014, 2.36559e-10)
(1015, 2.2888e-10)
(1016, 2.25593e-10)
(1017, 2.27388e-10)
(1018, 2.23525e-10)
(1019, 2.18134e-10)
(1020, 2.11701e-10)
(1021, 1.98652e-10)
(1022, 1.86074e-10)
(1023, 1.68944e-10)
(1024, 1.50808e-10)
(1025, 1.31752e-10)
(1026, 1.16429e-10)
(1027, 1.06377e-10)
(1028, 9.77062e-11)
(1029, 9.07069e-11)
(1030, 8.44629e-11)
(1031, 8.08757e-11)
(1032, 7.73225e-11)
(1033, 7.59002e-11)
(1034, 7.51467e-11)
(1035, 7.59832e-11)
(1036, 7.82338e-11)
(1037, 8.26922e-11)
(1038, 8.54872e-11)
(1039, 8.84666e-11)
(1040, 9.19784e-11)
(1041, 9.5319e-11)
(1042, 9.65731e-11)
(1043, 9.5233e-11)
(1044, 9.11163e-11)
(1045, 8.77434e-11)
(1046, 8.36638e-11)
(1047, 7.70078e-11)
(1048, 6.99402e-11)
(1049, 6.39221e-11)
(1050, 5.63754e-11)
(1051, 4.94256e-11)
(1052, 4.19521e-11)
(1053, 3.72515e-11)
(1054, 3.32146e-11)
(1055, 3.04916e-11)
(1056, 2.80289e-11)
(1057, 2.65825e-11)
(1058, 2.52745e-11)
(1059, 2.40891e-11)
(1060, 2.30815e-11)
(1061, 2.18021e-11)
(1062, 2.03133e-11)
(1063, 1.95118e-11)
(1064, 1.91228e-11)
(1065, 1.90363e-11)
(1066, 1.84844e-11)
(1067, 1.74764e-11)
(1068, 1.6678e-11)
(1069, 1.5416e-11)
(1070, 1.42308e-11)
(1071, 1.30617e-11)
(1072, 1.16462e-11)
(1073, 1.03629e-11)
};
\addplot[ 
line width=1.5pt, color= myteal,  solid, mark=+,  mark repeat= 107, mark phase = 13]
coordinates { 
(1, 0.000287015)
(2, 0.000500585)
(3, 0.00047344)
(4, 0.000477921)
(5, 0.000394189)
(6, 0.000345592)
(7, 0.000328072)
(8, 0.000331847)
(9, 0.000320588)
(10, 0.000292316)
(11, 0.00027434)
(12, 0.000286919)
(13, 0.000305)
(14, 0.00033026)
(15, 0.00031942)
(16, 0.000309217)
(17, 0.000295813)
(18, 0.000299901)
(19, 0.000299651)
(20, 0.000323529)
(21, 0.000329617)
(22, 0.000326591)
(23, 0.000312901)
(24, 0.000305068)
(25, 0.000302964)
(26, 0.000278482)
(27, 0.000264619)
(28, 0.000241902)
(29, 0.000210627)
(30, 0.000187008)
(31, 0.000160907)
(32, 0.000147365)
(33, 0.00014213)
(34, 0.000140165)
(35, 0.00014349)
(36, 0.000151115)
(37, 0.000154357)
(38, 0.000154032)
(39, 0.000147508)
(40, 0.000135311)
(41, 0.00012323)
(42, 0.000119441)
(43, 0.000112339)
(44, 0.000105185)
(45, 9.94759e-05)
(46, 9.7402e-05)
(47, 9.56003e-05)
(48, 9.6605e-05)
(49, 9.52815e-05)
(50, 9.67443e-05)
(51, 9.42562e-05)
(52, 9.13825e-05)
(53, 8.83445e-05)
(54, 8.45316e-05)
(55, 8.10221e-05)
(56, 7.77561e-05)
(57, 7.60595e-05)
(58, 7.4732e-05)
(59, 7.40188e-05)
(60, 7.27018e-05)
(61, 7.2783e-05)
(62, 7.19612e-05)
(63, 7.26676e-05)
(64, 7.20934e-05)
(65, 7.24526e-05)
(66, 7.21768e-05)
(67, 7.2402e-05)
(68, 7.2235e-05)
(69, 7.21948e-05)
(70, 7.22896e-05)
(71, 7.20406e-05)
(72, 7.21092e-05)
(73, 7.18388e-05)
(74, 7.19853e-05)
(75, 7.17782e-05)
(76, 7.18956e-05)
(77, 7.16947e-05)
(78, 7.17958e-05)
(79, 7.16697e-05)
(80, 7.185e-05)
(81, 7.16872e-05)
(82, 7.18602e-05)
(83, 7.16561e-05)
(84, 7.17694e-05)
(85, 7.15967e-05)
(86, 7.17233e-05)
(87, 7.15727e-05)
(88, 7.16961e-05)
(89, 7.15356e-05)
(90, 7.17214e-05)
(91, 7.15297e-05)
(92, 7.15967e-05)
(93, 7.14313e-05)
(94, 7.14632e-05)
(95, 7.12221e-05)
(96, 7.12466e-05)
(97, 7.11482e-05)
(98, 7.10969e-05)
(99, 7.10931e-05)
(100, 7.10243e-05)
(101, 7.14687e-05)
(102, 7.15676e-05)
(103, 7.22254e-05)
(104, 7.26599e-05)
(105, 7.42917e-05)
(106, 7.54291e-05)
(107, 7.80661e-05)
(108, 8.07155e-05)
(109, 8.52163e-05)
(110, 9.02302e-05)
(111, 9.78768e-05)
(112, 0.000108591)
(113, 0.000122888)
(114, 0.000141494)
(115, 0.000165347)
(116, 0.000195153)
(117, 0.000230861)
(118, 0.000270284)
(119, 0.000312286)
(120, 0.000356607)
(121, 0.000401667)
(122, 0.000449331)
(123, 0.000497754)
(124, 0.000545245)
(125, 0.000591274)
(126, 0.000636015)
(127, 0.000678415)
(128, 0.000718451)
(129, 0.000754964)
(130, 0.000788828)
(131, 0.000818769)
(132, 0.000847901)
(133, 0.00087551)
(134, 0.000901443)
(135, 0.000925101)
(136, 0.000946987)
(137, 0.000966974)
(138, 0.000986413)
(139, 0.00100315)
(140, 0.00101986)
(141, 0.00103554)
(142, 0.00105032)
(143, 0.00106248)
(144, 0.00107578)
(145, 0.00108813)
(146, 0.00110067)
(147, 0.00111315)
(148, 0.00112703)
(149, 0.00114028)
(150, 0.00115527)
(151, 0.0011684)
(152, 0.00118793)
(153, 0.001211)
(154, 0.00123758)
(155, 0.00127281)
(156, 0.00131435)
(157, 0.00136725)
(158, 0.00143753)
(159, 0.00152672)
(160, 0.00163997)
(161, 0.00178634)
(162, 0.0019619)
(163, 0.0021696)
(164, 0.00241176)
(165, 0.00268069)
(166, 0.00297818)
(167, 0.00331556)
(168, 0.00371424)
(169, 0.00417594)
(170, 0.00464494)
(171, 0.00515983)
(172, 0.00572111)
(173, 0.006359)
(174, 0.00703577)
(175, 0.00776379)
(176, 0.00850416)
(177, 0.00927439)
(178, 0.0100269)
(179, 0.0107871)
(180, 0.0115299)
(181, 0.0122425)
(182, 0.0128663)
(183, 0.0134658)
(184, 0.0140246)
(185, 0.0145304)
(186, 0.0149791)
(187, 0.0154026)
(188, 0.015821)
(189, 0.0162016)
(190, 0.0165792)
(191, 0.016918)
(192, 0.0172234)
(193, 0.0174941)
(194, 0.0177442)
(195, 0.0179481)
(196, 0.0181423)
(197, 0.018259)
(198, 0.0183655)
(199, 0.0184512)
(200, 0.0185254)
(201, 0.018556)
(202, 0.018609)
(203, 0.0186512)
(204, 0.0187577)
(205, 0.0189448)
(206, 0.0191891)
(207, 0.0196199)
(208, 0.020219)
(209, 0.0210029)
(210, 0.0219513)
(211, 0.0230692)
(212, 0.0244062)
(213, 0.0258823)
(214, 0.0273864)
(215, 0.028902)
(216, 0.0304034)
(217, 0.0317536)
(218, 0.0328866)
(219, 0.0337138)
(220, 0.0343228)
(221, 0.0347165)
(222, 0.0348896)
(223, 0.0348296)
(224, 0.0346487)
(225, 0.034312)
(226, 0.0338195)
(227, 0.0332074)
(228, 0.0324722)
(229, 0.0316182)
(230, 0.0306232)
(231, 0.0295408)
(232, 0.0283109)
(233, 0.0270133)
(234, 0.0256138)
(235, 0.0242244)
(236, 0.0228704)
(237, 0.0215794)
(238, 0.0203475)
(239, 0.0193014)
(240, 0.0183623)
(241, 0.017584)
(242, 0.0169082)
(243, 0.0164238)
(244, 0.0160567)
(245, 0.015837)
(246, 0.0157599)
(247, 0.0157241)
(248, 0.0157154)
(249, 0.0157052)
(250, 0.015688)
(251, 0.0156618)
(252, 0.015613)
(253, 0.0155192)
(254, 0.0153967)
(255, 0.0152537)
(256, 0.0150549)
(257, 0.0148193)
(258, 0.0145463)
(259, 0.0142248)
(260, 0.0138888)
(261, 0.0135296)
(262, 0.0131347)
(263, 0.0127297)
(264, 0.0123303)
(265, 0.0119931)
(266, 0.011693)
(267, 0.0114179)
(268, 0.0111566)
(269, 0.0108867)
(270, 0.0106176)
(271, 0.0103427)
(272, 0.0100916)
(273, 0.00984571)
(274, 0.00961465)
(275, 0.00940099)
(276, 0.00924111)
(277, 0.00909399)
(278, 0.00897813)
(279, 0.00889022)
(280, 0.0088408)
(281, 0.00879882)
(282, 0.00879146)
(283, 0.00879142)
(284, 0.0087961)
(285, 0.00881543)
(286, 0.00882558)
(287, 0.00883044)
(288, 0.00881945)
(289, 0.00878861)
(290, 0.00872494)
(291, 0.00865704)
(292, 0.00854054)
(293, 0.00841518)
(294, 0.00823915)
(295, 0.00804322)
(296, 0.00781859)
(297, 0.00757941)
(298, 0.00730611)
(299, 0.00703073)
(300, 0.0067372)
(301, 0.00641498)
(302, 0.00606764)
(303, 0.0057214)
(304, 0.00537361)
(305, 0.00505229)
(306, 0.00476652)
(307, 0.00453507)
(308, 0.00435902)
(309, 0.00420913)
(310, 0.00410799)
(311, 0.00404047)
(312, 0.00401804)
(313, 0.00401621)
(314, 0.00403061)
(315, 0.00405332)
(316, 0.00408542)
(317, 0.004099)
(318, 0.00410948)
(319, 0.00410645)
(320, 0.00408588)
(321, 0.00405461)
(322, 0.00400801)
(323, 0.00395141)
(324, 0.00388058)
(325, 0.00379083)
(326, 0.00368435)
(327, 0.00356854)
(328, 0.00343088)
(329, 0.00327942)
(330, 0.00310083)
(331, 0.00291019)
(332, 0.0026929)
(333, 0.00246859)
(334, 0.00222469)
(335, 0.00199136)
(336, 0.00176024)
(337, 0.00155799)
(338, 0.00138008)
(339, 0.0012345)
(340, 0.00111404)
(341, 0.00102713)
(342, 0.000970068)
(343, 0.000925826)
(344, 0.000893778)
(345, 0.000868942)
(346, 0.000849931)
(347, 0.000833424)
(348, 0.000819406)
(349, 0.000803357)
(350, 0.000790118)
(351, 0.000773813)
(352, 0.000759544)
(353, 0.000742379)
(354, 0.000726736)
(355, 0.000709735)
(356, 0.000692093)
(357, 0.000672141)
(358, 0.000651253)
(359, 0.000629978)
(360, 0.000609462)
(361, 0.000587367)
(362, 0.000565459)
(363, 0.000541919)
(364, 0.000516511)
(365, 0.000491112)
(366, 0.000463361)
(367, 0.000437032)
(368, 0.00041129)
(369, 0.000388159)
(370, 0.000364837)
(371, 0.000341662)
(372, 0.000318396)
(373, 0.000297117)
(374, 0.000274989)
(375, 0.000255944)
(376, 0.000238427)
(377, 0.000224511)
(378, 0.00021291)
(379, 0.000203873)
(380, 0.000195118)
(381, 0.000187967)
(382, 0.000181024)
(383, 0.000174896)
(384, 0.000168828)
(385, 0.000163106)
(386, 0.000157162)
(387, 0.000151602)
(388, 0.000145934)
(389, 0.000140188)
(390, 0.000134559)
(391, 0.000129276)
(392, 0.000124133)
(393, 0.000119)
(394, 0.000114213)
(395, 0.000109287)
(396, 0.000104765)
(397, 0.000100294)
(398, 9.59292e-05)
(399, 9.16967e-05)
(400, 8.75112e-05)
(401, 8.32517e-05)
(402, 7.88454e-05)
(403, 7.40582e-05)
(404, 6.94713e-05)
(405, 6.48043e-05)
(406, 6.0079e-05)
(407, 5.53302e-05)
(408, 5.0806e-05)
(409, 4.6651e-05)
(410, 4.28655e-05)
(411, 3.97036e-05)
(412, 3.68246e-05)
(413, 3.41522e-05)
(414, 3.19038e-05)
(415, 2.99346e-05)
(416, 2.81199e-05)
(417, 2.67083e-05)
(418, 2.54008e-05)
(419, 2.43237e-05)
(420, 2.34313e-05)
(421, 2.25747e-05)
(422, 2.18358e-05)
(423, 2.11632e-05)
(424, 2.05139e-05)
(425, 1.99427e-05)
(426, 1.93858e-05)
(427, 1.88783e-05)
(428, 1.84273e-05)
(429, 1.79801e-05)
(430, 1.76013e-05)
(431, 1.72801e-05)
(432, 1.69729e-05)
(433, 1.66992e-05)
(434, 1.6449e-05)
(435, 1.6228e-05)
(436, 1.60428e-05)
(437, 1.58798e-05)
(438, 1.57462e-05)
(439, 1.5637e-05)
(440, 1.55365e-05)
(441, 1.54567e-05)
(442, 1.53826e-05)
(443, 1.5316e-05)
(444, 1.52554e-05)
(445, 1.51939e-05)
(446, 1.51392e-05)
(447, 1.50878e-05)
(448, 1.50439e-05)
(449, 1.50028e-05)
(450, 1.49648e-05)
(451, 1.4936e-05)
(452, 1.49096e-05)
(453, 1.48962e-05)
(454, 1.48938e-05)
(455, 1.49003e-05)
(456, 1.49338e-05)
(457, 1.4974e-05)
(458, 1.50435e-05)
(459, 1.51332e-05)
(460, 1.52283e-05)
(461, 1.53431e-05)
(462, 1.54539e-05)
(463, 1.55761e-05)
(464, 1.57061e-05)
(465, 1.58316e-05)
(466, 1.59756e-05)
(467, 1.61282e-05)
(468, 1.6281e-05)
(469, 1.64403e-05)
(470, 1.66008e-05)
(471, 1.67764e-05)
(472, 1.69528e-05)
(473, 1.71571e-05)
(474, 1.73711e-05)
(475, 1.75862e-05)
(476, 1.78201e-05)
(477, 1.80822e-05)
(478, 1.83504e-05)
(479, 1.86574e-05)
(480, 1.89874e-05)
(481, 1.93553e-05)
(482, 1.9795e-05)
(483, 2.03046e-05)
(484, 2.08968e-05)
(485, 2.15507e-05)
(486, 2.24013e-05)
(487, 2.33992e-05)
(488, 2.46042e-05)
(489, 2.57869e-05)
(490, 2.71286e-05)
(491, 2.84414e-05)
(492, 2.97601e-05)
(493, 3.0945e-05)
(494, 3.21394e-05)
(495, 3.31885e-05)
(496, 3.41568e-05)
(497, 3.50642e-05)
(498, 3.59816e-05)
(499, 3.68764e-05)
(500, 3.78527e-05)
(501, 3.89205e-05)
(502, 3.9942e-05)
(503, 4.13001e-05)
(504, 4.25731e-05)
(505, 4.45089e-05)
(506, 4.69828e-05)
(507, 5.02753e-05)
(508, 5.46155e-05)
(509, 6.05517e-05)
(510, 6.81016e-05)
(511, 7.83989e-05)
(512, 9.09679e-05)
(513, 0.000104823)
(514, 0.000119567)
(515, 0.000135225)
(516, 0.000152293)
(517, 0.000171022)
(518, 0.000189378)
(519, 0.000206653)
(520, 0.00022189)
(521, 0.00023562)
(522, 0.000248498)
(523, 0.000259937)
(524, 0.000270992)
(525, 0.000281645)
(526, 0.000291979)
(527, 0.000303596)
(528, 0.000316096)
(529, 0.000331057)
(530, 0.000347592)
(531, 0.000368491)
(532, 0.000390535)
(533, 0.000417342)
(534, 0.000446811)
(535, 0.000480462)
(536, 0.000518763)
(537, 0.00056217)
(538, 0.000602653)
(539, 0.000644929)
(540, 0.000685822)
(541, 0.000727475)
(542, 0.000769465)
(543, 0.000810079)
(544, 0.000853391)
(545, 0.000895154)
(546, 0.000938666)
(547, 0.000983343)
(548, 0.00103025)
(549, 0.00107811)
(550, 0.00112497)
(551, 0.00117196)
(552, 0.00122257)
(553, 0.00127274)
(554, 0.00132013)
(555, 0.00136565)
(556, 0.00140895)
(557, 0.00144877)
(558, 0.00148511)
(559, 0.00151796)
(560, 0.00154858)
(561, 0.00157626)
(562, 0.00159899)
(563, 0.00162044)
(564, 0.00164457)
(565, 0.00166669)
(566, 0.00168667)
(567, 0.00170806)
(568, 0.00172885)
(569, 0.00174703)
(570, 0.00176589)
(571, 0.00178152)
(572, 0.00180455)
(573, 0.00182106)
(574, 0.00183717)
(575, 0.00185405)
(576, 0.00187219)
(577, 0.00188158)
(578, 0.00188804)
(579, 0.00188838)
(580, 0.00188562)
(581, 0.00187525)
(582, 0.00185602)
(583, 0.00182633)
(584, 0.00179245)
(585, 0.00174697)
(586, 0.00169415)
(587, 0.00163412)
(588, 0.00156512)
(589, 0.00149213)
(590, 0.00141039)
(591, 0.00132047)
(592, 0.00123108)
(593, 0.00114346)
(594, 0.00106181)
(595, 0.000983248)
(596, 0.000910341)
(597, 0.000843884)
(598, 0.00078135)
(599, 0.000723927)
(600, 0.000673727)
(601, 0.000626121)
(602, 0.000580391)
(603, 0.000533112)
(604, 0.000487365)
(605, 0.000439209)
(606, 0.000391976)
(607, 0.000346981)
(608, 0.000303954)
(609, 0.000264394)
(610, 0.000227145)
(611, 0.000192227)
(612, 0.000163422)
(613, 0.000137498)
(614, 0.000115906)
(615, 9.84443e-05)
(616, 8.40753e-05)
(617, 7.18689e-05)
(618, 6.242e-05)
(619, 5.45928e-05)
(620, 4.77338e-05)
(621, 4.17307e-05)
(622, 3.67798e-05)
(623, 3.28985e-05)
(624, 2.95901e-05)
(625, 2.66522e-05)
(626, 2.44005e-05)
(627, 2.23339e-05)
(628, 2.0774e-05)
(629, 1.95705e-05)
(630, 1.85247e-05)
(631, 1.7779e-05)
(632, 1.71809e-05)
(633, 1.66346e-05)
(634, 1.62608e-05)
(635, 1.59164e-05)
(636, 1.56903e-05)
(637, 1.54931e-05)
(638, 1.53001e-05)
(639, 1.51646e-05)
(640, 1.50158e-05)
(641, 1.49069e-05)
(642, 1.48177e-05)
(643, 1.47299e-05)
(644, 1.46838e-05)
(645, 1.46089e-05)
(646, 1.45642e-05)
(647, 1.4529e-05)
(648, 1.44913e-05)
(649, 1.44815e-05)
(650, 1.44626e-05)
(651, 1.44501e-05)
(652, 1.44484e-05)
(653, 1.4438e-05)
(654, 1.44387e-05)
(655, 1.44361e-05)
(656, 1.44327e-05)
(657, 1.44337e-05)
(658, 1.44306e-05)
(659, 1.44328e-05)
(660, 1.44307e-05)
(661, 1.44308e-05)
(662, 1.44309e-05)
(663, 1.44294e-05)
(664, 1.443e-05)
(665, 1.44288e-05)
(666, 1.44287e-05)
(667, 1.44284e-05)
(668, 1.44275e-05)
(669, 1.44277e-05)
(670, 1.4427e-05)
(671, 1.44266e-05)
(672, 1.44265e-05)
(673, 1.44258e-05)
(674, 1.44259e-05)
(675, 1.44255e-05)
(676, 1.44253e-05)
(677, 1.44252e-05)
(678, 1.44249e-05)
(679, 1.4425e-05)
(680, 1.44246e-05)
(681, 1.44248e-05)
(682, 1.44247e-05)
(683, 1.44246e-05)
(684, 1.4425e-05)
(685, 1.44249e-05)
(686, 1.44254e-05)
(687, 1.4426e-05)
(688, 1.44266e-05)
(689, 1.44279e-05)
(690, 1.44291e-05)
(691, 1.44308e-05)
(692, 1.44322e-05)
(693, 1.44345e-05)
(694, 1.44366e-05)
(695, 1.4439e-05)
(696, 1.4442e-05)
(697, 1.44431e-05)
(698, 1.4447e-05)
(699, 1.44484e-05)
(700, 1.44509e-05)
(701, 1.44544e-05)
(702, 1.44538e-05)
(703, 1.44586e-05)
(704, 1.44581e-05)
(705, 1.44607e-05)
(706, 1.44651e-05)
(707, 1.44622e-05)
(708, 1.44715e-05)
(709, 1.44758e-05)
(710, 1.44924e-05)
(711, 1.45253e-05)
(712, 1.45623e-05)
(713, 1.46562e-05)
(714, 1.4782e-05)
(715, 1.49843e-05)
(716, 1.53199e-05)
(717, 1.577e-05)
(718, 1.6423e-05)
(719, 1.72391e-05)
(720, 1.81501e-05)
(721, 1.91305e-05)
(722, 2.01952e-05)
(723, 2.12603e-05)
(724, 2.23383e-05)
(725, 2.3337e-05)
(726, 2.45002e-05)
(727, 2.54327e-05)
(728, 2.63892e-05)
(729, 2.70218e-05)
(730, 2.76412e-05)
(731, 2.79261e-05)
(732, 2.81282e-05)
(733, 2.79721e-05)
(734, 2.77647e-05)
(735, 2.72985e-05)
(736, 2.68966e-05)
(737, 2.65608e-05)
(738, 2.65218e-05)
(739, 2.6568e-05)
(740, 2.70261e-05)
(741, 2.72697e-05)
(742, 2.78429e-05)
(743, 2.80899e-05)
(744, 2.84379e-05)
(745, 2.85002e-05)
(746, 2.86437e-05)
(747, 2.85967e-05)
(748, 2.86033e-05)
(749, 2.84626e-05)
(750, 2.83932e-05)
(751, 2.82098e-05)
(752, 2.80858e-05)
(753, 2.78512e-05)
(754, 2.77261e-05)
(755, 2.76801e-05)
(756, 2.78087e-05)
(757, 2.81798e-05)
(758, 2.90789e-05)
(759, 3.06573e-05)
(760, 3.29125e-05)
(761, 3.62415e-05)
(762, 4.01759e-05)
(763, 4.48749e-05)
(764, 4.96557e-05)
(765, 5.492e-05)
(766, 5.94397e-05)
(767, 6.44996e-05)
(768, 6.86708e-05)
(769, 7.33561e-05)
(770, 7.7428e-05)
(771, 8.2922e-05)
(772, 8.68746e-05)
(773, 9.25492e-05)
(774, 9.60549e-05)
(775, 0.000101748)
(776, 0.000105601)
(777, 0.000112201)
(778, 0.000117383)
(779, 0.000125579)
(780, 0.000131888)
(781, 0.000140633)
(782, 0.000149494)
(783, 0.000156738)
(784, 0.000162545)
(785, 0.00016559)
(786, 0.000167887)
(787, 0.000165243)
(788, 0.00016288)
(789, 0.00015509)
(790, 0.000148335)
(791, 0.000137767)
(792, 0.000128795)
(793, 0.000118753)
(794, 0.000110386)
(795, 0.000100737)
(796, 9.23601e-05)
(797, 8.29998e-05)
(798, 7.42316e-05)
(799, 6.45604e-05)
(800, 5.61431e-05)
(801, 4.84601e-05)
(802, 4.29301e-05)
(803, 3.87409e-05)
(804, 3.62609e-05)
(805, 3.44928e-05)
(806, 3.33003e-05)
(807, 3.24192e-05)
(808, 3.19571e-05)
(809, 3.12195e-05)
(810, 3.06622e-05)
(811, 2.99507e-05)
(812, 2.9288e-05)
(813, 2.83472e-05)
(814, 2.74223e-05)
(815, 2.65039e-05)
(816, 2.55695e-05)
(817, 2.46773e-05)
(818, 2.3844e-05)
(819, 2.30746e-05)
(820, 2.2384e-05)
(821, 2.18489e-05)
(822, 2.13976e-05)
(823, 2.10558e-05)
(824, 2.08352e-05)
(825, 2.07497e-05)
(826, 2.07844e-05)
(827, 2.08753e-05)
(828, 2.10383e-05)
(829, 2.1284e-05)
(830, 2.14547e-05)
(831, 2.17027e-05)
(832, 2.18285e-05)
(833, 2.18777e-05)
(834, 2.18593e-05)
(835, 2.17131e-05)
(836, 2.13645e-05)
(837, 2.09519e-05)
(838, 2.03198e-05)
(839, 1.9722e-05)
(840, 1.89692e-05)
(841, 1.82731e-05)
(842, 1.76012e-05)
(843, 1.70189e-05)
(844, 1.65113e-05)
(845, 1.60956e-05)
(846, 1.57306e-05)
(847, 1.54486e-05)
(848, 1.526e-05)
(849, 1.51145e-05)
(850, 1.49995e-05)
(851, 1.49234e-05)
(852, 1.48656e-05)
(853, 1.4816e-05)
(854, 1.47782e-05)
(855, 1.47443e-05)
(856, 1.4713e-05)
(857, 1.46846e-05)
(858, 1.46539e-05)
(859, 1.46302e-05)
(860, 1.46042e-05)
(861, 1.45848e-05)
(862, 1.457e-05)
(863, 1.45562e-05)
(864, 1.45494e-05)
(865, 1.45415e-05)
(866, 1.45394e-05)
(867, 1.4538e-05)
(868, 1.45357e-05)
(869, 1.45385e-05)
(870, 1.45371e-05)
(871, 1.45359e-05)
(872, 1.45353e-05)
(873, 1.45323e-05)
(874, 1.453e-05)
(875, 1.45257e-05)
(876, 1.45211e-05)
(877, 1.45151e-05)
(878, 1.45096e-05)
(879, 1.45009e-05)
(880, 1.44958e-05)
(881, 1.44905e-05)
(882, 1.44839e-05)
(883, 1.44818e-05)
(884, 1.44752e-05)
(885, 1.44728e-05)
(886, 1.44711e-05)
(887, 1.44678e-05)
(888, 1.44682e-05)
(889, 1.44666e-05)
(890, 1.44655e-05)
(891, 1.44658e-05)
(892, 1.44644e-05)
(893, 1.44642e-05)
(894, 1.44637e-05)
(895, 1.44625e-05)
(896, 1.44626e-05)
(897, 1.44617e-05)
(898, 1.44614e-05)
(899, 1.44614e-05)
(900, 1.44608e-05)
(901, 1.44605e-05)
(902, 1.44601e-05)
(903, 1.44594e-05)
(904, 1.44592e-05)
(905, 1.44585e-05)
(906, 1.44582e-05)
(907, 1.4458e-05)
(908, 1.44574e-05)
(909, 1.44573e-05)
(910, 1.44568e-05)
(911, 1.44566e-05)
(912, 1.44563e-05)
(913, 1.44562e-05)
(914, 1.4456e-05)
(915, 1.44559e-05)
(916, 1.44559e-05)
(917, 1.44557e-05)
(918, 1.44559e-05)
(919, 1.44556e-05)
(920, 1.44556e-05)
(921, 1.44556e-05)
(922, 1.44554e-05)
(923, 1.44556e-05)
(924, 1.44553e-05)
(925, 1.44553e-05)
(926, 1.44553e-05)
(927, 1.4455e-05)
(928, 1.44551e-05)
(929, 1.44549e-05)
(930, 1.44548e-05)
(931, 1.44549e-05)
(932, 1.44546e-05)
(933, 1.44547e-05)
(934, 1.44546e-05)
(935, 1.44545e-05)
(936, 1.44545e-05)
(937, 1.44545e-05)
(938, 1.44545e-05)
(939, 1.44545e-05)
(940, 1.44544e-05)
(941, 1.44544e-05)
(942, 1.44544e-05)
(943, 1.44544e-05)
(944, 1.44544e-05)
(945, 1.44544e-05)
(946, 1.44544e-05)
(947, 1.44544e-05)
(948, 1.44544e-05)
(949, 1.44544e-05)
(950, 1.44544e-05)
(951, 1.44544e-05)
(952, 1.44544e-05)
(953, 1.44544e-05)
(954, 1.44544e-05)
(955, 1.44544e-05)
(956, 1.44544e-05)
(957, 1.44544e-05)
(958, 1.44544e-05)
(959, 1.44544e-05)
(960, 1.44544e-05)
(961, 1.44544e-05)
(962, 1.44544e-05)
(963, 1.44544e-05)
(964, 1.44544e-05)
(965, 1.44544e-05)
(966, 1.44544e-05)
(967, 1.44544e-05)
(968, 1.44544e-05)
(969, 1.44544e-05)
(970, 1.44544e-05)
(971, 1.44544e-05)
(972, 1.44544e-05)
(973, 1.44544e-05)
(974, 1.44544e-05)
(975, 1.44544e-05)
(976, 1.44544e-05)
(977, 1.44544e-05)
(978, 1.44544e-05)
(979, 1.44544e-05)
(980, 1.44544e-05)
(981, 1.44544e-05)
(982, 1.44544e-05)
(983, 1.44544e-05)
(984, 1.44544e-05)
(985, 1.44544e-05)
(986, 1.44544e-05)
(987, 1.44544e-05)
(988, 1.44544e-05)
(989, 1.44544e-05)
(990, 1.44544e-05)
(991, 1.44544e-05)
(992, 1.44544e-05)
(993, 1.44544e-05)
(994, 1.44544e-05)
(995, 1.44544e-05)
(996, 1.44544e-05)
(997, 1.44544e-05)
(998, 1.44544e-05)
(999, 1.44544e-05)
(1000, 1.44544e-05)
(1001, 1.44544e-05)
(1002, 1.44544e-05)
(1003, 1.44544e-05)
(1004, 1.44544e-05)
(1005, 1.44544e-05)
(1006, 1.44544e-05)
(1007, 1.44544e-05)
(1008, 1.44544e-05)
(1009, 1.44544e-05)
(1010, 1.44544e-05)
(1011, 1.44544e-05)
(1012, 1.44544e-05)
(1013, 1.44544e-05)
(1014, 1.44544e-05)
(1015, 1.44544e-05)
(1016, 1.44544e-05)
(1017, 1.44544e-05)
(1018, 1.44544e-05)
(1019, 1.44544e-05)
(1020, 1.44544e-05)
(1021, 1.44544e-05)
(1022, 1.44544e-05)
(1023, 1.44544e-05)
(1024, 1.44544e-05)
(1025, 1.44544e-05)
(1026, 1.44544e-05)
(1027, 1.44544e-05)
(1028, 1.44544e-05)
(1029, 1.44544e-05)
(1030, 1.44544e-05)
(1031, 1.44544e-05)
(1032, 1.44544e-05)
(1033, 1.44544e-05)
(1034, 1.44544e-05)
(1035, 1.44544e-05)
(1036, 1.44544e-05)
(1037, 1.44544e-05)
(1038, 1.44544e-05)
(1039, 1.44544e-05)
(1040, 1.44544e-05)
(1041, 1.44544e-05)
(1042, 1.44544e-05)
(1043, 1.44544e-05)
(1044, 1.44544e-05)
(1045, 1.44544e-05)
(1046, 1.44544e-05)
(1047, 1.44544e-05)
(1048, 1.44544e-05)
(1049, 1.44544e-05)
(1050, 1.44544e-05)
(1051, 1.44544e-05)
(1052, 1.44544e-05)
(1053, 1.44544e-05)
(1054, 1.44544e-05)
(1055, 1.44544e-05)
(1056, 1.44544e-05)
(1057, 1.44544e-05)
(1058, 1.44544e-05)
(1059, 1.44544e-05)
(1060, 1.44544e-05)
(1061, 1.44544e-05)
(1062, 1.44544e-05)
(1063, 1.44544e-05)
(1064, 1.44544e-05)
(1065, 1.44544e-05)
(1066, 1.44544e-05)
(1067, 1.44544e-05)
(1068, 1.44544e-05)
(1069, 1.44544e-05)
(1070, 1.44544e-05)
(1071, 1.44544e-05)
(1072, 1.44544e-05)
(1073, 1.44544e-05)
};


==> Data/omega_101.tex <==
\addplot[ 
line width=2.5pt, color=gray, solid ]
coordinates { 
(1, 336.263)
(2, 288.75)
(3, 245.454)
(4, 215.484)
(5, 187.651)
(6, 163.494)
(7, 141.177)
(8, 121.069)
(9, 103.518)
(10, 88.0071)
(11, 74.4967)
(12, 62.7539)
(13, 52.7192)
(14, 44.3296)
(15, 37.2365)
(16, 31.0042)
(17, 26.0168)
(18, 22.0913)
(19, 19.0399)
(20, 16.5761)
(21, 14.7158)
(22, 13.0272)
(23, 11.2725)
(24, 9.63662)
(25, 8.20765)
(26, 7.12809)
(27, 6.32594)
(28, 5.6758)
(29, 5.16654)
(30, 4.78535)
(31, 4.4549)
(32, 4.18954)
(33, 3.99262)
(34, 3.83172)
(35, 3.70556)
(36, 3.60627)
(37, 3.52047)
(38, 3.44602)
(39, 3.38721)
(40, 3.33774)
(41, 3.29603)
(42, 3.25489)
(43, 3.21182)
(44, 3.16222)
(45, 3.10485)
(46, 3.03499)
(47, 2.9531)
(48, 2.85407)
(49, 2.73833)
(50, 2.60579)
(51, 2.46591)
(52, 2.31711)
(53, 2.15818)
(54, 1.98522)
(55, 1.81581)
(56, 1.66399)
(57, 1.53612)
(58, 1.41528)
(59, 1.29607)
(60, 1.1788)
(61, 1.0713)
(62, 0.978275)
(63, 0.896997)
(64, 0.83163)
(65, 0.787693)
(66, 0.759835)
(67, 0.738187)
(68, 0.718764)
(69, 0.700858)
(70, 0.684121)
(71, 0.669135)
(72, 0.655056)
(73, 0.63968)
(74, 0.620817)
(75, 0.595919)
(76, 0.562247)
(77, 0.520674)
(78, 0.473665)
(79, 0.428132)
(80, 0.386797)
(81, 0.352337)
(82, 0.323934)
(83, 0.29965)
(84, 0.278092)
(85, 0.259848)
(86, 0.244962)
(87, 0.231624)
(88, 0.219497)
(89, 0.208665)
(90, 0.197925)
(91, 0.186449)
(92, 0.175584)
(93, 0.165319)
(94, 0.155259)
(95, 0.145936)
(96, 0.136911)
(97, 0.128206)
(98, 0.12004)
(99, 0.111703)
(100, 0.103068)
(101, 0.0948273)
(102, 0.0869152)
(103, 0.0792339)
(104, 0.0734653)
(105, 0.0687586)
(106, 0.0642094)
(107, 0.059915)
(108, 0.0560148)
(109, 0.0526574)
(110, 0.0493724)
(111, 0.0461244)
(112, 0.0434457)
(113, 0.041297)
(114, 0.0395555)
(115, 0.0381095)
(116, 0.0369261)
(117, 0.0358864)
(118, 0.0349399)
(119, 0.0340505)
(120, 0.0331862)
(121, 0.0323241)
(122, 0.0313606)
(123, 0.0303452)
(124, 0.0292431)
(125, 0.0280451)
(126, 0.0268329)
(127, 0.0256426)
(128, 0.0246831)
(129, 0.0240088)
(130, 0.0235548)
(131, 0.0232291)
(132, 0.0229841)
(133, 0.0227724)
(134, 0.0225854)
(135, 0.0224154)
(136, 0.0222567)
(137, 0.0221024)
(138, 0.0219241)
(139, 0.0217247)
(140, 0.0215204)
(141, 0.0212956)
(142, 0.0210846)
(143, 0.0209187)
(144, 0.0207934)
(145, 0.020704)
(146, 0.0206357)
(147, 0.0205812)
(148, 0.0205391)
(149, 0.0205078)
(150, 0.0204857)
(151, 0.0204694)
(152, 0.0204568)
(153, 0.0204476)
(154, 0.0204394)
(155, 0.0204318)
(156, 0.0204247)
(157, 0.0204175)
(158, 0.0204113)
(159, 0.0204062)
(160, 0.0204014)
(161, 0.0203963)
(162, 0.0203906)
(163, 0.0203847)
(164, 0.0203793)
(165, 0.0203741)
(166, 0.0203698)
(167, 0.0203666)
(168, 0.0203638)
(169, 0.0203609)
(170, 0.0203583)
(171, 0.0203559)
(172, 0.0203538)
(173, 0.0203518)
(174, 0.02035)
(175, 0.0203485)
(176, 0.0203471)
(177, 0.0203461)
(178, 0.0203451)
(179, 0.0203443)
(180, 0.0203436)
(181, 0.0203431)
(182, 0.0203426)
(183, 0.0203422)
(184, 0.0203419)
(185, 0.0203417)
(186, 0.0203415)
(187, 0.0203413)
(188, 0.0203411)
(189, 0.0203409)
(190, 0.0203407)
(191, 0.0203405)
(192, 0.0203403)
(193, 0.0203402)
(194, 0.0203401)
(195, 0.02034)
(196, 0.02034)
(197, 0.0203399)
(198, 0.0203399)
(199, 0.0203398)
(200, 0.0203398)
(201, 0.0203398)
(202, 0.0203397)
(203, 0.0203397)
(204, 0.0203396)
(205, 0.0203396)
(206, 0.0203395)
(207, 0.0203395)
(208, 0.0203394)
(209, 0.0203394)
(210, 0.0203394)
(211, 0.0203394)
(212, 0.0203394)
(213, 0.0203394)
(214, 0.0203394)
(215, 0.0203393)
(216, 0.0203393)
(217, 0.0203393)
(218, 0.0203393)
(219, 0.0203393)
(220, 0.0203393)
(221, 0.0203393)
(222, 0.0203393)
(223, 0.0203393)
(224, 0.0203393)
(225, 0.0203393)
(226, 0.0203393)
(227, 0.0203393)
(228, 0.0203393)
(229, 0.0203393)
(230, 0.0203393)
(231, 0.0203393)
(232, 0.0203393)
(233, 0.0203393)
(234, 0.0203393)
(235, 0.0203393)
(236, 0.0203393)
(237, 0.0203393)
(238, 0.0203393)
(239, 0.0203393)
(240, 0.0203393)
(241, 0.0203393)
(242, 0.0203393)
(243, 0.0203393)
(244, 0.0203393)
(245, 0.0203393)
(246, 0.0203393)
(247, 0.0203393)
(248, 0.0203393)
(249, 0.0203393)
(250, 0.0203393)
(251, 0.0203393)
(252, 0.0203393)
(253, 0.0203393)
(254, 0.0203393)
(255, 0.0203393)
(256, 0.0203393)
(257, 0.0203393)
(258, 0.0203393)
(259, 0.0203393)
(260, 0.0203393)
(261, 0.0203393)
(262, 0.0203393)
(263, 0.0203393)
(264, 0.0203393)
(265, 0.0203393)
(266, 0.0203393)
(267, 0.0203393)
(268, 0.0203393)
(269, 0.0203393)
(270, 0.0203393)
(271, 0.0203393)
(272, 0.0203393)
(273, 0.0203393)
(274, 0.0203393)
(275, 0.0203393)
(276, 0.0203393)
(277, 0.0203393)
(278, 0.0203393)
(279, 0.0203393)
(280, 0.0203393)
(281, 0.0203393)
(282, 0.0203393)
(283, 0.0203393)
(284, 0.0203393)
(285, 0.0203393)
(286, 0.0203393)
(287, 0.0203393)
(288, 0.0203393)
(289, 0.0203393)
(290, 0.0203393)
(291, 0.0203393)
(292, 0.0203393)
(293, 0.0203393)
(294, 0.0203393)
(295, 0.0203393)
(296, 0.0203393)
(297, 0.0203393)
(298, 0.0203393)
(299, 0.0203393)
(300, 0.0203393)
(301, 0.0203393)
(302, 0.0203393)
(303, 0.0203393)
(304, 0.0203393)
(305, 0.0203393)
(306, 0.0203393)
(307, 0.0203393)
(308, 0.0203393)
(309, 0.0203393)
(310, 0.0203393)
(311, 0.0203393)
(312, 0.0203393)
(313, 0.0203393)
(314, 0.0203393)
(315, 0.0203393)
(316, 0.0203393)
(317, 0.0203393)
(318, 0.0203393)
(319, 0.0203393)
(320, 0.0203393)
(321, 0.0203393)
(322, 0.0203393)
(323, 0.0203393)
(324, 0.0203393)
(325, 0.0203393)
(326, 0.0203393)
(327, 0.0203393)
(328, 0.0203393)
(329, 0.0203393)
(330, 0.0203393)
(331, 0.0203393)
(332, 0.0203393)
(333, 0.0203393)
(334, 0.0203393)
};
\addplot[ 
line width=2.5pt, color=mygreen, dashed]
coordinates { 
(1, 336.263)
(2, 288.75)
(3, 245.454)
(4, 215.484)
(5, 187.651)
(6, 163.494)
(7, 141.177)
(8, 121.069)
(9, 103.518)
(10, 88.0071)
(11, 74.4967)
(12, 62.7538)
(13, 52.7192)
(14, 44.3296)
(15, 37.2365)
(16, 31.0042)
(17, 26.0168)
(18, 22.0913)
(19, 19.0399)
(20, 16.576)
(21, 14.7158)
(22, 13.0272)
(23, 11.2725)
(24, 9.6366)
(25, 8.20762)
(26, 7.12807)
(27, 6.3259)
(28, 5.67576)
(29, 5.1665)
(30, 4.78531)
(31, 4.45485)
(32, 4.18949)
(33, 3.99257)
(34, 3.83167)
(35, 3.7055)
(36, 3.60621)
(37, 3.52041)
(38, 3.44596)
(39, 3.38715)
(40, 3.33768)
(41, 3.29597)
(42, 3.25483)
(43, 3.21176)
(44, 3.16215)
(45, 3.10478)
(46, 3.03492)
(47, 2.95303)
(48, 2.854)
(49, 2.73826)
(50, 2.60571)
(51, 2.46583)
(52, 2.31702)
(53, 2.15809)
(54, 1.98511)
(55, 1.8157)
(56, 1.66387)
(57, 1.53599)
(58, 1.41513)
(59, 1.29591)
(60, 1.17863)
(61, 1.07111)
(62, 0.978064)
(63, 0.896767)
(64, 0.831381)
(65, 0.78743)
(66, 0.759563)
(67, 0.737907)
(68, 0.718476)
(69, 0.700562)
(70, 0.683819)
(71, 0.668826)
(72, 0.65474)
(73, 0.639357)
(74, 0.620484)
(75, 0.595571)
(76, 0.561879)
(77, 0.520277)
(78, 0.473228)
(79, 0.427649)
(80, 0.386262)
(81, 0.351749)
(82, 0.323295)
(83, 0.298959)
(84, 0.277347)
(85, 0.259051)
(86, 0.244116)
(87, 0.230729)
(88, 0.218553)
(89, 0.207672)
(90, 0.196877)
(91, 0.185336)
(92, 0.174402)
(93, 0.164063)
(94, 0.153921)
(95, 0.144512)
(96, 0.135392)
(97, 0.126582)
(98, 0.118305)
(99, 0.109836)
(100, 0.101041)
(101, 0.0926203)
(102, 0.0845018)
(103, 0.0765789)
(104, 0.0705937)
(105, 0.0656815)
(106, 0.0609029)
(107, 0.0563571)
(108, 0.0521917)
(109, 0.0485707)
(110, 0.0449883)
(111, 0.0413977)
(112, 0.0383907)
(113, 0.035941)
(114, 0.0339257)
(115, 0.0322281)
(116, 0.0308197)
(117, 0.029566)
(118, 0.0284097)
(119, 0.0273085)
(120, 0.0262229)
(121, 0.025123)
(122, 0.0238705)
(123, 0.0225198)
(124, 0.0210112)
(125, 0.0193092)
(126, 0.0175019)
(127, 0.015616)
(128, 0.0139846)
(129, 0.0127568)
(130, 0.0118804)
(131, 0.0112208)
(132, 0.0107043)
(133, 0.010242)
(134, 0.00981904)
(135, 0.00942142)
(136, 0.00903744)
(137, 0.00865051)
(138, 0.00818408)
(139, 0.00763404)
(140, 0.00703149)
(141, 0.00631021)
(142, 0.00555642)
(143, 0.00488954)
(144, 0.00432186)
(145, 0.003869)
(146, 0.00348522)
(147, 0.00314624)
(148, 0.00285804)
(149, 0.00262393)
(150, 0.00244549)
(151, 0.00230419)
(152, 0.0021898)
(153, 0.00210196)
(154, 0.00202108)
(155, 0.00194225)
(156, 0.00186576)
(157, 0.00178599)
(158, 0.00171303)
(159, 0.0016518)
(160, 0.00159164)
(161, 0.00152475)
(162, 0.00144619)
(163, 0.00136105)
(164, 0.00127639)
(165, 0.00119028)
(166, 0.00111597)
(167, 0.00105531)
(168, 0.000999176)
(169, 0.000939214)
(170, 0.000880789)
(171, 0.000824064)
(172, 0.000769879)
(173, 0.000714727)
(174, 0.000661087)
(175, 0.000612326)
(176, 0.000566638)
(177, 0.000526109)
(178, 0.00048904)
(179, 0.000453505)
(180, 0.000422322)
(181, 0.000392953)
(182, 0.000368186)
(183, 0.000348249)
(184, 0.000330539)
(185, 0.000315213)
(186, 0.000301648)
(187, 0.000288939)
(188, 0.000275567)
(189, 0.000260638)
(190, 0.000243696)
(191, 0.00022606)
(192, 0.00021087)
(193, 0.000197634)
(194, 0.000186252)
(195, 0.000176367)
(196, 0.000169192)
(197, 0.000163605)
(198, 0.000158835)
(199, 0.000154508)
(200, 0.000150369)
(201, 0.000146035)
(202, 0.000140659)
(203, 0.000134153)
(204, 0.000126416)
(205, 0.000117146)
(206, 0.000105869)
(207, 9.52425e-05)
(208, 8.67417e-05)
(209, 7.98838e-05)
(210, 7.46036e-05)
(211, 7.04933e-05)
(212, 6.72069e-05)
(213, 6.44897e-05)
(214, 6.20533e-05)
(215, 5.95154e-05)
(216, 5.68617e-05)
(217, 5.41663e-05)
(218, 5.16475e-05)
(219, 4.87882e-05)
(220, 4.57402e-05)
(221, 4.23887e-05)
(222, 3.88323e-05)
(223, 3.58717e-05)
(224, 3.38752e-05)
(225, 3.23988e-05)
(226, 3.1314e-05)
(227, 3.04129e-05)
(228, 2.95202e-05)
(229, 2.85464e-05)
(230, 2.73881e-05)
(231, 2.59788e-05)
(232, 2.44113e-05)
(233, 2.2727e-05)
(234, 2.09859e-05)
(235, 1.91799e-05)
(236, 1.72589e-05)
(237, 1.54284e-05)
(238, 1.38525e-05)
(239, 1.25019e-05)
(240, 1.1459e-05)
(241, 1.05735e-05)
(242, 9.80191e-06)
(243, 9.00641e-06)
(244, 8.18579e-06)
(245, 7.4353e-06)
(246, 6.72609e-06)
(247, 6.11074e-06)
(248, 5.65087e-06)
(249, 5.31307e-06)
(250, 5.02563e-06)
(251, 4.76187e-06)
(252, 4.53355e-06)
(253, 4.31742e-06)
(254, 4.09786e-06)
(255, 3.84574e-06)
(256, 3.55044e-06)
(257, 3.23953e-06)
(258, 2.97233e-06)
(259, 2.74978e-06)
(260, 2.55277e-06)
(261, 2.38565e-06)
(262, 2.24046e-06)
(263, 2.12608e-06)
(264, 2.0415e-06)
(265, 1.9674e-06)
(266, 1.88624e-06)
(267, 1.79294e-06)
(268, 1.69642e-06)
(269, 1.60993e-06)
(270, 1.52953e-06)
(271, 1.45458e-06)
(272, 1.37378e-06)
(273, 1.28166e-06)
(274, 1.19263e-06)
(275, 1.10782e-06)
(276, 1.03342e-06)
(277, 9.72394e-07)
(278, 9.1905e-07)
(279, 8.66932e-07)
(280, 8.14872e-07)
(281, 7.65434e-07)
(282, 7.18298e-07)
(283, 6.80358e-07)
(284, 6.49568e-07)
(285, 6.22029e-07)
(286, 5.96599e-07)
(287, 5.69595e-07)
(288, 5.41563e-07)
(289, 5.12929e-07)
(290, 4.88214e-07)
(291, 4.65592e-07)
(292, 4.44117e-07)
(293, 4.21995e-07)
(294, 3.97837e-07)
(295, 3.71309e-07)
(296, 3.46121e-07)
(297, 3.25125e-07)
(298, 3.08698e-07)
(299, 2.93119e-07)
(300, 2.78774e-07)
(301, 2.64196e-07)
(302, 2.48917e-07)
(303, 2.33892e-07)
(304, 2.18996e-07)
(305, 2.03042e-07)
(306, 1.89167e-07)
(307, 1.77349e-07)
(308, 1.66772e-07)
(309, 1.57469e-07)
(310, 1.48784e-07)
(311, 1.40776e-07)
(312, 1.33072e-07)
(313, 1.24489e-07)
(314, 1.14688e-07)
(315, 1.05224e-07)
(316, 9.67132e-08)
(317, 8.87175e-08)
(318, 8.17779e-08)
(319, 7.52886e-08)
(320, 6.91697e-08)
(321, 6.39402e-08)
(322, 5.95533e-08)
(323, 5.60605e-08)
(324, 5.30106e-08)
(325, 5.01485e-08)
(326, 4.73895e-08)
(327, 4.44793e-08)
(328, 4.14816e-08)
(329, 3.86441e-08)
(330, 3.55279e-08)
(331, 3.24484e-08)
(332, 2.98465e-08)
(333, 2.7972e-08)
(334, 2.67067e-08)
};
\addplot[ 
line width=1.5pt, color= mycyan, densely dotted]
coordinates { 
(1, 127.309)
(2, 183.038)
(3, 145.597)
(4, 128.757)
(5, 104.689)
(6, 93.1263)
(7, 87.2435)
(8, 78.9936)
(9, 66.0073)
(10, 54.8784)
(11, 44.0456)
(12, 38.7203)
(13, 32.6846)
(14, 29.9402)
(15, 25.0181)
(16, 20.0842)
(17, 16.5076)
(18, 13.015)
(19, 10.7266)
(20, 9.20608)
(21, 7.57431)
(22, 7.31997)
(23, 6.6989)
(24, 6.3438)
(25, 5.2236)
(26, 4.28826)
(27, 3.44207)
(28, 3.04358)
(29, 2.45417)
(30, 2.16607)
(31, 1.90552)
(32, 1.5551)
(33, 1.30508)
(34, 1.17543)
(35, 1.03689)
(36, 0.990588)
(37, 0.951379)
(38, 0.886955)
(39, 0.810494)
(40, 0.715338)
(41, 0.646714)
(42, 0.644404)
(43, 0.652288)
(44, 0.693497)
(45, 0.740985)
(46, 0.776043)
(47, 0.817586)
(48, 0.877236)
(49, 0.910947)
(50, 0.940034)
(51, 0.928213)
(52, 0.904845)
(53, 0.888443)
(54, 0.869874)
(55, 0.804196)
(56, 0.717744)
(57, 0.659586)
(58, 0.652606)
(59, 0.633542)
(60, 0.594201)
(61, 0.526161)
(62, 0.464799)
(63, 0.419115)
(64, 0.34925)
(65, 0.279837)
(66, 0.230379)
(67, 0.219426)
(68, 0.203623)
(69, 0.19584)
(70, 0.181815)
(71, 0.170198)
(72, 0.168317)
(73, 0.178124)
(74, 0.196014)
(75, 0.220923)
(76, 0.245026)
(77, 0.250338)
(78, 0.245641)
(79, 0.225287)
(80, 0.201803)
(81, 0.173747)
(82, 0.155401)
(83, 0.139236)
(84, 0.126545)
(85, 0.109232)
(86, 0.0980988)
(87, 0.0908075)
(88, 0.0846384)
(89, 0.0814407)
(90, 0.083159)
(91, 0.0818212)
(92, 0.0760029)
(93, 0.0711463)
(94, 0.0672931)
(95, 0.061475)
(96, 0.0585268)
(97, 0.0550996)
(98, 0.0524509)
(99, 0.0523222)
(100, 0.0491793)
(101, 0.0452148)
(102, 0.0423321)
(103, 0.0367643)
(104, 0.0301232)
(105, 0.0286096)
(106, 0.0278767)
(107, 0.026735)
(108, 0.0249457)
(109, 0.0225712)
(110, 0.0221648)
(111, 0.0201094)
(112, 0.0173663)
(113, 0.0152719)
(114, 0.0136381)
(115, 0.0124627)
(116, 0.0111461)
(117, 0.0105927)
(118, 0.00991138)
(119, 0.00962238)
(120, 0.00919585)
(121, 0.00932097)
(122, 0.00952886)
(123, 0.00970852)
(124, 0.00993277)
(125, 0.00991503)
(126, 0.00977296)
(127, 0.00893573)
(128, 0.00757339)
(129, 0.00616846)
(130, 0.00518845)
(131, 0.00446405)
(132, 0.00408359)
(133, 0.00389866)
(134, 0.00365228)
(135, 0.00355324)
(136, 0.00336105)
(137, 0.00341411)
(138, 0.00364227)
(139, 0.00367536)
(140, 0.00366044)
(141, 0.00370601)
(142, 0.00328347)
(143, 0.0028821)
(144, 0.00237078)
(145, 0.00202079)
(146, 0.00175975)
(147, 0.00155342)
(148, 0.0013648)
(149, 0.00119196)
(150, 0.00101954)
(151, 0.000911482)
(152, 0.000785498)
(153, 0.000700496)
(154, 0.000688203)
(155, 0.000658486)
(156, 0.000645022)
(157, 0.000652383)
(158, 0.000580015)
(159, 0.00053904)
(160, 0.000553046)
(161, 0.000560655)
(162, 0.000591285)
(163, 0.000558797)
(164, 0.000552363)
(165, 0.000510521)
(166, 0.000450251)
(167, 0.000402108)
(168, 0.000395996)
(169, 0.000391947)
(170, 0.000373679)
(171, 0.000358781)
(172, 0.000342009)
(173, 0.00033339)
(174, 0.000303782)
(175, 0.000286261)
(176, 0.000264717)
(177, 0.000239373)
(178, 0.000229077)
(179, 0.000210519)
(180, 0.000194875)
(181, 0.000178051)
(182, 0.000152889)
(183, 0.000138823)
(184, 0.000126543)
(185, 0.000114957)
(186, 0.000106651)
(187, 0.000102667)
(188, 0.000104124)
(189, 0.000107284)
(190, 0.000109443)
(191, 0.000102081)
(192, 8.90487e-05)
(193, 8.31295e-05)
(194, 7.73353e-05)
(195, 6.76726e-05)
(196, 5.66777e-05)
(197, 5.14112e-05)
(198, 4.7763e-05)
(199, 4.4881e-05)
(200, 4.44697e-05)
(201, 4.66969e-05)
(202, 5.08809e-05)
(203, 5.31067e-05)
(204, 5.55887e-05)
(205, 5.96873e-05)
(206, 5.96531e-05)
(207, 5.18936e-05)
(208, 4.40207e-05)
(209, 3.81531e-05)
(210, 3.26779e-05)
(211, 2.89227e-05)
(212, 2.5381e-05)
(213, 2.33729e-05)
(214, 2.2014e-05)
(215, 2.24717e-05)
(216, 2.19001e-05)
(217, 2.05928e-05)
(218, 2.0334e-05)
(219, 2.06787e-05)
(220, 2.05317e-05)
(221, 2.09829e-05)
(222, 1.9716e-05)
(223, 1.64644e-05)
(224, 1.35221e-05)
(225, 1.1673e-05)
(226, 1.00651e-05)
(227, 9.70063e-06)
(228, 9.69942e-06)
(229, 1.00702e-05)
(230, 1.06229e-05)
(231, 1.10175e-05)
(232, 1.09263e-05)
(233, 1.06238e-05)
(234, 1.02267e-05)
(235, 1.00896e-05)
(236, 9.86993e-06)
(237, 8.75282e-06)
(238, 7.81687e-06)
(239, 6.81609e-06)
(240, 5.88876e-06)
(241, 5.24455e-06)
(242, 4.86555e-06)
(243, 4.79945e-06)
(244, 4.45461e-06)
(245, 4.03367e-06)
(246, 3.73682e-06)
(247, 3.17168e-06)
(248, 2.63643e-06)
(249, 2.28501e-06)
(250, 2.16662e-06)
(251, 1.98155e-06)
(252, 1.8587e-06)
(253, 1.74797e-06)
(254, 1.76022e-06)
(255, 1.83284e-06)
(256, 1.81037e-06)
(257, 1.67994e-06)
(258, 1.42245e-06)
(259, 1.29219e-06)
(260, 1.17628e-06)
(261, 1.06014e-06)
(262, 9.63828e-07)
(263, 8.17091e-07)
(264, 7.20781e-07)
(265, 6.9673e-07)
(266, 7.1518e-07)
(267, 7.57094e-07)
(268, 7.00096e-07)
(269, 6.60955e-07)
(270, 6.25621e-07)
(271, 6.03921e-07)
(272, 6.28863e-07)
(273, 6.09065e-07)
(274, 5.75279e-07)
(275, 5.35464e-07)
(276, 4.7572e-07)
(277, 4.28017e-07)
(278, 4.02757e-07)
(279, 3.87832e-07)
(280, 3.74397e-07)
(281, 3.53082e-07)
(282, 3.187e-07)
(283, 2.70252e-07)
(284, 2.48447e-07)
(285, 2.26925e-07)
(286, 2.22727e-07)
(287, 2.23513e-07)
(288, 2.19531e-07)
(289, 2.08791e-07)
(290, 1.90301e-07)
(291, 1.83256e-07)
(292, 1.77505e-07)
(293, 1.73964e-07)
(294, 1.84735e-07)
(295, 1.80171e-07)
(296, 1.65263e-07)
(297, 1.42406e-07)
(298, 1.31118e-07)
(299, 1.26923e-07)
(300, 1.18496e-07)
(301, 1.23839e-07)
(302, 1.20589e-07)
(303, 1.13642e-07)
(304, 1.11136e-07)
(305, 1.05054e-07)
(306, 9.02687e-08)
(307, 8.37957e-08)
(308, 7.75001e-08)
(309, 7.10205e-08)
(310, 6.70024e-08)
(311, 6.36996e-08)
(312, 6.09531e-08)
(313, 6.4128e-08)
(314, 6.21456e-08)
(315, 5.49016e-08)
(316, 5.23656e-08)
(317, 4.66136e-08)
(318, 4.27379e-08)
(319, 4.05607e-08)
(320, 3.75287e-08)
(321, 3.2316e-08)
(322, 2.88006e-08)
(323, 2.52699e-08)
(324, 2.42168e-08)
(325, 2.28074e-08)
(326, 2.26586e-08)
(327, 2.24435e-08)
(328, 2.10595e-08)
(329, 2.05155e-08)
(330, 2.04106e-08)
(331, 1.8553e-08)
(332, 1.54916e-08)
(333, 1.24435e-08)
(334, 1.02685e-08)
};
\addplot[ 
line width=1.5pt, color= myteal,  solid, mark=+,  mark repeat= 33, mark phase = 5]
coordinates { 
(1, 229.626)
(2, 354.864)
(3, 290.22)
(4, 249.14)
(5, 192.22)
(6, 165.096)
(7, 151.59)
(8, 137.121)
(9, 114.081)
(10, 94.2164)
(11, 74.3617)
(12, 64.3756)
(13, 53.6049)
(14, 49.1642)
(15, 40.9613)
(16, 33.0769)
(17, 27.5003)
(18, 21.7428)
(19, 17.9513)
(20, 15.6305)
(21, 13.0324)
(22, 12.7029)
(23, 11.6229)
(24, 10.9291)
(25, 8.84038)
(26, 7.11867)
(27, 5.68711)
(28, 5.09021)
(29, 4.16233)
(30, 3.699)
(31, 3.23866)
(32, 2.60369)
(33, 2.15376)
(34, 1.93345)
(35, 1.71301)
(36, 1.64956)
(37, 1.59373)
(38, 1.48828)
(39, 1.35415)
(40, 1.18331)
(41, 1.05779)
(42, 1.04865)
(43, 1.05982)
(44, 1.12935)
(45, 1.2129)
(46, 1.26875)
(47, 1.34108)
(48, 1.44108)
(49, 1.50341)
(50, 1.55947)
(51, 1.54262)
(52, 1.4953)
(53, 1.46118)
(54, 1.43124)
(55, 1.3287)
(56, 1.19306)
(57, 1.11266)
(58, 1.11578)
(59, 1.10463)
(60, 1.04215)
(61, 0.927986)
(62, 0.817928)
(63, 0.740989)
(64, 0.627233)
(65, 0.515838)
(66, 0.434888)
(67, 0.416904)
(68, 0.389385)
(69, 0.374978)
(70, 0.351918)
(71, 0.331661)
(72, 0.329117)
(73, 0.34695)
(74, 0.379599)
(75, 0.427164)
(76, 0.474368)
(77, 0.487581)
(78, 0.482133)
(79, 0.4483)
(80, 0.408685)
(81, 0.362869)
(82, 0.332953)
(83, 0.307426)
(84, 0.287096)
(85, 0.258568)
(86, 0.239776)
(87, 0.227612)
(88, 0.217453)
(89, 0.213091)
(90, 0.217542)
(91, 0.216624)
(92, 0.207592)
(93, 0.199604)
(94, 0.193271)
(95, 0.183579)
(96, 0.17978)
(97, 0.17571)
(98, 0.173031)
(99, 0.17475)
(100, 0.17092)
(101, 0.165119)
(102, 0.160925)
(103, 0.151594)
(104, 0.140523)
(105, 0.138118)
(106, 0.137466)
(107, 0.136005)
(108, 0.133362)
(109, 0.129529)
(110, 0.129042)
(111, 0.125751)
(112, 0.121238)
(113, 0.117773)
(114, 0.115095)
(115, 0.113264)
(116, 0.111052)
(117, 0.1102)
(118, 0.109044)
(119, 0.108581)
(120, 0.107848)
(121, 0.108157)
(122, 0.108528)
(123, 0.109112)
(124, 0.109742)
(125, 0.110062)
(126, 0.110018)
(127, 0.108768)
(128, 0.106544)
(129, 0.104201)
(130, 0.102584)
(131, 0.101313)
(132, 0.100722)
(133, 0.100372)
(134, 0.0999834)
(135, 0.099795)
(136, 0.0995125)
(137, 0.0995911)
(138, 0.100044)
(139, 0.100155)
(140, 0.100221)
(141, 0.100391)
(142, 0.0997811)
(143, 0.0991919)
(144, 0.0983855)
(145, 0.0978483)
(146, 0.09744)
(147, 0.0971692)
(148, 0.096861)
(149, 0.096652)
(150, 0.0963897)
(151, 0.0962588)
(152, 0.096095)
(153, 0.0959929)
(154, 0.095995)
(155, 0.0959518)
(156, 0.0959582)
(157, 0.0959712)
(158, 0.0958946)
(159, 0.095874)
(160, 0.0958733)
(161, 0.09591)
(162, 0.0959457)
(163, 0.0959097)
(164, 0.0959296)
(165, 0.095868)
(166, 0.0958345)
(167, 0.0957771)
(168, 0.0957861)
(169, 0.095775)
(170, 0.0957711)
(171, 0.0957554)
(172, 0.0957492)
(173, 0.0957414)
(174, 0.0957246)
(175, 0.0957101)
(176, 0.095704)
(177, 0.095684)
(178, 0.095683)
(179, 0.0956745)
(180, 0.0956628)
(181, 0.0956611)
(182, 0.0956448)
(183, 0.0956451)
(184, 0.0956368)
(185, 0.0956365)
(186, 0.0956304)
(187, 0.0956333)
(188, 0.0956292)
(189, 0.095634)
(190, 0.0956292)
(191, 0.0956318)
(192, 0.0956245)
(193, 0.0956257)
(194, 0.0956234)
(195, 0.0956202)
(196, 0.0956214)
(197, 0.0956171)
(198, 0.0956201)
(199, 0.0956172)
(200, 0.0956188)
(201, 0.0956183)
(202, 0.0956193)
(203, 0.0956199)
(204, 0.0956198)
(205, 0.0956213)
(206, 0.0956212)
(207, 0.0956199)
(208, 0.0956197)
(209, 0.0956187)
(210, 0.0956186)
(211, 0.0956181)
(212, 0.0956177)
(213, 0.0956182)
(214, 0.0956172)
(215, 0.0956179)
(216, 0.0956172)
(217, 0.0956175)
(218, 0.0956169)
(219, 0.0956173)
(220, 0.0956165)
(221, 0.0956172)
(222, 0.095616)
(223, 0.0956168)
(224, 0.0956156)
(225, 0.0956163)
(226, 0.0956158)
(227, 0.0956159)
(228, 0.095616)
(229, 0.0956157)
(230, 0.0956163)
(231, 0.0956158)
(232, 0.0956163)
(233, 0.0956159)
(234, 0.0956166)
(235, 0.0956159)
(236, 0.0956168)
(237, 0.0956161)
(238, 0.0956167)
(239, 0.0956164)
(240, 0.0956167)
(241, 0.0956164)
(242, 0.0956167)
(243, 0.0956165)
(244, 0.0956166)
(245, 0.0956167)
(246, 0.0956166)
(247, 0.0956167)
(248, 0.0956166)
(249, 0.0956167)
(250, 0.0956167)
(251, 0.0956166)
(252, 0.0956166)
(253, 0.0956166)
(254, 0.0956166)
(255, 0.0956166)
(256, 0.0956166)
(257, 0.0956166)
(258, 0.0956166)
(259, 0.0956166)
(260, 0.0956165)
(261, 0.0956166)
(262, 0.0956165)
(263, 0.0956165)
(264, 0.0956165)
(265, 0.0956165)
(266, 0.0956165)
(267, 0.0956165)
(268, 0.0956165)
(269, 0.0956165)
(270, 0.0956165)
(271, 0.0956165)
(272, 0.0956165)
(273, 0.0956165)
(274, 0.0956165)
(275, 0.0956165)
(276, 0.0956165)
(277, 0.0956165)
(278, 0.0956165)
(279, 0.0956165)
(280, 0.0956165)
(281, 0.0956165)
(282, 0.0956165)
(283, 0.0956165)
(284, 0.0956165)
(285, 0.0956165)
(286, 0.0956165)
(287, 0.0956166)
(288, 0.0956165)
(289, 0.0956166)
(290, 0.0956165)
(291, 0.0956165)
(292, 0.0956165)
(293, 0.0956165)
(294, 0.0956165)
(295, 0.0956165)
(296, 0.0956165)
(297, 0.0956165)
(298, 0.0956165)
(299, 0.0956165)
(300, 0.0956165)
(301, 0.0956165)
(302, 0.0956165)
(303, 0.0956165)
(304, 0.0956165)
(305, 0.0956165)
(306, 0.0956165)
(307, 0.0956165)
(308, 0.0956165)
(309, 0.0956166)
(310, 0.0956166)
(311, 0.0956166)
(312, 0.0956166)
(313, 0.0956166)
(314, 0.0956166)
(315, 0.0956166)
(316, 0.0956166)
(317, 0.0956166)
(318, 0.0956166)
(319, 0.0956166)
(320, 0.0956166)
(321, 0.0956166)
(322, 0.0956166)
(323, 0.0956166)
(324, 0.0956166)
(325, 0.0956166)
(326, 0.0956166)
(327, 0.0956166)
(328, 0.0956166)
(329, 0.0956166)
(330, 0.0956166)
(331, 0.0956166)
(332, 0.0956166)
(333, 0.0956166)
(334, 0.0956166)
};


==> Data/omega_102.tex <==
\addplot[ 
line width=2.5pt, color=gray, solid ]
coordinates { 
(1, 336.263)
(2, 288.75)
(3, 245.454)
(4, 215.484)
(5, 187.651)
(6, 163.494)
(7, 141.177)
(8, 121.069)
(9, 103.518)
(10, 88.0071)
(11, 74.4967)
(12, 62.7539)
(13, 52.7192)
(14, 44.3296)
(15, 37.2365)
(16, 31.0042)
(17, 26.0168)
(18, 22.0913)
(19, 19.0399)
(20, 16.5761)
(21, 14.7158)
(22, 13.0272)
(23, 11.2725)
(24, 9.63662)
(25, 8.20765)
(26, 7.12809)
(27, 6.32594)
(28, 5.6758)
(29, 5.16654)
(30, 4.78535)
(31, 4.4549)
(32, 4.18954)
(33, 3.99262)
(34, 3.83172)
(35, 3.70556)
(36, 3.60627)
(37, 3.52047)
(38, 3.44602)
(39, 3.38721)
(40, 3.33774)
(41, 3.29603)
(42, 3.25489)
(43, 3.21182)
(44, 3.16222)
(45, 3.10485)
(46, 3.03499)
(47, 2.9531)
(48, 2.85407)
(49, 2.73833)
(50, 2.60579)
(51, 2.46591)
(52, 2.31711)
(53, 2.15818)
(54, 1.98522)
(55, 1.81581)
(56, 1.66399)
(57, 1.53612)
(58, 1.41528)
(59, 1.29607)
(60, 1.1788)
(61, 1.0713)
(62, 0.978275)
(63, 0.896997)
(64, 0.83163)
(65, 0.787693)
(66, 0.759835)
(67, 0.738187)
(68, 0.718764)
(69, 0.700858)
(70, 0.684121)
(71, 0.669135)
(72, 0.655056)
(73, 0.63968)
(74, 0.620817)
(75, 0.595919)
(76, 0.562247)
(77, 0.520674)
(78, 0.473665)
(79, 0.428132)
(80, 0.386797)
(81, 0.352337)
(82, 0.323934)
(83, 0.29965)
(84, 0.278092)
(85, 0.259848)
(86, 0.244962)
(87, 0.231624)
(88, 0.219497)
(89, 0.208665)
(90, 0.197925)
(91, 0.186449)
(92, 0.175584)
(93, 0.165319)
(94, 0.155259)
(95, 0.145936)
(96, 0.136911)
(97, 0.128206)
(98, 0.12004)
(99, 0.111703)
(100, 0.103068)
(101, 0.0948273)
(102, 0.0869152)
(103, 0.0792339)
(104, 0.0734653)
(105, 0.0687586)
(106, 0.0642094)
(107, 0.059915)
(108, 0.0560148)
(109, 0.0526574)
(110, 0.0493724)
(111, 0.0461244)
(112, 0.0434457)
(113, 0.041297)
(114, 0.0395555)
(115, 0.0381095)
(116, 0.0369261)
(117, 0.0358864)
(118, 0.0349399)
(119, 0.0340505)
(120, 0.0331862)
(121, 0.0323241)
(122, 0.0313606)
(123, 0.0303452)
(124, 0.0292431)
(125, 0.0280451)
(126, 0.0268329)
(127, 0.0256426)
(128, 0.0246831)
(129, 0.0240088)
(130, 0.0235548)
(131, 0.0232291)
(132, 0.0229841)
(133, 0.0227724)
(134, 0.0225854)
(135, 0.0224154)
(136, 0.0222567)
(137, 0.0221024)
(138, 0.0219241)
(139, 0.0217247)
(140, 0.0215204)
(141, 0.0212956)
(142, 0.0210846)
(143, 0.0209187)
(144, 0.0207934)
(145, 0.020704)
(146, 0.0206357)
(147, 0.0205812)
(148, 0.0205391)
(149, 0.0205078)
(150, 0.0204857)
(151, 0.0204694)
(152, 0.0204568)
(153, 0.0204476)
(154, 0.0204394)
(155, 0.0204318)
(156, 0.0204247)
(157, 0.0204175)
(158, 0.0204113)
(159, 0.0204062)
(160, 0.0204014)
(161, 0.0203963)
(162, 0.0203906)
(163, 0.0203847)
(164, 0.0203793)
(165, 0.0203741)
(166, 0.0203698)
(167, 0.0203666)
(168, 0.0203638)
(169, 0.0203609)
(170, 0.0203583)
(171, 0.0203559)
(172, 0.0203538)
(173, 0.0203518)
(174, 0.02035)
(175, 0.0203485)
(176, 0.0203471)
(177, 0.0203461)
(178, 0.0203451)
(179, 0.0203443)
(180, 0.0203436)
(181, 0.0203431)
(182, 0.0203426)
(183, 0.0203422)
(184, 0.0203419)
(185, 0.0203417)
(186, 0.0203415)
(187, 0.0203413)
(188, 0.0203411)
(189, 0.0203409)
(190, 0.0203407)
(191, 0.0203405)
(192, 0.0203403)
(193, 0.0203402)
(194, 0.0203401)
(195, 0.02034)
(196, 0.02034)
(197, 0.0203399)
(198, 0.0203399)
(199, 0.0203398)
(200, 0.0203398)
(201, 0.0203398)
(202, 0.0203397)
(203, 0.0203397)
(204, 0.0203396)
(205, 0.0203396)
(206, 0.0203395)
(207, 0.0203395)
(208, 0.0203394)
(209, 0.0203394)
(210, 0.0203394)
(211, 0.0203394)
(212, 0.0203394)
(213, 0.0203394)
(214, 0.0203394)
(215, 0.0203393)
(216, 0.0203393)
(217, 0.0203393)
(218, 0.0203393)
(219, 0.0203393)
(220, 0.0203393)
(221, 0.0203393)
(222, 0.0203393)
(223, 0.0203393)
(224, 0.0203393)
(225, 0.0203393)
(226, 0.0203393)
(227, 0.0203393)
(228, 0.0203393)
(229, 0.0203393)
(230, 0.0203393)
(231, 0.0203393)
(232, 0.0203393)
(233, 0.0203393)
(234, 0.0203393)
(235, 0.0203393)
(236, 0.0203393)
(237, 0.0203393)
(238, 0.0203393)
(239, 0.0203393)
(240, 0.0203393)
(241, 0.0203393)
(242, 0.0203393)
(243, 0.0203393)
(244, 0.0203393)
(245, 0.0203393)
(246, 0.0203393)
(247, 0.0203393)
(248, 0.0203393)
(249, 0.0203393)
(250, 0.0203393)
(251, 0.0203393)
(252, 0.0203393)
(253, 0.0203393)
(254, 0.0203393)
(255, 0.0203393)
(256, 0.0203393)
(257, 0.0203393)
(258, 0.0203393)
(259, 0.0203393)
(260, 0.0203393)
(261, 0.0203393)
(262, 0.0203393)
(263, 0.0203393)
(264, 0.0203393)
(265, 0.0203393)
(266, 0.0203393)
(267, 0.0203393)
(268, 0.0203393)
(269, 0.0203393)
(270, 0.0203393)
(271, 0.0203393)
(272, 0.0203393)
(273, 0.0203393)
(274, 0.0203393)
(275, 0.0203393)
(276, 0.0203393)
(277, 0.0203393)
(278, 0.0203393)
(279, 0.0203393)
(280, 0.0203393)
(281, 0.0203393)
(282, 0.0203393)
(283, 0.0203393)
(284, 0.0203393)
(285, 0.0203393)
(286, 0.0203393)
(287, 0.0203393)
(288, 0.0203393)
(289, 0.0203393)
(290, 0.0203393)
(291, 0.0203393)
(292, 0.0203393)
(293, 0.0203393)
(294, 0.0203393)
(295, 0.0203393)
(296, 0.0203393)
(297, 0.0203393)
(298, 0.0203393)
(299, 0.0203393)
(300, 0.0203393)
(301, 0.0203393)
(302, 0.0203393)
(303, 0.0203393)
(304, 0.0203393)
(305, 0.0203393)
(306, 0.0203393)
(307, 0.0203393)
(308, 0.0203393)
(309, 0.0203393)
(310, 0.0203393)
(311, 0.0203393)
(312, 0.0203393)
(313, 0.0203393)
(314, 0.0203393)
(315, 0.0203393)
(316, 0.0203393)
(317, 0.0203393)
(318, 0.0203393)
(319, 0.0203393)
(320, 0.0203393)
(321, 0.0203393)
(322, 0.0203393)
(323, 0.0203393)
(324, 0.0203393)
(325, 0.0203393)
(326, 0.0203393)
(327, 0.0203393)
(328, 0.0203393)
(329, 0.0203393)
(330, 0.0203393)
(331, 0.0203393)
(332, 0.0203393)
(333, 0.0203393)
(334, 0.0203393)
};
\addplot[ 
line width=2.5pt, color=mygreen, dashed]
coordinates { 
(1, 336.263)
(2, 288.75)
(3, 245.454)
(4, 215.484)
(5, 187.651)
(6, 163.494)
(7, 141.177)
(8, 121.069)
(9, 103.518)
(10, 88.0071)
(11, 74.4967)
(12, 62.7538)
(13, 52.7192)
(14, 44.3296)
(15, 37.2365)
(16, 31.0042)
(17, 26.0168)
(18, 22.0913)
(19, 19.0399)
(20, 16.576)
(21, 14.7158)
(22, 13.0272)
(23, 11.2725)
(24, 9.6366)
(25, 8.20762)
(26, 7.12807)
(27, 6.3259)
(28, 5.67576)
(29, 5.1665)
(30, 4.78531)
(31, 4.45485)
(32, 4.18949)
(33, 3.99257)
(34, 3.83167)
(35, 3.7055)
(36, 3.60621)
(37, 3.52041)
(38, 3.44596)
(39, 3.38715)
(40, 3.33768)
(41, 3.29597)
(42, 3.25483)
(43, 3.21176)
(44, 3.16215)
(45, 3.10478)
(46, 3.03492)
(47, 2.95303)
(48, 2.854)
(49, 2.73826)
(50, 2.60571)
(51, 2.46583)
(52, 2.31702)
(53, 2.15809)
(54, 1.98511)
(55, 1.8157)
(56, 1.66387)
(57, 1.53599)
(58, 1.41513)
(59, 1.29591)
(60, 1.17863)
(61, 1.07111)
(62, 0.978064)
(63, 0.896767)
(64, 0.831381)
(65, 0.78743)
(66, 0.759563)
(67, 0.737907)
(68, 0.718476)
(69, 0.700562)
(70, 0.683819)
(71, 0.668826)
(72, 0.65474)
(73, 0.639357)
(74, 0.620484)
(75, 0.595571)
(76, 0.561879)
(77, 0.520277)
(78, 0.473228)
(79, 0.427649)
(80, 0.386262)
(81, 0.351749)
(82, 0.323295)
(83, 0.298959)
(84, 0.277347)
(85, 0.259051)
(86, 0.244116)
(87, 0.230729)
(88, 0.218553)
(89, 0.207672)
(90, 0.196877)
(91, 0.185336)
(92, 0.174402)
(93, 0.164063)
(94, 0.153921)
(95, 0.144512)
(96, 0.135392)
(97, 0.126582)
(98, 0.118305)
(99, 0.109836)
(100, 0.101041)
(101, 0.0926203)
(102, 0.0845018)
(103, 0.0765789)
(104, 0.0705937)
(105, 0.0656815)
(106, 0.0609029)
(107, 0.0563571)
(108, 0.0521917)
(109, 0.0485707)
(110, 0.0449883)
(111, 0.0413977)
(112, 0.0383907)
(113, 0.035941)
(114, 0.0339257)
(115, 0.0322281)
(116, 0.0308197)
(117, 0.029566)
(118, 0.0284097)
(119, 0.0273085)
(120, 0.0262229)
(121, 0.025123)
(122, 0.0238705)
(123, 0.0225198)
(124, 0.0210112)
(125, 0.0193092)
(126, 0.0175019)
(127, 0.015616)
(128, 0.0139846)
(129, 0.0127568)
(130, 0.0118804)
(131, 0.0112208)
(132, 0.0107043)
(133, 0.010242)
(134, 0.00981904)
(135, 0.00942142)
(136, 0.00903744)
(137, 0.00865051)
(138, 0.00818408)
(139, 0.00763404)
(140, 0.00703149)
(141, 0.00631021)
(142, 0.00555642)
(143, 0.00488954)
(144, 0.00432186)
(145, 0.003869)
(146, 0.00348522)
(147, 0.00314624)
(148, 0.00285804)
(149, 0.00262393)
(150, 0.00244549)
(151, 0.00230419)
(152, 0.0021898)
(153, 0.00210196)
(154, 0.00202108)
(155, 0.00194225)
(156, 0.00186576)
(157, 0.00178599)
(158, 0.00171303)
(159, 0.0016518)
(160, 0.00159164)
(161, 0.00152475)
(162, 0.00144619)
(163, 0.00136105)
(164, 0.00127639)
(165, 0.00119028)
(166, 0.00111597)
(167, 0.00105531)
(168, 0.000999176)
(169, 0.000939214)
(170, 0.000880789)
(171, 0.000824064)
(172, 0.000769879)
(173, 0.000714727)
(174, 0.000661087)
(175, 0.000612326)
(176, 0.000566638)
(177, 0.000526109)
(178, 0.00048904)
(179, 0.000453505)
(180, 0.000422322)
(181, 0.000392953)
(182, 0.000368186)
(183, 0.000348249)
(184, 0.000330539)
(185, 0.000315213)
(186, 0.000301648)
(187, 0.000288939)
(188, 0.000275567)
(189, 0.000260638)
(190, 0.000243696)
(191, 0.00022606)
(192, 0.00021087)
(193, 0.000197634)
(194, 0.000186252)
(195, 0.000176367)
(196, 0.000169192)
(197, 0.000163605)
(198, 0.000158835)
(199, 0.000154508)
(200, 0.000150369)
(201, 0.000146035)
(202, 0.000140659)
(203, 0.000134153)
(204, 0.000126416)
(205, 0.000117146)
(206, 0.000105869)
(207, 9.52425e-05)
(208, 8.67417e-05)
(209, 7.98838e-05)
(210, 7.46036e-05)
(211, 7.04933e-05)
(212, 6.72069e-05)
(213, 6.44897e-05)
(214, 6.20533e-05)
(215, 5.95154e-05)
(216, 5.68617e-05)
(217, 5.41663e-05)
(218, 5.16475e-05)
(219, 4.87882e-05)
(220, 4.57402e-05)
(221, 4.23887e-05)
(222, 3.88323e-05)
(223, 3.58717e-05)
(224, 3.38752e-05)
(225, 3.23988e-05)
(226, 3.1314e-05)
(227, 3.04129e-05)
(228, 2.95202e-05)
(229, 2.85464e-05)
(230, 2.73881e-05)
(231, 2.59788e-05)
(232, 2.44113e-05)
(233, 2.2727e-05)
(234, 2.09859e-05)
(235, 1.91799e-05)
(236, 1.72589e-05)
(237, 1.54284e-05)
(238, 1.38525e-05)
(239, 1.25019e-05)
(240, 1.1459e-05)
(241, 1.05735e-05)
(242, 9.80191e-06)
(243, 9.00641e-06)
(244, 8.18579e-06)
(245, 7.4353e-06)
(246, 6.72609e-06)
(247, 6.11074e-06)
(248, 5.65087e-06)
(249, 5.31307e-06)
(250, 5.02563e-06)
(251, 4.76187e-06)
(252, 4.53355e-06)
(253, 4.31742e-06)
(254, 4.09786e-06)
(255, 3.84574e-06)
(256, 3.55044e-06)
(257, 3.23953e-06)
(258, 2.97233e-06)
(259, 2.74978e-06)
(260, 2.55277e-06)
(261, 2.38565e-06)
(262, 2.24046e-06)
(263, 2.12608e-06)
(264, 2.0415e-06)
(265, 1.9674e-06)
(266, 1.88624e-06)
(267, 1.79294e-06)
(268, 1.69642e-06)
(269, 1.60993e-06)
(270, 1.52953e-06)
(271, 1.45458e-06)
(272, 1.37378e-06)
(273, 1.28166e-06)
(274, 1.19263e-06)
(275, 1.10782e-06)
(276, 1.03342e-06)
(277, 9.72394e-07)
(278, 9.1905e-07)
(279, 8.66932e-07)
(280, 8.14872e-07)
(281, 7.65434e-07)
(282, 7.18298e-07)
(283, 6.80358e-07)
(284, 6.49568e-07)
(285, 6.22029e-07)
(286, 5.96599e-07)
(287, 5.69595e-07)
(288, 5.41563e-07)
(289, 5.12929e-07)
(290, 4.88214e-07)
(291, 4.65592e-07)
(292, 4.44117e-07)
(293, 4.21995e-07)
(294, 3.97837e-07)
(295, 3.71309e-07)
(296, 3.46121e-07)
(297, 3.25125e-07)
(298, 3.08698e-07)
(299, 2.93119e-07)
(300, 2.78774e-07)
(301, 2.64196e-07)
(302, 2.48917e-07)
(303, 2.33892e-07)
(304, 2.18996e-07)
(305, 2.03042e-07)
(306, 1.89167e-07)
(307, 1.77349e-07)
(308, 1.66772e-07)
(309, 1.57469e-07)
(310, 1.48784e-07)
(311, 1.40776e-07)
(312, 1.33072e-07)
(313, 1.24489e-07)
(314, 1.14688e-07)
(315, 1.05224e-07)
(316, 9.67132e-08)
(317, 8.87175e-08)
(318, 8.17779e-08)
(319, 7.52886e-08)
(320, 6.91697e-08)
(321, 6.39402e-08)
(322, 5.95533e-08)
(323, 5.60605e-08)
(324, 5.30106e-08)
(325, 5.01485e-08)
(326, 4.73895e-08)
(327, 4.44793e-08)
(328, 4.14816e-08)
(329, 3.86441e-08)
(330, 3.55279e-08)
(331, 3.24484e-08)
(332, 2.98465e-08)
(333, 2.7972e-08)
(334, 2.67067e-08)
};
\addplot[ 
line width=1.5pt, color= myolive,  solid, mark=square, mark repeat= 33, mark phase = 8]
coordinates { 
(1, 327.907)
(2, 281.848)
(3, 239.725)
(4, 210.875)
(5, 183.919)
(6, 160.527)
(7, 138.759)
(8, 119.036)
(9, 101.752)
(10, 86.432)
(11, 73.0288)
(12, 61.3868)
(13, 51.5)
(14, 43.2695)
(15, 36.3206)
(16, 30.1736)
(17, 25.236)
(18, 21.3498)
(19, 18.3255)
(20, 15.8703)
(21, 14.0253)
(22, 12.3351)
(23, 10.5417)
(24, 8.84208)
(25, 7.32355)
(26, 6.14854)
(27, 5.25583)
(28, 4.50995)
(29, 3.90127)
(30, 3.42915)
(31, 2.99705)
(32, 2.63779)
(33, 2.37176)
(34, 2.1639)
(35, 2.02265)
(36, 1.94782)
(37, 1.91649)
(38, 1.93115)
(39, 1.99368)
(40, 2.08575)
(41, 2.18703)
(42, 2.2859)
(43, 2.37866)
(44, 2.46141)
(45, 2.51851)
(46, 2.53816)
(47, 2.52212)
(48, 2.47845)
(49, 2.41219)
(50, 2.32391)
(51, 2.22105)
(52, 2.10047)
(53, 1.96295)
(54, 1.80263)
(55, 1.63607)
(56, 1.48038)
(57, 1.34713)
(58, 1.21918)
(59, 1.09023)
(60, 0.959978)
(61, 0.836623)
(62, 0.726584)
(63, 0.628819)
(64, 0.553348)
(65, 0.515112)
(66, 0.511104)
(67, 0.523277)
(68, 0.540614)
(69, 0.554891)
(70, 0.564279)
(71, 0.568859)
(72, 0.569355)
(73, 0.565156)
(74, 0.555048)
(75, 0.536281)
(76, 0.506078)
(77, 0.466318)
(78, 0.419737)
(79, 0.373839)
(80, 0.332322)
(81, 0.298962)
(82, 0.27222)
(83, 0.24992)
(84, 0.230716)
(85, 0.214997)
(86, 0.20313)
(87, 0.192906)
(88, 0.183765)
(89, 0.176249)
(90, 0.168971)
(91, 0.160533)
(92, 0.152563)
(93, 0.145094)
(94, 0.136778)
(95, 0.128723)
(96, 0.12092)
(97, 0.113344)
(98, 0.10617)
(99, 0.0985129)
(100, 0.0904728)
(101, 0.0828538)
(102, 0.0752776)
(103, 0.0676207)
(104, 0.0619073)
(105, 0.0572312)
(106, 0.0525291)
(107, 0.0479789)
(108, 0.043782)
(109, 0.0401667)
(110, 0.0365555)
(111, 0.032903)
(112, 0.0300674)
(113, 0.028011)
(114, 0.0266361)
(115, 0.0258032)
(116, 0.0253681)
(117, 0.0251056)
(118, 0.0247293)
(119, 0.0241457)
(120, 0.0233773)
(121, 0.0224779)
(122, 0.0213358)
(123, 0.020056)
(124, 0.0185758)
(125, 0.0168547)
(126, 0.014988)
(127, 0.013001)
(128, 0.0113398)
(129, 0.0102205)
(130, 0.00957613)
(131, 0.00927836)
(132, 0.00914922)
(133, 0.00899951)
(134, 0.00881675)
(135, 0.00859034)
(136, 0.00833838)
(137, 0.00805807)
(138, 0.00766882)
(139, 0.00716893)
(140, 0.00659252)
(141, 0.00587447)
(142, 0.00510672)
(143, 0.00441467)
(144, 0.00382017)
(145, 0.00334617)
(146, 0.00294376)
(147, 0.00259019)
(148, 0.00228778)
(149, 0.00203876)
(150, 0.00185664)
(151, 0.00172755)
(152, 0.00164431)
(153, 0.00160181)
(154, 0.00156703)
(155, 0.00153479)
(156, 0.00149521)
(157, 0.00144085)
(158, 0.00139144)
(159, 0.00135879)
(160, 0.00132572)
(161, 0.00128287)
(162, 0.00122423)
(163, 0.00115828)
(164, 0.00109185)
(165, 0.00102069)
(166, 0.000961416)
(167, 0.000914818)
(168, 0.000871316)
(169, 0.000822469)
(170, 0.000772938)
(171, 0.000724341)
(172, 0.000676131)
(173, 0.000624146)
(174, 0.000572521)
(175, 0.000524961)
(176, 0.000479674)
(177, 0.000439665)
(178, 0.000404008)
(179, 0.000371126)
(180, 0.000344917)
(181, 0.000321417)
(182, 0.000301819)
(183, 0.000286737)
(184, 0.000273068)
(185, 0.000261255)
(186, 0.000249731)
(187, 0.000238158)
(188, 0.000225186)
(189, 0.000209903)
(190, 0.000191773)
(191, 0.00017256)
(192, 0.000157103)
(193, 0.000145128)
(194, 0.00013678)
(195, 0.000131841)
(196, 0.000131977)
(197, 0.000133024)
(198, 0.000133058)
(199, 0.000132255)
(200, 0.000130557)
(201, 0.000127894)
(202, 0.000123564)
(203, 0.000117636)
(204, 0.000110139)
(205, 0.000100902)
(206, 8.93023e-05)
(207, 7.83399e-05)
(208, 6.96897e-05)
(209, 6.32545e-05)
(210, 5.89366e-05)
(211, 5.6325e-05)
(212, 5.48527e-05)
(213, 5.35923e-05)
(214, 5.19912e-05)
(215, 4.9924e-05)
(216, 4.74624e-05)
(217, 4.48223e-05)
(218, 4.23795e-05)
(219, 3.9565e-05)
(220, 3.66341e-05)
(221, 3.34948e-05)
(222, 3.01999e-05)
(223, 2.77536e-05)
(224, 2.65918e-05)
(225, 2.61116e-05)
(226, 2.61285e-05)
(227, 2.6209e-05)
(228, 2.60682e-05)
(229, 2.56632e-05)
(230, 2.48757e-05)
(231, 2.37297e-05)
(232, 2.2357e-05)
(233, 2.08663e-05)
(234, 1.93236e-05)
(235, 1.768e-05)
(236, 1.58943e-05)
(237, 1.41666e-05)
(238, 1.26475e-05)
(239, 1.13168e-05)
(240, 1.02981e-05)
(241, 9.44054e-06)
(242, 8.69048e-06)
(243, 7.90413e-06)
(244, 7.08623e-06)
(245, 6.36348e-06)
(246, 5.71268e-06)
(247, 5.18136e-06)
(248, 4.80599e-06)
(249, 4.54614e-06)
(250, 4.32901e-06)
(251, 4.12118e-06)
(252, 3.94125e-06)
(253, 3.75765e-06)
(254, 3.55313e-06)
(255, 3.3044e-06)
(256, 3.00795e-06)
(257, 2.69814e-06)
(258, 2.44068e-06)
(259, 2.22923e-06)
(260, 2.04381e-06)
(261, 1.8909e-06)
(262, 1.76985e-06)
(263, 1.69633e-06)
(264, 1.65691e-06)
(265, 1.62585e-06)
(266, 1.57795e-06)
(267, 1.50635e-06)
(268, 1.42589e-06)
(269, 1.35657e-06)
(270, 1.29439e-06)
(271, 1.2369e-06)
(272, 1.17103e-06)
(273, 1.08617e-06)
(274, 1.00022e-06)
(275, 9.16704e-07)
(276, 8.43822e-07)
(277, 7.88107e-07)
(278, 7.42537e-07)
(279, 6.9891e-07)
(280, 6.52429e-07)
(281, 6.07548e-07)
(282, 5.64547e-07)
(283, 5.33674e-07)
(284, 5.13483e-07)
(285, 4.99049e-07)
(286, 4.85932e-07)
(287, 4.67688e-07)
(288, 4.44968e-07)
(289, 4.20924e-07)
(290, 4.00797e-07)
(291, 3.83374e-07)
(292, 3.67804e-07)
(293, 3.51247e-07)
(294, 3.32137e-07)
(295, 3.10877e-07)
(296, 2.89855e-07)
(297, 2.72495e-07)
(298, 2.59772e-07)
(299, 2.4723e-07)
(300, 2.3575e-07)
(301, 2.23566e-07)
(302, 2.10361e-07)
(303, 1.9801e-07)
(304, 1.86563e-07)
(305, 1.73648e-07)
(306, 1.62576e-07)
(307, 1.53564e-07)
(308, 1.45346e-07)
(309, 1.38304e-07)
(310, 1.31728e-07)
(311, 1.25418e-07)
(312, 1.19002e-07)
(313, 1.11151e-07)
(314, 1.01702e-07)
(315, 9.25054e-08)
(316, 8.4307e-08)
(317, 7.67618e-08)
(318, 7.04762e-08)
(319, 6.46142e-08)
(320, 5.93482e-08)
(321, 5.50948e-08)
(322, 5.15342e-08)
(323, 4.85833e-08)
(324, 4.57916e-08)
(325, 0)
(326, 0)
(327, 0)
(328, 0)
(329, 0)
(330, 0)
(331, 0)
(332, 0)
(333, 0)
(334, 0)
};
\addplot[ 
line width=1.5pt, color= mypurple,  solid, mark=o,  mark repeat= 33, mark phase = 3]
coordinates { 
(1, 197.588)
(2, 320.894)
(3, 260.444)
(4, 217.838)
(5, 167.86)
(6, 145.956)
(7, 136.947)
(8, 129.65)
(9, 110.992)
(10, 92.221)
(11, 72.8225)
(12, 63.9988)
(13, 52.8586)
(14, 47.8684)
(15, 40.3059)
(16, 33.1265)
(17, 27.6418)
(18, 21.5575)
(19, 17.6998)
(20, 15.7871)
(21, 13.3535)
(22, 13.0036)
(23, 11.7044)
(24, 10.8299)
(25, 8.64635)
(26, 6.94714)
(27, 5.54703)
(28, 4.99123)
(29, 4.07058)
(30, 3.60674)
(31, 3.16435)
(32, 2.56805)
(33, 2.13551)
(34, 1.92135)
(35, 1.69916)
(36, 1.62618)
(37, 1.54136)
(38, 1.43098)
(39, 1.31049)
(40, 1.1594)
(41, 1.05302)
(42, 1.05673)
(43, 1.07855)
(44, 1.15906)
(45, 1.23901)
(46, 1.2851)
(47, 1.35193)
(48, 1.45029)
(49, 1.50139)
(50, 1.55441)
(51, 1.53375)
(52, 1.49875)
(53, 1.47497)
(54, 1.45465)
(55, 1.36081)
(56, 1.22476)
(57, 1.13638)
(58, 1.14288)
(59, 1.12099)
(60, 1.0608)
(61, 0.942797)
(62, 0.838266)
(63, 0.766571)
(64, 0.654433)
(65, 0.541215)
(66, 0.460628)
(67, 0.443571)
(68, 0.416913)
(69, 0.407017)
(70, 0.384054)
(71, 0.363964)
(72, 0.359896)
(73, 0.378509)
(74, 0.409987)
(75, 0.456849)
(76, 0.505472)
(77, 0.517367)
(78, 0.512106)
(79, 0.478746)
(80, 0.44196)
(81, 0.396765)
(82, 0.367867)
(83, 0.342821)
(84, 0.324017)
(85, 0.294573)
(86, 0.276105)
(87, 0.263561)
(88, 0.253809)
(89, 0.249666)
(90, 0.25474)
(91, 0.255)
(92, 0.247161)
(93, 0.239672)
(94, 0.232985)
(95, 0.223611)
(96, 0.219424)
(97, 0.21597)
(98, 0.213391)
(99, 0.215277)
(100, 0.211922)
(101, 0.206151)
(102, 0.202353)
(103, 0.193597)
(104, 0.182634)
(105, 0.180467)
(106, 0.179754)
(107, 0.178222)
(108, 0.175676)
(109, 0.171964)
(110, 0.171457)
(111, 0.168035)
(112, 0.163724)
(113, 0.160482)
(114, 0.157989)
(115, 0.156238)
(116, 0.154207)
(117, 0.15332)
(118, 0.152252)
(119, 0.151779)
(120, 0.151111)
(121, 0.151481)
(122, 0.152075)
(123, 0.152634)
(124, 0.153205)
(125, 0.153373)
(126, 0.153286)
(127, 0.151885)
(128, 0.149535)
(129, 0.147275)
(130, 0.145752)
(131, 0.144624)
(132, 0.144082)
(133, 0.143819)
(134, 0.143471)
(135, 0.143378)
(136, 0.143085)
(137, 0.143177)
(138, 0.143589)
(139, 0.143703)
(140, 0.143756)
(141, 0.143944)
(142, 0.143337)
(143, 0.142812)
(144, 0.142125)
(145, 0.141652)
(146, 0.141371)
(147, 0.141159)
(148, 0.140968)
(149, 0.140812)
(150, 0.14067)
(151, 0.140579)
(152, 0.14051)
(153, 0.140456)
(154, 0.140459)
(155, 0.140448)
(156, 0.140452)
(157, 0.140461)
(158, 0.140424)
(159, 0.140422)
(160, 0.140416)
(161, 0.140443)
(162, 0.14046)
(163, 0.140444)
(164, 0.140461)
(165, 0.140437)
(166, 0.140421)
(167, 0.140404)
(168, 0.140409)
(169, 0.140404)
(170, 0.140404)
(171, 0.140398)
(172, 0.140394)
(173, 0.140395)
(174, 0.140385)
(175, 0.14038)
(176, 0.140377)
(177, 0.140369)
(178, 0.140368)
(179, 0.140362)
(180, 0.140359)
(181, 0.140355)
(182, 0.14035)
(183, 0.140349)
(184, 0.140345)
(185, 0.140345)
(186, 0.140342)
(187, 0.140343)
(188, 0.140341)
(189, 0.140341)
(190, 0.14034)
(191, 0.140339)
(192, 0.140337)
(193, 0.140336)
(194, 0.140335)
(195, 0.140334)
(196, 0.140334)
(197, 0.140333)
(198, 0.140334)
(199, 0.140333)
(200, 0.140333)
(201, 0.140333)
(202, 0.140334)
(203, 0.140334)
(204, 0.140334)
(205, 0.140335)
(206, 0.140335)
(207, 0.140335)
(208, 0.140335)
(209, 0.140335)
(210, 0.140334)
(211, 0.140334)
(212, 0.140334)
(213, 0.140334)
(214, 0.140334)
(215, 0.140334)
(216, 0.140334)
(217, 0.140333)
(218, 0.140334)
(219, 0.140333)
(220, 0.140333)
(221, 0.140333)
(222, 0.140332)
(223, 0.140332)
(224, 0.140332)
(225, 0.140332)
(226, 0.140332)
(227, 0.140332)
(228, 0.140332)
(229, 0.140332)
(230, 0.140332)
(231, 0.140332)
(232, 0.140332)
(233, 0.140332)
(234, 0.140332)
(235, 0.140332)
(236, 0.140333)
(237, 0.140333)
(238, 0.140333)
(239, 0.140333)
(240, 0.140333)
(241, 0.140333)
(242, 0.140333)
(243, 0.140333)
(244, 0.140333)
(245, 0.140333)
(246, 0.140333)
(247, 0.140333)
(248, 0.140333)
(249, 0.140333)
(250, 0.140333)
(251, 0.140333)
(252, 0.140333)
(253, 0.140333)
(254, 0.140333)
(255, 0.140333)
(256, 0.140333)
(257, 0.140333)
(258, 0.140333)
(259, 0.140333)
(260, 0.140333)
(261, 0.140333)
(262, 0.140333)
(263, 0.140333)
(264, 0.140333)
(265, 0.140333)
(266, 0.140333)
(267, 0.140333)
(268, 0.140333)
(269, 0.140333)
(270, 0.140333)
(271, 0.140333)
(272, 0.140333)
(273, 0.140333)
(274, 0.140333)
(275, 0.140333)
(276, 0.140333)
(277, 0.140333)
(278, 0.140333)
(279, 0.140333)
(280, 0.140333)
(281, 0.140333)
(282, 0.140333)
(283, 0.140333)
(284, 0.140333)
(285, 0.140333)
(286, 0.140333)
(287, 0.140333)
(288, 0.140333)
(289, 0.140333)
(290, 0.140333)
(291, 0.140333)
(292, 0.140333)
(293, 0.140333)
(294, 0.140333)
(295, 0.140333)
(296, 0.140333)
(297, 0.140333)
(298, 0.140333)
(299, 0.140333)
(300, 0.140333)
(301, 0.140333)
(302, 0.140333)
(303, 0.140333)
(304, 0.140333)
(305, 0.140333)
(306, 0.140333)
(307, 0.140333)
(308, 0.140333)
(309, 0.140333)
(310, 0.140333)
(311, 0.140333)
(312, 0.140333)
(313, 0.140333)
(314, 0.140333)
(315, 0.140333)
(316, 0.140333)
(317, 0.140333)
(318, 0.140333)
(319, 0.140333)
(320, 0.140333)
(321, 0.140333)
(322, 0.140333)
(323, 0.140333)
(324, 0.140333)
(325, 0.140333)
(326, 0.140333)
(327, 0.140333)
(328, 0.140333)
(329, 0.140333)
(330, 0.140333)
(331, 0.140333)
(332, 0.140333)
(333, 0.140333)
(334, 0.140333)
};
\addplot[ 
line width=1.5pt, color= myrose ,   solid, mark=x, mark repeat= 33, mark phase = 24]
coordinates { 
(1, 37.0293)
(2, 50.331)
(3, 38.6401)
(4, 30.4675)
(5, 20.4699)
(6, 16.1861)
(7, 15.2929)
(8, 14.3189)
(9, 12.5554)
(10, 11.2666)
(11, 9.31291)
(12, 8.16425)
(13, 6.97264)
(14, 6.5327)
(15, 5.42646)
(16, 4.34029)
(17, 3.5842)
(18, 2.84266)
(19, 2.38299)
(20, 2.09971)
(21, 1.77172)
(22, 1.7273)
(23, 1.53562)
(24, 1.37813)
(25, 1.05028)
(26, 0.802077)
(27, 0.620418)
(28, 0.562194)
(29, 0.473191)
(30, 0.434542)
(31, 0.387727)
(32, 0.313485)
(33, 0.258676)
(34, 0.23106)
(35, 0.195988)
(36, 0.180634)
(37, 0.167365)
(38, 0.151623)
(39, 0.136469)
(40, 0.120533)
(41, 0.111808)
(42, 0.117752)
(43, 0.123901)
(44, 0.135702)
(45, 0.148761)
(46, 0.156453)
(47, 0.164)
(48, 0.175036)
(49, 0.182091)
(50, 0.187018)
(51, 0.184377)
(52, 0.179397)
(53, 0.180817)
(54, 0.182205)
(55, 0.168741)
(56, 0.149169)
(57, 0.136133)
(58, 0.132684)
(59, 0.130907)
(60, 0.120655)
(61, 0.10688)
(62, 0.0936679)
(63, 0.0838817)
(64, 0.0705882)
(65, 0.059028)
(66, 0.0502373)
(67, 0.048264)
(68, 0.0453142)
(69, 0.0437405)
(70, 0.042035)
(71, 0.040125)
(72, 0.0402393)
(73, 0.0420764)
(74, 0.0455879)
(75, 0.0507382)
(76, 0.0555431)
(77, 0.0565013)
(78, 0.0550109)
(79, 0.0512376)
(80, 0.0471661)
(81, 0.0438284)
(82, 0.0418137)
(83, 0.0402301)
(84, 0.0386557)
(85, 0.0365345)
(86, 0.0352779)
(87, 0.0344908)
(88, 0.0338136)
(89, 0.0336963)
(90, 0.033867)
(91, 0.033899)
(92, 0.0334511)
(93, 0.0330415)
(94, 0.0328504)
(95, 0.0323749)
(96, 0.0323638)
(97, 0.032245)
(98, 0.0321652)
(99, 0.032339)
(100, 0.0322271)
(101, 0.0320639)
(102, 0.0320207)
(103, 0.0317505)
(104, 0.0314614)
(105, 0.0314355)
(106, 0.031389)
(107, 0.0313572)
(108, 0.0313444)
(109, 0.0312448)
(110, 0.031293)
(111, 0.0312549)
(112, 0.0311738)
(113, 0.03119)
(114, 0.0311188)
(115, 0.0311285)
(116, 0.0311205)
(117, 0.0310807)
(118, 0.0311106)
(119, 0.0310826)
(120, 0.0310736)
(121, 0.0311001)
(122, 0.0310644)
(123, 0.0310894)
(124, 0.031094)
(125, 0.0310606)
(126, 0.0310931)
(127, 0.0310511)
(128, 0.0310375)
(129, 0.0310375)
(130, 0.0310101)
(131, 0.0310174)
(132, 0.0310084)
(133, 0.031005)
(134, 0.0310066)
(135, 0.0309999)
(136, 0.0310002)
(137, 0.0309984)
(138, 0.0309963)
(139, 0.0309955)
(140, 0.0309932)
(141, 0.0309915)
(142, 0.030988)
(143, 0.0309847)
(144, 0.0309824)
(145, 0.0309798)
(146, 0.0309801)
(147, 0.0309787)
(148, 0.0309787)
(149, 0.0309793)
(150, 0.0309783)
(151, 0.0309794)
(152, 0.0309795)
(153, 0.0309795)
(154, 0.0309806)
(155, 0.0309807)
(156, 0.0309817)
(157, 0.0309826)
(158, 0.0309831)
(159, 0.0309842)
(160, 0.0309846)
(161, 0.0309859)
(162, 0.0309866)
(163, 0.0309875)
(164, 0.0309889)
(165, 0.0309894)
(166, 0.0309902)
(167, 0.0309908)
(168, 0.0309911)
(169, 0.0309915)
(170, 0.0309916)
(171, 0.0309918)
(172, 0.0309921)
(173, 0.0309917)
(174, 0.030992)
(175, 0.0309918)
(176, 0.0309914)
(177, 0.0309916)
(178, 0.0309912)
(179, 0.030991)
(180, 0.030991)
(181, 0.0309905)
(182, 0.0309906)
(183, 0.0309903)
(184, 0.0309901)
(185, 0.0309901)
(186, 0.0309898)
(187, 0.0309898)
(188, 0.0309897)
(189, 0.0309894)
(190, 0.0309894)
(191, 0.0309892)
(192, 0.0309891)
(193, 0.030989)
(194, 0.0309889)
(195, 0.0309888)
(196, 0.0309888)
(197, 0.0309888)
(198, 0.0309888)
(199, 0.0309888)
(200, 0.0309888)
(201, 0.0309888)
(202, 0.0309888)
(203, 0.0309888)
(204, 0.0309889)
(205, 0.0309889)
(206, 0.0309889)
(207, 0.030989)
(208, 0.030989)
(209, 0.030989)
(210, 0.030989)
(211, 0.030989)
(212, 0.030989)
(213, 0.030989)
(214, 0.030989)
(215, 0.030989)
(216, 0.0309889)
(217, 0.0309889)
(218, 0.0309889)
(219, 0.0309888)
(220, 0.0309888)
(221, 0.0309887)
(222, 0.0309887)
(223, 0.0309887)
(224, 0.0309886)
(225, 0.0309886)
(226, 0.0309886)
(227, 0.0309886)
(228, 0.0309886)
(229, 0.0309886)
(230, 0.0309886)
(231, 0.0309886)
(232, 0.0309886)
(233, 0.0309887)
(234, 0.0309887)
(235, 0.0309887)
(236, 0.0309887)
(237, 0.0309888)
(238, 0.0309888)
(239, 0.0309888)
(240, 0.0309888)
(241, 0.0309888)
(242, 0.0309888)
(243, 0.0309888)
(244, 0.0309888)
(245, 0.0309888)
(246, 0.0309888)
(247, 0.0309888)
(248, 0.0309888)
(249, 0.0309888)
(250, 0.0309888)
(251, 0.0309888)
(252, 0.0309888)
(253, 0.0309888)
(254, 0.0309888)
(255, 0.0309888)
(256, 0.0309888)
(257, 0.0309888)
(258, 0.0309888)
(259, 0.0309888)
(260, 0.0309888)
(261, 0.0309888)
(262, 0.0309888)
(263, 0.0309888)
(264, 0.0309888)
(265, 0.0309888)
(266, 0.0309888)
(267, 0.0309888)
(268, 0.0309888)
(269, 0.0309888)
(270, 0.0309888)
(271, 0.0309888)
(272, 0.0309888)
(273, 0.0309888)
(274, 0.0309888)
(275, 0.0309888)
(276, 0.0309888)
(277, 0.0309888)
(278, 0.0309888)
(279, 0.0309888)
(280, 0.0309888)
(281, 0.0309888)
(282, 0.0309888)
(283, 0.0309888)
(284, 0.0309888)
(285, 0.0309888)
(286, 0.0309888)
(287, 0.0309888)
(288, 0.0309888)
(289, 0.0309888)
(290, 0.0309888)
(291, 0.0309888)
(292, 0.0309888)
(293, 0.0309888)
(294, 0.0309888)
(295, 0.0309888)
(296, 0.0309888)
(297, 0.0309888)
(298, 0.0309888)
(299, 0.0309888)
(300, 0.0309888)
(301, 0.0309888)
(302, 0.0309888)
(303, 0.0309888)
(304, 0.0309888)
(305, 0.0309888)
(306, 0.0309888)
(307, 0.0309888)
(308, 0.0309888)
(309, 0.0309888)
(310, 0.0309888)
(311, 0.0309888)
(312, 0.0309888)
(313, 0.0309888)
(314, 0.0309888)
(315, 0.0309888)
(316, 0.0309888)
(317, 0.0309888)
(318, 0.0309888)
(319, 0.0309888)
(320, 0.0309888)
(321, 0.0309888)
(322, 0.0309888)
(323, 0.0309888)
(324, 0.0309888)
(325, 0.0309888)
(326, 0.0309888)
(327, 0.0309888)
(328, 0.0309888)
(329, 0.0309888)
(330, 0.0309888)
(331, 0.0309888)
(332, 0.0309888)
(333, 0.0309888)
(334, 0.0309888)
};
% \addplot[ 
% line width=1.5pt, color= mysand,  solid, mark=diamond, mark repeat= 33, mark phase = 24]
% coordinates { 
% (1, 22.1116)
% (2, 31.9726)
% (3, 24.6521)
% (4, 19.4584)
% (5, 13.8131)
% (6, 11.7487)
% (7, 10.983)
% (8, 9.76956)
% (9, 8.20271)
% (10, 7.05409)
% (11, 5.70882)
% (12, 5.0807)
% (13, 4.44635)
% (14, 4.19305)
% (15, 3.43278)
% (16, 2.70102)
% (17, 2.20846)
% (18, 1.75574)
% (19, 1.48236)
% (20, 1.31918)
% (21, 1.12329)
% (22, 1.10851)
% (23, 0.991217)
% (24, 0.890328)
% (25, 0.67738)
% (26, 0.519125)
% (27, 0.405459)
% (28, 0.370472)
% (29, 0.315441)
% (30, 0.291991)
% (31, 0.260656)
% (32, 0.208409)
% (33, 0.170306)
% (34, 0.15121)
% (35, 0.128035)
% (36, 0.119072)
% (37, 0.112057)
% (38, 0.102388)
% (39, 0.0919399)
% (40, 0.0806988)
% (41, 0.0737092)
% (42, 0.0764342)
% (43, 0.0789805)
% (44, 0.0852617)
% (45, 0.0929638)
% (46, 0.0977102)
% (47, 0.102786)
% (48, 0.111063)
% (49, 0.117384)
% (50, 0.121553)
% (51, 0.119885)
% (52, 0.115332)
% (53, 0.115095)
% (54, 0.114965)
% (55, 0.106314)
% (56, 0.0934112)
% (57, 0.0861034)
% (58, 0.0845314)
% (59, 0.0840516)
% (60, 0.0778324)
% (61, 0.0687906)
% (62, 0.0593579)
% (63, 0.0528919)
% (64, 0.0441025)
% (65, 0.0363765)
% (66, 0.0304694)
% (67, 0.0291098)
% (68, 0.0270724)
% (69, 0.0257379)
% (70, 0.0243261)
% (71, 0.0228116)
% (72, 0.022821)
% (73, 0.0241951)
% (74, 0.0268045)
% (75, 0.0305764)
% (76, 0.0339982)
% (77, 0.0346248)
% (78, 0.033528)
% (79, 0.0307607)
% (80, 0.0278528)
% (81, 0.0252995)
% (82, 0.0236389)
% (83, 0.0224097)
% (84, 0.0211794)
% (85, 0.0195327)
% (86, 0.0184593)
% (87, 0.0177937)
% (88, 0.0172341)
% (89, 0.0171419)
% (90, 0.0173033)
% (91, 0.0172801)
% (92, 0.0168775)
% (93, 0.0164874)
% (94, 0.0162765)
% (95, 0.0158669)
% (96, 0.015801)
% (97, 0.0157027)
% (98, 0.0156331)
% (99, 0.0157575)
% (100, 0.0156577)
% (101, 0.0154813)
% (102, 0.015417)
% (103, 0.0151606)
% (104, 0.0148993)
% (105, 0.014863)
% (106, 0.0148249)
% (107, 0.0147978)
% (108, 0.0147755)
% (109, 0.0146941)
% (110, 0.0147179)
% (111, 0.0146781)
% (112, 0.0146106)
% (113, 0.0146057)
% (114, 0.0145544)
% (115, 0.0145534)
% (116, 0.0145424)
% (117, 0.0145167)
% (118, 0.0145308)
% (119, 0.0145143)
% (120, 0.014507)
% (121, 0.0145229)
% (122, 0.0145035)
% (123, 0.0145176)
% (124, 0.0145251)
% (125, 0.0145065)
% (126, 0.0145256)
% (127, 0.014502)
% (128, 0.0144875)
% (129, 0.0144859)
% (130, 0.0144676)
% (131, 0.0144698)
% (132, 0.0144661)
% (133, 0.0144621)
% (134, 0.0144641)
% (135, 0.0144602)
% (136, 0.0144595)
% (137, 0.01446)
% (138, 0.0144582)
% (139, 0.0144586)
% (140, 0.014458)
% (141, 0.0144568)
% (142, 0.0144551)
% (143, 0.0144529)
% (144, 0.0144508)
% (145, 0.0144495)
% (146, 0.0144492)
% (147, 0.0144483)
% (148, 0.0144484)
% (149, 0.0144484)
% (150, 0.0144479)
% (151, 0.0144484)
% (152, 0.0144482)
% (153, 0.0144483)
% (154, 0.0144487)
% (155, 0.0144488)
% (156, 0.0144492)
% (157, 0.0144496)
% (158, 0.0144498)
% (159, 0.0144502)
% (160, 0.0144504)
% (161, 0.014451)
% (162, 0.0144513)
% (163, 0.0144517)
% (164, 0.0144523)
% (165, 0.0144526)
% (166, 0.0144528)
% (167, 0.0144531)
% (168, 0.0144532)
% (169, 0.0144534)
% (170, 0.0144535)
% (171, 0.0144535)
% (172, 0.0144537)
% (173, 0.0144535)
% (174, 0.0144536)
% (175, 0.0144536)
% (176, 0.0144534)
% (177, 0.0144535)
% (178, 0.0144533)
% (179, 0.0144532)
% (180, 0.0144532)
% (181, 0.014453)
% (182, 0.014453)
% (183, 0.0144529)
% (184, 0.0144528)
% (185, 0.0144529)
% (186, 0.0144527)
% (187, 0.0144527)
% (188, 0.0144527)
% (189, 0.0144525)
% (190, 0.0144525)
% (191, 0.0144524)
% (192, 0.0144524)
% (193, 0.0144524)
% (194, 0.0144523)
% (195, 0.0144523)
% (196, 0.0144523)
% (197, 0.0144522)
% (198, 0.0144523)
% (199, 0.0144523)
% (200, 0.0144523)
% (201, 0.0144523)
% (202, 0.0144523)
% (203, 0.0144523)
% (204, 0.0144523)
% (205, 0.0144523)
% (206, 0.0144523)
% (207, 0.0144524)
% (208, 0.0144523)
% (209, 0.0144523)
% (210, 0.0144524)
% (211, 0.0144523)
% (212, 0.0144524)
% (213, 0.0144523)
% (214, 0.0144523)
% (215, 0.0144523)
% (216, 0.0144523)
% (217, 0.0144523)
% (218, 0.0144523)
% (219, 0.0144523)
% (220, 0.0144522)
% (221, 0.0144522)
% (222, 0.0144522)
% (223, 0.0144522)
% (224, 0.0144522)
% (225, 0.0144522)
% (226, 0.0144522)
% (227, 0.0144522)
% (228, 0.0144522)
% (229, 0.0144522)
% (230, 0.0144522)
% (231, 0.0144522)
% (232, 0.0144522)
% (233, 0.0144522)
% (234, 0.0144522)
% (235, 0.0144522)
% (236, 0.0144522)
% (237, 0.0144522)
% (238, 0.0144523)
% (239, 0.0144523)
% (240, 0.0144523)
% (241, 0.0144523)
% (242, 0.0144523)
% (243, 0.0144523)
% (244, 0.0144523)
% (245, 0.0144523)
% (246, 0.0144523)
% (247, 0.0144523)
% (248, 0.0144523)
% (249, 0.0144523)
% (250, 0.0144523)
% (251, 0.0144523)
% (252, 0.0144523)
% (253, 0.0144523)
% (254, 0.0144523)
% (255, 0.0144523)
% (256, 0.0144523)
% (257, 0.0144523)
% (258, 0.0144523)
% (259, 0.0144523)
% (260, 0.0144523)
% (261, 0.0144523)
% (262, 0.0144523)
% (263, 0.0144523)
% (264, 0.0144523)
% (265, 0.0144523)
% (266, 0.0144523)
% (267, 0.0144523)
% (268, 0.0144523)
% (269, 0.0144523)
% (270, 0.0144523)
% (271, 0.0144523)
% (272, 0.0144523)
% (273, 0.0144523)
% (274, 0.0144523)
% (275, 0.0144523)
% (276, 0.0144523)
% (277, 0.0144523)
% (278, 0.0144523)
% (279, 0.0144523)
% (280, 0.0144523)
% (281, 0.0144523)
% (282, 0.0144523)
% (283, 0.0144523)
% (284, 0.0144523)
% (285, 0.0144523)
% (286, 0.0144523)
% (287, 0.0144523)
% (288, 0.0144523)
% (289, 0.0144523)
% (290, 0.0144523)
% (291, 0.0144523)
% (292, 0.0144523)
% (293, 0.0144523)
% (294, 0.0144523)
% (295, 0.0144523)
% (296, 0.0144523)
% (297, 0.0144523)
% (298, 0.0144523)
% (299, 0.0144523)
% (300, 0.0144523)
% (301, 0.0144523)
% (302, 0.0144523)
% (303, 0.0144523)
% (304, 0.0144523)
% (305, 0.0144523)
% (306, 0.0144523)
% (307, 0.0144523)
% (308, 0.0144523)
% (309, 0.0144523)
% (310, 0.0144523)
% (311, 0.0144523)
% (312, 0.0144523)
% (313, 0.0144523)
% (314, 0.0144523)
% (315, 0.0144523)
% (316, 0.0144523)
% (317, 0.0144523)
% (318, 0.0144523)
% (319, 0.0144523)
% (320, 0.0144523)
% (321, 0.0144523)
% (322, 0.0144523)
% (323, 0.0144523)
% (324, 0.0144523)
% (325, 0.0144523)
% (326, 0.0144523)
% (327, 0.0144523)
% (328, 0.0144523)
% (329, 0.0144523)
% (330, 0.0144523)
% (331, 0.0144523)
% (332, 0.0144523)
% (333, 0.0144523)
% (334, 0.0144523)
% };


==> Data/omega_121.tex <==
\addplot[ 
line width=2.5pt, color=gray, solid ]
coordinates { 
(1, 4.40263)
(2, 4.32879)
(3, 4.2603)
(4, 4.20643)
(5, 4.15291)
(6, 4.10932)
(7, 4.07347)
(8, 4.04152)
(9, 4.016)
(10, 3.99335)
(11, 3.97427)
(12, 3.95938)
(13, 3.94662)
(14, 3.93579)
(15, 3.92625)
(16, 3.91812)
(17, 3.91139)
(18, 3.90504)
(19, 3.89931)
(20, 3.89409)
(21, 3.88951)
(22, 3.88547)
(23, 3.88168)
(24, 3.87815)
(25, 3.87494)
(26, 3.87219)
(27, 3.8697)
(28, 3.86745)
(29, 3.86552)
(30, 3.86394)
(31, 3.86264)
(32, 3.86162)
(33, 3.86078)
(34, 3.86009)
(35, 3.85953)
(36, 3.85898)
(37, 3.85844)
(38, 3.8579)
(39, 3.85736)
(40, 3.85684)
(41, 3.85636)
(42, 3.85592)
(43, 3.85554)
(44, 3.85525)
(45, 3.85503)
(46, 3.85484)
(47, 3.85467)
(48, 3.85453)
(49, 3.8544)
(50, 3.85429)
(51, 3.8542)
(52, 3.85413)
(53, 3.85407)
(54, 3.85402)
(55, 3.85398)
(56, 3.85395)
(57, 3.85393)
(58, 3.85391)
(59, 3.8539)
(60, 3.85389)
(61, 3.85389)
(62, 3.85388)
(63, 3.85388)
(64, 3.85387)
(65, 3.85387)
(66, 3.85387)
(67, 3.85387)
(68, 3.85386)
(69, 3.85386)
(70, 3.85386)
(71, 3.85386)
(72, 3.85386)
(73, 3.85386)
(74, 3.85386)
(75, 3.85386)
(76, 3.85386)
(77, 3.85386)
(78, 3.85386)
(79, 3.85386)
(80, 3.85386)
(81, 3.85386)
(82, 3.85386)
(83, 3.85386)
(84, 3.85386)
(85, 3.85386)
(86, 3.85386)
(87, 3.85386)
(88, 3.85386)
(89, 3.85386)
(90, 3.85386)
(91, 3.85386)
(92, 3.85386)
(93, 3.85386)
(94, 3.85386)
(95, 3.85386)
(96, 3.85386)
(97, 3.85386)
(98, 3.85385)
(99, 3.85385)
(100, 3.85385)
(101, 3.85385)
(102, 3.85385)
(103, 3.85385)
(104, 3.85385)
(105, 3.85385)
(106, 3.85385)
(107, 3.85384)
(108, 3.85384)
(109, 3.85384)
(110, 3.85384)
(111, 3.85383)
(112, 3.85383)
(113, 3.85382)
(114, 3.85381)
(115, 3.8538)
(116, 3.85379)
(117, 3.85377)
(118, 3.85375)
(119, 3.85374)
(120, 3.85372)
(121, 3.8537)
(122, 3.85368)
(123, 3.85366)
(124, 3.85363)
(125, 3.85361)
(126, 3.85359)
(127, 3.85357)
(128, 3.85355)
(129, 3.85353)
(130, 3.85351)
(131, 3.85349)
(132, 3.85347)
(133, 3.85345)
(134, 3.85343)
(135, 3.85341)
(136, 3.85339)
(137, 3.85337)
(138, 3.85335)
(139, 3.85333)
(140, 3.85331)
(141, 3.85328)
(142, 3.85325)
(143, 3.85322)
(144, 3.85318)
(145, 3.85314)
(146, 3.85308)
(147, 3.85302)
(148, 3.85294)
(149, 3.85285)
(150, 3.85273)
(151, 3.85259)
(152, 3.85241)
(153, 3.85217)
(154, 3.85188)
(155, 3.85152)
(156, 3.8511)
(157, 3.8506)
(158, 3.84998)
(159, 3.84922)
(160, 3.84834)
(161, 3.84724)
(162, 3.84598)
(163, 3.84452)
(164, 3.84288)
(165, 3.84105)
(166, 3.83903)
(167, 3.83676)
(168, 3.83409)
(169, 3.83101)
(170, 3.82776)
(171, 3.8242)
(172, 3.82011)
(173, 3.8155)
(174, 3.81037)
(175, 3.80473)
(176, 3.79874)
(177, 3.79238)
(178, 3.78578)
(179, 3.77908)
(180, 3.77212)
(181, 3.7652)
(182, 3.75872)
(183, 3.75226)
(184, 3.74566)
(185, 3.73931)
(186, 3.73316)
(187, 3.72683)
(188, 3.7201)
(189, 3.71304)
(190, 3.70538)
(191, 3.69735)
(192, 3.68936)
(193, 3.68113)
(194, 3.67247)
(195, 3.66366)
(196, 3.65484)
(197, 3.64607)
(198, 3.63685)
(199, 3.62639)
(200, 3.61394)
(201, 3.59861)
(202, 3.57973)
(203, 3.55689)
(204, 3.52853)
(205, 3.49509)
(206, 3.45586)
(207, 3.41081)
(208, 3.359)
(209, 3.30138)
(210, 3.23841)
(211, 3.16984)
(212, 3.09415)
(213, 3.01344)
(214, 2.92916)
(215, 2.84172)
(216, 2.74874)
(217, 2.65786)
(218, 2.57455)
(219, 2.49849)
(220, 2.42949)
(221, 2.3703)
(222, 2.31842)
(223, 2.26924)
(224, 2.22387)
(225, 2.18225)
(226, 2.14319)
(227, 2.10569)
(228, 2.06905)
(229, 2.03357)
(230, 1.99787)
(231, 1.96213)
(232, 1.92423)
(233, 1.88511)
(234, 1.84473)
(235, 1.80405)
(236, 1.76444)
(237, 1.72465)
(238, 1.68572)
(239, 1.64844)
(240, 1.61253)
(241, 1.57706)
(242, 1.54173)
(243, 1.50599)
(244, 1.47116)
(245, 1.43887)
(246, 1.40938)
(247, 1.38324)
(248, 1.35979)
(249, 1.33772)
(250, 1.31671)
(251, 1.29558)
(252, 1.27452)
(253, 1.25368)
(254, 1.23317)
(255, 1.21304)
(256, 1.19318)
(257, 1.17241)
(258, 1.15084)
(259, 1.12888)
(260, 1.10694)
(261, 1.08445)
(262, 1.06052)
(263, 1.03556)
(264, 1.0113)
(265, 0.989636)
(266, 0.97082)
(267, 0.954588)
(268, 0.93931)
(269, 0.923908)
(270, 0.908593)
(271, 0.893342)
(272, 0.878156)
(273, 0.862595)
(274, 0.84596)
(275, 0.829673)
(276, 0.813892)
(277, 0.798335)
(278, 0.782434)
(279, 0.766493)
(280, 0.750643)
(281, 0.734468)
(282, 0.71792)
(283, 0.701729)
(284, 0.685252)
(285, 0.668858)
(286, 0.653005)
(287, 0.637284)
(288, 0.621888)
(289, 0.607466)
(290, 0.594431)
(291, 0.582812)
(292, 0.57202)
(293, 0.56118)
(294, 0.550143)
(295, 0.539261)
(296, 0.528641)
(297, 0.5182)
(298, 0.507734)
(299, 0.497418)
(300, 0.48732)
(301, 0.476404)
(302, 0.464851)
(303, 0.452988)
(304, 0.440655)
(305, 0.428322)
(306, 0.416414)
(307, 0.405337)
(308, 0.39447)
(309, 0.383702)
(310, 0.37263)
(311, 0.361379)
(312, 0.350755)
(313, 0.341282)
(314, 0.333074)
(315, 0.325722)
(316, 0.319095)
(317, 0.313316)
(318, 0.308256)
(319, 0.303659)
(320, 0.299418)
(321, 0.295388)
(322, 0.291601)
(323, 0.287958)
(324, 0.284461)
(325, 0.280889)
(326, 0.277317)
(327, 0.273792)
(328, 0.270166)
(329, 0.266418)
(330, 0.26249)
(331, 0.258302)
(332, 0.253959)
(333, 0.24947)
(334, 0.244814)
(335, 0.240201)
(336, 0.235683)
(337, 0.23149)
(338, 0.227681)
(339, 0.224227)
(340, 0.221164)
(341, 0.218623)
(342, 0.216587)
(343, 0.214891)
(344, 0.213513)
(345, 0.212442)
(346, 0.211592)
(347, 0.21091)
(348, 0.210316)
(349, 0.209793)
(350, 0.209343)
(351, 0.208952)
(352, 0.208606)
(353, 0.2083)
(354, 0.208032)
(355, 0.207789)
(356, 0.207564)
(357, 0.207344)
(358, 0.207132)
(359, 0.206943)
(360, 0.20677)
(361, 0.206609)
(362, 0.206456)
(363, 0.206304)
(364, 0.206155)
(365, 0.206005)
(366, 0.205855)
(367, 0.205715)
(368, 0.205586)
(369, 0.205467)
(370, 0.205353)
(371, 0.205238)
(372, 0.205129)
(373, 0.205024)
(374, 0.20492)
(375, 0.20482)
(376, 0.204732)
(377, 0.204654)
(378, 0.204589)
(379, 0.204533)
(380, 0.204484)
(381, 0.204441)
(382, 0.204403)
(383, 0.20437)
(384, 0.204342)
(385, 0.204316)
(386, 0.204293)
(387, 0.204273)
(388, 0.204254)
(389, 0.204237)
(390, 0.204221)
(391, 0.204208)
(392, 0.204196)
(393, 0.204186)
(394, 0.204177)
(395, 0.204169)
(396, 0.204163)
(397, 0.204157)
(398, 0.204151)
(399, 0.204147)
(400, 0.204143)
(401, 0.204139)
(402, 0.204135)
(403, 0.204131)
(404, 0.204128)
(405, 0.204124)
(406, 0.204121)
(407, 0.204118)
(408, 0.204115)
(409, 0.204113)
(410, 0.204111)
(411, 0.204109)
(412, 0.204107)
(413, 0.204105)
(414, 0.204104)
(415, 0.204103)
(416, 0.204102)
(417, 0.204101)
(418, 0.204101)
(419, 0.2041)
(420, 0.2041)
(421, 0.204099)
(422, 0.204099)
(423, 0.204099)
(424, 0.204099)
(425, 0.204099)
(426, 0.204098)
(427, 0.204098)
(428, 0.204098)
(429, 0.204098)
(430, 0.204098)
(431, 0.204098)
(432, 0.204098)
(433, 0.204098)
(434, 0.204098)
(435, 0.204098)
(436, 0.204098)
(437, 0.204098)
(438, 0.204098)
(439, 0.204098)
(440, 0.204098)
(441, 0.204097)
(442, 0.204097)
(443, 0.204097)
(444, 0.204097)
(445, 0.204097)
(446, 0.204097)
(447, 0.204097)
(448, 0.204097)
(449, 0.204097)
(450, 0.204097)
(451, 0.204097)
(452, 0.204097)
(453, 0.204097)
(454, 0.204097)
(455, 0.204097)
(456, 0.204097)
(457, 0.204097)
(458, 0.204097)
(459, 0.204097)
(460, 0.204097)
(461, 0.204097)
(462, 0.204097)
(463, 0.204097)
(464, 0.204097)
(465, 0.204097)
(466, 0.204097)
(467, 0.204097)
(468, 0.204097)
(469, 0.204097)
(470, 0.204097)
(471, 0.204097)
(472, 0.204097)
(473, 0.204097)
(474, 0.204097)
(475, 0.204097)
(476, 0.204097)
(477, 0.204097)
(478, 0.204097)
(479, 0.204096)
(480, 0.204096)
(481, 0.204096)
(482, 0.204096)
(483, 0.204096)
(484, 0.204096)
(485, 0.204096)
(486, 0.204096)
(487, 0.204096)
(488, 0.204095)
(489, 0.204095)
(490, 0.204095)
(491, 0.204095)
(492, 0.204094)
(493, 0.204094)
(494, 0.204094)
(495, 0.204094)
(496, 0.204093)
(497, 0.204093)
(498, 0.204093)
(499, 0.204092)
(500, 0.204091)
(501, 0.20409)
(502, 0.204089)
(503, 0.204088)
(504, 0.204086)
(505, 0.204084)
(506, 0.204081)
(507, 0.204077)
(508, 0.204073)
(509, 0.204067)
(510, 0.20406)
(511, 0.204051)
(512, 0.20404)
(513, 0.204028)
(514, 0.204015)
(515, 0.204001)
(516, 0.203984)
(517, 0.203966)
(518, 0.203946)
(519, 0.203926)
(520, 0.203906)
(521, 0.203886)
(522, 0.203865)
(523, 0.203843)
(524, 0.203818)
(525, 0.203788)
(526, 0.203751)
(527, 0.203703)
(528, 0.203638)
(529, 0.20355)
(530, 0.203429)
(531, 0.203268)
(532, 0.203068)
(533, 0.202832)
(534, 0.202552)
(535, 0.202226)
(536, 0.20185)
(537, 0.201431)
(538, 0.201)
(539, 0.200565)
(540, 0.20011)
(541, 0.199629)
(542, 0.199114)
(543, 0.198573)
(544, 0.197981)
(545, 0.197353)
(546, 0.196677)
(547, 0.195935)
(548, 0.195125)
(549, 0.19425)
(550, 0.193326)
(551, 0.192354)
(552, 0.191267)
(553, 0.190087)
(554, 0.188876)
(555, 0.187637)
(556, 0.186382)
(557, 0.185119)
(558, 0.183869)
(559, 0.182611)
(560, 0.181309)
(561, 0.179954)
(562, 0.178535)
(563, 0.177019)
(564, 0.175277)
(565, 0.173342)
(566, 0.171282)
(567, 0.169047)
(568, 0.16664)
(569, 0.1641)
(570, 0.161503)
(571, 0.158825)
(572, 0.155912)
(573, 0.152679)
(574, 0.149175)
(575, 0.145457)
(576, 0.14165)
(577, 0.137887)
(578, 0.133915)
(579, 0.129737)
(580, 0.125382)
(581, 0.120771)
(582, 0.115983)
(583, 0.111179)
(584, 0.106269)
(585, 0.101303)
(586, 0.0962992)
(587, 0.0912849)
(588, 0.0862285)
(589, 0.0810061)
(590, 0.0755251)
(591, 0.0699957)
(592, 0.064695)
(593, 0.0596029)
(594, 0.0549487)
(595, 0.0506603)
(596, 0.0468665)
(597, 0.0435357)
(598, 0.0405241)
(599, 0.0378993)
(600, 0.0356799)
(601, 0.0337332)
(602, 0.0319376)
(603, 0.0302653)
(604, 0.0286579)
(605, 0.027056)
(606, 0.0255204)
(607, 0.0240984)
(608, 0.0227306)
(609, 0.0214759)
(610, 0.0203154)
(611, 0.0192701)
(612, 0.0183891)
(613, 0.0176357)
(614, 0.0170278)
(615, 0.0165468)
(616, 0.0161531)
(617, 0.0158408)
(618, 0.0155946)
(619, 0.0153955)
(620, 0.0152229)
(621, 0.0150748)
(622, 0.014957)
(623, 0.0148595)
(624, 0.0147771)
(625, 0.0147111)
(626, 0.0146588)
(627, 0.0146192)
(628, 0.0145902)
(629, 0.014569)
(630, 0.0145536)
(631, 0.0145424)
(632, 0.0145341)
(633, 0.0145279)
(634, 0.0145234)
(635, 0.0145202)
(636, 0.0145178)
(637, 0.0145159)
(638, 0.0145142)
(639, 0.0145128)
(640, 0.0145117)
(641, 0.0145108)
(642, 0.01451)
(643, 0.0145094)
(644, 0.0145088)
(645, 0.0145082)
(646, 0.0145078)
(647, 0.0145074)
(648, 0.0145071)
(649, 0.0145069)
(650, 0.0145067)
(651, 0.0145065)
(652, 0.0145063)
(653, 0.0145062)
(654, 0.0145061)
(655, 0.014506)
(656, 0.014506)
(657, 0.0145059)
(658, 0.0145059)
(659, 0.0145058)
(660, 0.0145058)
(661, 0.0145058)
(662, 0.0145058)
(663, 0.0145058)
(664, 0.0145058)
(665, 0.0145058)
(666, 0.0145058)
(667, 0.0145058)
(668, 0.0145058)
(669, 0.0145058)
(670, 0.0145058)
(671, 0.0145058)
(672, 0.0145058)
(673, 0.0145058)
(674, 0.0145058)
(675, 0.0145058)
(676, 0.0145058)
(677, 0.0145058)
(678, 0.0145058)
(679, 0.0145058)
(680, 0.0145057)
(681, 0.0145057)
(682, 0.0145057)
(683, 0.0145057)
(684, 0.0145057)
(685, 0.0145057)
(686, 0.0145057)
(687, 0.0145057)
(688, 0.0145057)
(689, 0.0145057)
(690, 0.0145057)
(691, 0.0145057)
(692, 0.0145057)
(693, 0.0145057)
(694, 0.0145057)
(695, 0.0145057)
(696, 0.0145057)
(697, 0.0145057)
(698, 0.0145057)
(699, 0.0145057)
(700, 0.0145057)
(701, 0.0145057)
(702, 0.0145057)
(703, 0.0145056)
(704, 0.0145056)
(705, 0.0145056)
(706, 0.0145055)
(707, 0.0145055)
(708, 0.0145054)
(709, 0.0145053)
(710, 0.0145052)
(711, 0.014505)
(712, 0.0145048)
(713, 0.0145045)
(714, 0.0145041)
(715, 0.0145036)
(716, 0.0145029)
(717, 0.0145021)
(718, 0.0145011)
(719, 0.0144999)
(720, 0.0144986)
(721, 0.0144971)
(722, 0.0144954)
(723, 0.0144935)
(724, 0.0144913)
(725, 0.0144888)
(726, 0.0144858)
(727, 0.014482)
(728, 0.0144777)
(729, 0.0144728)
(730, 0.0144672)
(731, 0.0144605)
(732, 0.0144524)
(733, 0.0144427)
(734, 0.0144313)
(735, 0.0144182)
(736, 0.0144047)
(737, 0.0143915)
(738, 0.0143789)
(739, 0.0143669)
(740, 0.0143553)
(741, 0.0143447)
(742, 0.0143355)
(743, 0.014328)
(744, 0.0143219)
(745, 0.014317)
(746, 0.0143131)
(747, 0.0143098)
(748, 0.0143071)
(749, 0.0143045)
(750, 0.0143021)
(751, 0.0142997)
(752, 0.0142972)
(753, 0.0142946)
(754, 0.0142918)
(755, 0.0142884)
(756, 0.014284)
(757, 0.0142785)
(758, 0.014272)
(759, 0.014264)
(760, 0.0142548)
(761, 0.0142436)
(762, 0.0142303)
(763, 0.0142155)
(764, 0.0141989)
(765, 0.0141807)
(766, 0.0141612)
(767, 0.0141391)
(768, 0.0141146)
(769, 0.0140859)
(770, 0.0140499)
(771, 0.014003)
(772, 0.0139415)
(773, 0.0138651)
(774, 0.0137703)
(775, 0.0136527)
(776, 0.0135055)
(777, 0.0133184)
(778, 0.0130763)
(779, 0.012775)
(780, 0.0124074)
(781, 0.0119789)
(782, 0.011475)
(783, 0.0109111)
(784, 0.0103192)
(785, 0.00971922)
(786, 0.00910744)
(787, 0.0085023)
(788, 0.00790988)
(789, 0.00733855)
(790, 0.0068192)
(791, 0.00637058)
(792, 0.00600151)
(793, 0.00571886)
(794, 0.00548661)
(795, 0.00528939)
(796, 0.00512217)
(797, 0.00497211)
(798, 0.00482665)
(799, 0.00468882)
(800, 0.00456242)
(801, 0.00445166)
(802, 0.00435908)
(803, 0.00428342)
(804, 0.00422153)
(805, 0.00417205)
(806, 0.00413271)
(807, 0.00410274)
(808, 0.00407874)
(809, 0.00405907)
(810, 0.0040431)
(811, 0.00402923)
(812, 0.00401661)
(813, 0.00400529)
(814, 0.00399561)
(815, 0.00398721)
(816, 0.00397972)
(817, 0.0039733)
(818, 0.00396743)
(819, 0.00396206)
(820, 0.00395725)
(821, 0.00395281)
(822, 0.00394842)
(823, 0.00394408)
(824, 0.00393991)
(825, 0.00393594)
(826, 0.00393201)
(827, 0.00392814)
(828, 0.00392412)
(829, 0.00391974)
(830, 0.00391524)
(831, 0.0039105)
(832, 0.00390565)
(833, 0.00390078)
(834, 0.00389582)
(835, 0.00389054)
(836, 0.00388506)
(837, 0.00387965)
(838, 0.00387427)
(839, 0.0038691)
(840, 0.0038643)
(841, 0.00386003)
(842, 0.00385629)
(843, 0.00385293)
(844, 0.00384998)
(845, 0.0038474)
(846, 0.00384525)
(847, 0.00384362)
(848, 0.00384243)
(849, 0.00384155)
(850, 0.00384096)
(851, 0.00384058)
(852, 0.00384031)
(853, 0.00384012)
(854, 0.00383999)
(855, 0.00383989)
(856, 0.0038398)
(857, 0.00383973)
(858, 0.00383966)
(859, 0.0038396)
(860, 0.00383954)
(861, 0.00383949)
(862, 0.00383945)
(863, 0.00383941)
(864, 0.00383937)
(865, 0.00383934)
(866, 0.00383931)
(867, 0.00383929)
(868, 0.00383926)
(869, 0.00383923)
(870, 0.0038392)
(871, 0.00383917)
(872, 0.00383914)
(873, 0.00383911)
(874, 0.00383908)
(875, 0.00383905)
(876, 0.00383902)
(877, 0.00383899)
(878, 0.00383896)
(879, 0.00383893)
(880, 0.00383891)
(881, 0.00383888)
(882, 0.00383886)
(883, 0.00383884)
(884, 0.00383883)
(885, 0.00383881)
(886, 0.0038388)
(887, 0.00383879)
(888, 0.00383878)
(889, 0.00383877)
(890, 0.00383877)
(891, 0.00383876)
(892, 0.00383876)
(893, 0.00383875)
(894, 0.00383875)
(895, 0.00383875)
(896, 0.00383875)
(897, 0.00383874)
(898, 0.00383874)
(899, 0.00383874)
(900, 0.00383874)
(901, 0.00383874)
(902, 0.00383874)
(903, 0.00383873)
(904, 0.00383873)
(905, 0.00383873)
(906, 0.00383873)
(907, 0.00383873)
(908, 0.00383873)
(909, 0.00383873)
(910, 0.00383873)
(911, 0.00383873)
(912, 0.00383872)
(913, 0.00383872)
(914, 0.00383872)
(915, 0.00383872)
(916, 0.00383872)
(917, 0.00383872)
(918, 0.00383872)
(919, 0.00383872)
(920, 0.00383872)
(921, 0.00383872)
(922, 0.00383872)
(923, 0.00383872)
(924, 0.00383872)
(925, 0.00383872)
(926, 0.00383872)
(927, 0.00383872)
(928, 0.00383872)
(929, 0.00383872)
(930, 0.00383872)
(931, 0.00383872)
(932, 0.00383872)
(933, 0.00383872)
(934, 0.00383872)
(935, 0.00383872)
(936, 0.00383872)
(937, 0.00383872)
(938, 0.00383872)
(939, 0.00383872)
(940, 0.00383872)
(941, 0.00383872)
(942, 0.00383872)
(943, 0.00383872)
(944, 0.00383872)
(945, 0.00383872)
(946, 0.00383872)
(947, 0.00383872)
(948, 0.00383872)
(949, 0.00383872)
(950, 0.00383872)
(951, 0.00383872)
(952, 0.00383872)
(953, 0.00383872)
(954, 0.00383872)
(955, 0.00383872)
(956, 0.00383872)
(957, 0.00383872)
(958, 0.00383872)
(959, 0.00383872)
(960, 0.00383872)
(961, 0.00383872)
(962, 0.00383872)
(963, 0.00383872)
(964, 0.00383872)
(965, 0.00383872)
(966, 0.00383872)
(967, 0.00383872)
(968, 0.00383872)
(969, 0.00383872)
(970, 0.00383872)
(971, 0.00383872)
(972, 0.00383872)
(973, 0.00383872)
(974, 0.00383872)
(975, 0.00383872)
(976, 0.00383872)
(977, 0.00383872)
(978, 0.00383872)
(979, 0.00383872)
(980, 0.00383872)
(981, 0.00383872)
(982, 0.00383872)
(983, 0.00383872)
(984, 0.00383872)
(985, 0.00383872)
(986, 0.00383872)
(987, 0.00383872)
(988, 0.00383872)
(989, 0.00383872)
(990, 0.00383872)
(991, 0.00383872)
(992, 0.00383872)
(993, 0.00383872)
(994, 0.00383872)
(995, 0.00383872)
(996, 0.00383872)
(997, 0.00383872)
(998, 0.00383872)
(999, 0.00383872)
(1000, 0.00383872)
(1001, 0.00383872)
(1002, 0.00383872)
(1003, 0.00383872)
(1004, 0.00383872)
(1005, 0.00383872)
(1006, 0.00383872)
(1007, 0.00383872)
(1008, 0.00383872)
(1009, 0.00383872)
(1010, 0.00383872)
(1011, 0.00383872)
(1012, 0.00383872)
(1013, 0.00383872)
(1014, 0.00383872)
(1015, 0.00383872)
(1016, 0.00383872)
(1017, 0.00383872)
(1018, 0.00383872)
(1019, 0.00383872)
(1020, 0.00383872)
(1021, 0.00383872)
(1022, 0.00383872)
(1023, 0.00383872)
(1024, 0.00383872)
(1025, 0.00383872)
(1026, 0.00383872)
(1027, 0.00383872)
(1028, 0.00383872)
(1029, 0.00383872)
(1030, 0.00383872)
(1031, 0.00383872)
(1032, 0.00383872)
(1033, 0.00383872)
(1034, 0.00383872)
(1035, 0.00383872)
(1036, 0.00383872)
(1037, 0.00383872)
(1038, 0.00383872)
(1039, 0.00383872)
(1040, 0.00383872)
(1041, 0.00383872)
(1042, 0.00383872)
(1043, 0.00383872)
(1044, 0.00383872)
(1045, 0.00383872)
(1046, 0.00383872)
(1047, 0.00383872)
(1048, 0.00383872)
(1049, 0.00383872)
(1050, 0.00383872)
(1051, 0.00383872)
(1052, 0.00383872)
(1053, 0.00383872)
(1054, 0.00383872)
(1055, 0.00383872)
(1056, 0.00383872)
(1057, 0.00383872)
(1058, 0.00383872)
(1059, 0.00383872)
(1060, 0.00383872)
(1061, 0.00383872)
(1062, 0.00383872)
(1063, 0.00383872)
(1064, 0.00383872)
(1065, 0.00383872)
(1066, 0.00383872)
(1067, 0.00383872)
(1068, 0.00383872)
(1069, 0.00383872)
(1070, 0.00383872)
(1071, 0.00383872)
(1072, 0.00383872)
(1073, 0.00383872)
};
\addplot[ 
line width=2.5pt, color=mygreen, dashed]
coordinates { 
(1, 4.40263)
(2, 4.32879)
(3, 4.26029)
(4, 4.20643)
(5, 4.1529)
(6, 4.10931)
(7, 4.07347)
(8, 4.04152)
(9, 4.016)
(10, 3.99335)
(11, 3.97427)
(12, 3.95938)
(13, 3.94662)
(14, 3.93579)
(15, 3.92625)
(16, 3.91811)
(17, 3.91139)
(18, 3.90504)
(19, 3.89931)
(20, 3.89409)
(21, 3.88951)
(22, 3.88546)
(23, 3.88167)
(24, 3.87815)
(25, 3.87494)
(26, 3.87218)
(27, 3.8697)
(28, 3.86745)
(29, 3.86552)
(30, 3.86394)
(31, 3.86264)
(32, 3.86162)
(33, 3.86078)
(34, 3.86009)
(35, 3.85953)
(36, 3.85898)
(37, 3.85844)
(38, 3.8579)
(39, 3.85735)
(40, 3.85684)
(41, 3.85636)
(42, 3.85592)
(43, 3.85554)
(44, 3.85525)
(45, 3.85502)
(46, 3.85484)
(47, 3.85467)
(48, 3.85452)
(49, 3.85439)
(50, 3.85429)
(51, 3.8542)
(52, 3.85413)
(53, 3.85407)
(54, 3.85402)
(55, 3.85398)
(56, 3.85395)
(57, 3.85393)
(58, 3.85391)
(59, 3.8539)
(60, 3.85389)
(61, 3.85388)
(62, 3.85388)
(63, 3.85387)
(64, 3.85387)
(65, 3.85387)
(66, 3.85387)
(67, 3.85386)
(68, 3.85386)
(69, 3.85386)
(70, 3.85386)
(71, 3.85386)
(72, 3.85386)
(73, 3.85386)
(74, 3.85386)
(75, 3.85386)
(76, 3.85386)
(77, 3.85386)
(78, 3.85386)
(79, 3.85386)
(80, 3.85386)
(81, 3.85386)
(82, 3.85386)
(83, 3.85386)
(84, 3.85386)
(85, 3.85386)
(86, 3.85386)
(87, 3.85386)
(88, 3.85386)
(89, 3.85386)
(90, 3.85385)
(91, 3.85385)
(92, 3.85385)
(93, 3.85385)
(94, 3.85385)
(95, 3.85385)
(96, 3.85385)
(97, 3.85385)
(98, 3.85385)
(99, 3.85385)
(100, 3.85385)
(101, 3.85385)
(102, 3.85385)
(103, 3.85385)
(104, 3.85385)
(105, 3.85385)
(106, 3.85384)
(107, 3.85384)
(108, 3.85384)
(109, 3.85384)
(110, 3.85383)
(111, 3.85383)
(112, 3.85382)
(113, 3.85382)
(114, 3.85381)
(115, 3.8538)
(116, 3.85378)
(117, 3.85377)
(118, 3.85375)
(119, 3.85373)
(120, 3.85372)
(121, 3.8537)
(122, 3.85368)
(123, 3.85365)
(124, 3.85363)
(125, 3.85361)
(126, 3.85359)
(127, 3.85357)
(128, 3.85355)
(129, 3.85353)
(130, 3.85351)
(131, 3.85349)
(132, 3.85347)
(133, 3.85345)
(134, 3.85343)
(135, 3.85341)
(136, 3.85339)
(137, 3.85337)
(138, 3.85335)
(139, 3.85333)
(140, 3.8533)
(141, 3.85328)
(142, 3.85325)
(143, 3.85322)
(144, 3.85318)
(145, 3.85314)
(146, 3.85308)
(147, 3.85302)
(148, 3.85294)
(149, 3.85284)
(150, 3.85273)
(151, 3.85259)
(152, 3.85241)
(153, 3.85217)
(154, 3.85187)
(155, 3.85151)
(156, 3.85109)
(157, 3.85059)
(158, 3.84997)
(159, 3.84922)
(160, 3.84834)
(161, 3.84724)
(162, 3.84598)
(163, 3.84452)
(164, 3.84287)
(165, 3.84105)
(166, 3.83903)
(167, 3.83676)
(168, 3.83409)
(169, 3.83101)
(170, 3.82776)
(171, 3.8242)
(172, 3.82011)
(173, 3.8155)
(174, 3.81036)
(175, 3.80473)
(176, 3.79874)
(177, 3.79238)
(178, 3.78577)
(179, 3.77908)
(180, 3.77211)
(181, 3.7652)
(182, 3.75872)
(183, 3.75225)
(184, 3.74566)
(185, 3.73931)
(186, 3.73316)
(187, 3.72682)
(188, 3.72009)
(189, 3.71304)
(190, 3.70537)
(191, 3.69734)
(192, 3.68936)
(193, 3.68113)
(194, 3.67246)
(195, 3.66366)
(196, 3.65484)
(197, 3.64607)
(198, 3.63685)
(199, 3.62639)
(200, 3.61394)
(201, 3.5986)
(202, 3.57973)
(203, 3.55688)
(204, 3.52853)
(205, 3.49509)
(206, 3.45586)
(207, 3.41081)
(208, 3.359)
(209, 3.30137)
(210, 3.23841)
(211, 3.16984)
(212, 3.09415)
(213, 3.01344)
(214, 2.92916)
(215, 2.84172)
(216, 2.74874)
(217, 2.65786)
(218, 2.57454)
(219, 2.49849)
(220, 2.42949)
(221, 2.3703)
(222, 2.31842)
(223, 2.26923)
(224, 2.22386)
(225, 2.18225)
(226, 2.14318)
(227, 2.10569)
(228, 2.06905)
(229, 2.03356)
(230, 1.99786)
(231, 1.96212)
(232, 1.92423)
(233, 1.8851)
(234, 1.84473)
(235, 1.80404)
(236, 1.76444)
(237, 1.72465)
(238, 1.68571)
(239, 1.64843)
(240, 1.61253)
(241, 1.57705)
(242, 1.54172)
(243, 1.50599)
(244, 1.47115)
(245, 1.43886)
(246, 1.40937)
(247, 1.38324)
(248, 1.35978)
(249, 1.33771)
(250, 1.31671)
(251, 1.29557)
(252, 1.27451)
(253, 1.25367)
(254, 1.23316)
(255, 1.21304)
(256, 1.19317)
(257, 1.1724)
(258, 1.15083)
(259, 1.12887)
(260, 1.10693)
(261, 1.08444)
(262, 1.06052)
(263, 1.03556)
(264, 1.0113)
(265, 0.989629)
(266, 0.970812)
(267, 0.95458)
(268, 0.939302)
(269, 0.9239)
(270, 0.908585)
(271, 0.893333)
(272, 0.878148)
(273, 0.862586)
(274, 0.845952)
(275, 0.829664)
(276, 0.813883)
(277, 0.798326)
(278, 0.782425)
(279, 0.766483)
(280, 0.750633)
(281, 0.734458)
(282, 0.71791)
(283, 0.701719)
(284, 0.685242)
(285, 0.668847)
(286, 0.652994)
(287, 0.637272)
(288, 0.621876)
(289, 0.607454)
(290, 0.594418)
(291, 0.582799)
(292, 0.572007)
(293, 0.561167)
(294, 0.550129)
(295, 0.539247)
(296, 0.528627)
(297, 0.518186)
(298, 0.507719)
(299, 0.497403)
(300, 0.487305)
(301, 0.476388)
(302, 0.464835)
(303, 0.452972)
(304, 0.440638)
(305, 0.428305)
(306, 0.416396)
(307, 0.405319)
(308, 0.394451)
(309, 0.383683)
(310, 0.37261)
(311, 0.361359)
(312, 0.350734)
(313, 0.341261)
(314, 0.333052)
(315, 0.325699)
(316, 0.319071)
(317, 0.313293)
(318, 0.308232)
(319, 0.303634)
(320, 0.299393)
(321, 0.295363)
(322, 0.291576)
(323, 0.287932)
(324, 0.284435)
(325, 0.280863)
(326, 0.27729)
(327, 0.273765)
(328, 0.270139)
(329, 0.26639)
(330, 0.262462)
(331, 0.258273)
(332, 0.25393)
(333, 0.24944)
(334, 0.244784)
(335, 0.24017)
(336, 0.235652)
(337, 0.231459)
(338, 0.227649)
(339, 0.224195)
(340, 0.22113)
(341, 0.218589)
(342, 0.216553)
(343, 0.214857)
(344, 0.213479)
(345, 0.212407)
(346, 0.211557)
(347, 0.210875)
(348, 0.210281)
(349, 0.209758)
(350, 0.209308)
(351, 0.208917)
(352, 0.208571)
(353, 0.208265)
(354, 0.207996)
(355, 0.207754)
(356, 0.207528)
(357, 0.207308)
(358, 0.207096)
(359, 0.206907)
(360, 0.206734)
(361, 0.206573)
(362, 0.20642)
(363, 0.206268)
(364, 0.206119)
(365, 0.205969)
(366, 0.20582)
(367, 0.205679)
(368, 0.205551)
(369, 0.205431)
(370, 0.205317)
(371, 0.205202)
(372, 0.205093)
(373, 0.204988)
(374, 0.204884)
(375, 0.204784)
(376, 0.204696)
(377, 0.204618)
(378, 0.204553)
(379, 0.204497)
(380, 0.204448)
(381, 0.204405)
(382, 0.204367)
(383, 0.204334)
(384, 0.204306)
(385, 0.20428)
(386, 0.204257)
(387, 0.204236)
(388, 0.204218)
(389, 0.2042)
(390, 0.204185)
(391, 0.204172)
(392, 0.20416)
(393, 0.20415)
(394, 0.204141)
(395, 0.204133)
(396, 0.204126)
(397, 0.204121)
(398, 0.204115)
(399, 0.204111)
(400, 0.204106)
(401, 0.204103)
(402, 0.204099)
(403, 0.204095)
(404, 0.204092)
(405, 0.204088)
(406, 0.204085)
(407, 0.204082)
(408, 0.204079)
(409, 0.204077)
(410, 0.204074)
(411, 0.204073)
(412, 0.204071)
(413, 0.204069)
(414, 0.204068)
(415, 0.204067)
(416, 0.204066)
(417, 0.204065)
(418, 0.204065)
(419, 0.204064)
(420, 0.204064)
(421, 0.204063)
(422, 0.204063)
(423, 0.204063)
(424, 0.204063)
(425, 0.204062)
(426, 0.204062)
(427, 0.204062)
(428, 0.204062)
(429, 0.204062)
(430, 0.204062)
(431, 0.204062)
(432, 0.204062)
(433, 0.204062)
(434, 0.204062)
(435, 0.204062)
(436, 0.204061)
(437, 0.204061)
(438, 0.204061)
(439, 0.204061)
(440, 0.204061)
(441, 0.204061)
(442, 0.204061)
(443, 0.204061)
(444, 0.204061)
(445, 0.204061)
(446, 0.204061)
(447, 0.204061)
(448, 0.204061)
(449, 0.204061)
(450, 0.204061)
(451, 0.204061)
(452, 0.204061)
(453, 0.204061)
(454, 0.204061)
(455, 0.204061)
(456, 0.204061)
(457, 0.204061)
(458, 0.204061)
(459, 0.204061)
(460, 0.204061)
(461, 0.204061)
(462, 0.204061)
(463, 0.204061)
(464, 0.204061)
(465, 0.204061)
(466, 0.204061)
(467, 0.204061)
(468, 0.204061)
(469, 0.204061)
(470, 0.204061)
(471, 0.204061)
(472, 0.204061)
(473, 0.204061)
(474, 0.204061)
(475, 0.204061)
(476, 0.204061)
(477, 0.20406)
(478, 0.20406)
(479, 0.20406)
(480, 0.20406)
(481, 0.20406)
(482, 0.20406)
(483, 0.20406)
(484, 0.20406)
(485, 0.20406)
(486, 0.20406)
(487, 0.204059)
(488, 0.204059)
(489, 0.204059)
(490, 0.204059)
(491, 0.204059)
(492, 0.204058)
(493, 0.204058)
(494, 0.204058)
(495, 0.204058)
(496, 0.204057)
(497, 0.204057)
(498, 0.204056)
(499, 0.204056)
(500, 0.204055)
(501, 0.204054)
(502, 0.204053)
(503, 0.204052)
(504, 0.20405)
(505, 0.204048)
(506, 0.204045)
(507, 0.204041)
(508, 0.204037)
(509, 0.204031)
(510, 0.204024)
(511, 0.204015)
(512, 0.204004)
(513, 0.203992)
(514, 0.203979)
(515, 0.203964)
(516, 0.203948)
(517, 0.20393)
(518, 0.20391)
(519, 0.20389)
(520, 0.20387)
(521, 0.20385)
(522, 0.203829)
(523, 0.203807)
(524, 0.203782)
(525, 0.203752)
(526, 0.203715)
(527, 0.203667)
(528, 0.203602)
(529, 0.203513)
(530, 0.203393)
(531, 0.203231)
(532, 0.203031)
(533, 0.202795)
(534, 0.202516)
(535, 0.20219)
(536, 0.201814)
(537, 0.201395)
(538, 0.200963)
(539, 0.200529)
(540, 0.200073)
(541, 0.199592)
(542, 0.199077)
(543, 0.198536)
(544, 0.197944)
(545, 0.197316)
(546, 0.196639)
(547, 0.195897)
(548, 0.195087)
(549, 0.194212)
(550, 0.193288)
(551, 0.192316)
(552, 0.191228)
(553, 0.190048)
(554, 0.188837)
(555, 0.187597)
(556, 0.186343)
(557, 0.18508)
(558, 0.183829)
(559, 0.18257)
(560, 0.181268)
(561, 0.179913)
(562, 0.178494)
(563, 0.176977)
(564, 0.175235)
(565, 0.1733)
(566, 0.171239)
(567, 0.169004)
(568, 0.166596)
(569, 0.164055)
(570, 0.161458)
(571, 0.158779)
(572, 0.155864)
(573, 0.152631)
(574, 0.149126)
(575, 0.145406)
(576, 0.141598)
(577, 0.137833)
(578, 0.13386)
(579, 0.12968)
(580, 0.125323)
(581, 0.12071)
(582, 0.11592)
(583, 0.111113)
(584, 0.1062)
(585, 0.101231)
(586, 0.0962227)
(587, 0.0912042)
(588, 0.0861431)
(589, 0.0809151)
(590, 0.0754275)
(591, 0.0698903)
(592, 0.064581)
(593, 0.0594791)
(594, 0.0548145)
(595, 0.0505146)
(596, 0.0467091)
(597, 0.0433661)
(598, 0.0403419)
(599, 0.0377044)
(600, 0.0354729)
(601, 0.0335141)
(602, 0.0317061)
(603, 0.0300209)
(604, 0.0283997)
(605, 0.0267823)
(606, 0.02523)
(607, 0.0237907)
(608, 0.0224042)
(609, 0.0211301)
(610, 0.0199494)
(611, 0.0188839)
(612, 0.017984)
(613, 0.0172129)
(614, 0.0165895)
(615, 0.0160954)
(616, 0.0156904)
(617, 0.0153687)
(618, 0.0151148)
(619, 0.0149093)
(620, 0.014731)
(621, 0.014578)
(622, 0.0144561)
(623, 0.0143552)
(624, 0.0142698)
(625, 0.0142015)
(626, 0.0141473)
(627, 0.0141063)
(628, 0.0140762)
(629, 0.0140543)
(630, 0.0140383)
(631, 0.0140267)
(632, 0.014018)
(633, 0.0140116)
(634, 0.014007)
(635, 0.0140036)
(636, 0.0140012)
(637, 0.0139992)
(638, 0.0139975)
(639, 0.013996)
(640, 0.0139948)
(641, 0.0139939)
(642, 0.0139931)
(643, 0.0139924)
(644, 0.0139918)
(645, 0.0139913)
(646, 0.0139908)
(647, 0.0139904)
(648, 0.0139901)
(649, 0.0139898)
(650, 0.0139896)
(651, 0.0139894)
(652, 0.0139893)
(653, 0.0139892)
(654, 0.0139891)
(655, 0.013989)
(656, 0.0139889)
(657, 0.0139888)
(658, 0.0139888)
(659, 0.0139888)
(660, 0.0139887)
(661, 0.0139887)
(662, 0.0139887)
(663, 0.0139887)
(664, 0.0139887)
(665, 0.0139887)
(666, 0.0139887)
(667, 0.0139887)
(668, 0.0139887)
(669, 0.0139887)
(670, 0.0139887)
(671, 0.0139887)
(672, 0.0139887)
(673, 0.0139887)
(674, 0.0139887)
(675, 0.0139887)
(676, 0.0139887)
(677, 0.0139887)
(678, 0.0139887)
(679, 0.0139887)
(680, 0.0139887)
(681, 0.0139887)
(682, 0.0139887)
(683, 0.0139887)
(684, 0.0139887)
(685, 0.0139887)
(686, 0.0139887)
(687, 0.0139887)
(688, 0.0139887)
(689, 0.0139887)
(690, 0.0139887)
(691, 0.0139887)
(692, 0.0139887)
(693, 0.0139887)
(694, 0.0139887)
(695, 0.0139886)
(696, 0.0139886)
(697, 0.0139886)
(698, 0.0139886)
(699, 0.0139886)
(700, 0.0139886)
(701, 0.0139886)
(702, 0.0139886)
(703, 0.0139886)
(704, 0.0139885)
(705, 0.0139885)
(706, 0.0139884)
(707, 0.0139884)
(708, 0.0139883)
(709, 0.0139882)
(710, 0.0139881)
(711, 0.0139879)
(712, 0.0139876)
(713, 0.0139873)
(714, 0.0139869)
(715, 0.0139864)
(716, 0.0139858)
(717, 0.0139849)
(718, 0.0139839)
(719, 0.0139826)
(720, 0.0139812)
(721, 0.0139797)
(722, 0.0139779)
(723, 0.0139759)
(724, 0.0139737)
(725, 0.0139711)
(726, 0.0139679)
(727, 0.0139641)
(728, 0.0139596)
(729, 0.0139545)
(730, 0.0139487)
(731, 0.0139417)
(732, 0.0139333)
(733, 0.0139233)
(734, 0.0139114)
(735, 0.0138979)
(736, 0.0138839)
(737, 0.0138702)
(738, 0.0138571)
(739, 0.0138446)
(740, 0.0138326)
(741, 0.0138216)
(742, 0.0138121)
(743, 0.0138042)
(744, 0.0137979)
(745, 0.0137929)
(746, 0.0137888)
(747, 0.0137854)
(748, 0.0137825)
(749, 0.0137799)
(750, 0.0137774)
(751, 0.0137749)
(752, 0.0137723)
(753, 0.0137696)
(754, 0.0137667)
(755, 0.0137632)
(756, 0.0137586)
(757, 0.0137529)
(758, 0.0137461)
(759, 0.0137378)
(760, 0.0137283)
(761, 0.0137166)
(762, 0.0137029)
(763, 0.0136874)
(764, 0.0136702)
(765, 0.0136513)
(766, 0.013631)
(767, 0.013608)
(768, 0.0135827)
(769, 0.0135528)
(770, 0.0135154)
(771, 0.0134666)
(772, 0.0134027)
(773, 0.0133232)
(774, 0.0132245)
(775, 0.013102)
(776, 0.0129486)
(777, 0.0127532)
(778, 0.0125002)
(779, 0.0121847)
(780, 0.0117987)
(781, 0.0113473)
(782, 0.0108139)
(783, 0.0102135)
(784, 0.00957872)
(785, 0.00892907)
(786, 0.00825896)
(787, 0.00758643)
(788, 0.00691599)
(789, 0.00625451)
(790, 0.00563614)
(791, 0.00508418)
(792, 0.00461331)
(793, 0.00423908)
(794, 0.00392011)
(795, 0.00363896)
(796, 0.00339132)
(797, 0.00316009)
(798, 0.00292589)
(799, 0.00269246)
(800, 0.00246577)
(801, 0.00225423)
(802, 0.00206539)
(803, 0.00190052)
(804, 0.00175658)
(805, 0.0016341)
(806, 0.00153088)
(807, 0.00144801)
(808, 0.00137855)
(809, 0.00131922)
(810, 0.00126923)
(811, 0.00122432)
(812, 0.00118212)
(813, 0.00114307)
(814, 0.00110868)
(815, 0.00107802)
(816, 0.00104999)
(817, 0.00102538)
(818, 0.00100237)
(819, 0.000980924)
(820, 0.000961295)
(821, 0.000942849)
(822, 0.00092429)
(823, 0.000905532)
(824, 0.000887204)
(825, 0.000869426)
(826, 0.000851446)
(827, 0.000833386)
(828, 0.000814211)
(829, 0.000792848)
(830, 0.000770292)
(831, 0.000745829)
(832, 0.00071999)
(833, 0.000693054)
(834, 0.000664566)
(835, 0.000632874)
(836, 0.000598297)
(837, 0.000562101)
(838, 0.000523651)
(839, 0.000483902)
(840, 0.000443887)
(841, 0.00040507)
(842, 0.000367747)
(843, 0.000330643)
(844, 0.000294227)
(845, 0.000258262)
(846, 0.000223999)
(847, 0.000194062)
(848, 0.000168933)
(849, 0.000147507)
(850, 0.00013124)
(851, 0.000119478)
(852, 0.000110557)
(853, 0.00010385)
(854, 9.88348e-05)
(855, 9.47911e-05)
(856, 9.1334e-05)
(857, 8.81908e-05)
(858, 8.52207e-05)
(859, 8.24023e-05)
(860, 7.97119e-05)
(861, 7.72263e-05)
(862, 7.48993e-05)
(863, 7.27373e-05)
(864, 7.0821e-05)
(865, 6.91235e-05)
(866, 6.75703e-05)
(867, 6.60761e-05)
(868, 6.4493e-05)
(869, 6.27753e-05)
(870, 6.09243e-05)
(871, 5.89534e-05)
(872, 5.69496e-05)
(873, 5.48782e-05)
(874, 5.26995e-05)
(875, 5.04221e-05)
(876, 4.80466e-05)
(877, 4.55292e-05)
(878, 4.30265e-05)
(879, 4.05804e-05)
(880, 3.82061e-05)
(881, 3.58391e-05)
(882, 3.34245e-05)
(883, 3.10358e-05)
(884, 2.88236e-05)
(885, 2.68518e-05)
(886, 2.51295e-05)
(887, 2.36256e-05)
(888, 2.22702e-05)
(889, 2.09841e-05)
(890, 1.97949e-05)
(891, 1.87265e-05)
(892, 1.77616e-05)
(893, 1.68742e-05)
(894, 1.60953e-05)
(895, 1.54181e-05)
(896, 1.48314e-05)
(897, 1.43141e-05)
(898, 1.38401e-05)
(899, 1.33619e-05)
(900, 1.28577e-05)
(901, 1.2337e-05)
(902, 1.18205e-05)
(903, 1.12892e-05)
(904, 1.07765e-05)
(905, 1.02909e-05)
(906, 9.82091e-06)
(907, 9.37081e-06)
(908, 8.93282e-06)
(909, 8.52858e-06)
(910, 8.1676e-06)
(911, 7.84123e-06)
(912, 7.53333e-06)
(913, 7.23587e-06)
(914, 6.93221e-06)
(915, 6.61628e-06)
(916, 6.27621e-06)
(917, 5.9012e-06)
(918, 5.51115e-06)
(919, 5.11454e-06)
(920, 4.72399e-06)
(921, 4.34261e-06)
(922, 3.97453e-06)
(923, 3.62553e-06)
(924, 3.29237e-06)
(925, 2.98139e-06)
(926, 2.70205e-06)
(927, 2.44881e-06)
(928, 2.20567e-06)
(929, 1.9809e-06)
(930, 1.78151e-06)
(931, 1.59196e-06)
(932, 1.40762e-06)
(933, 1.22763e-06)
(934, 1.0588e-06)
(935, 9.06506e-07)
(936, 7.70633e-07)
(937, 6.5423e-07)
(938, 5.55827e-07)
(939, 4.74928e-07)
(940, 4.08339e-07)
(941, 3.5205e-07)
(942, 3.05872e-07)
(943, 2.68422e-07)
(944, 2.38825e-07)
(945, 2.15178e-07)
(946, 1.95885e-07)
(947, 1.8008e-07)
(948, 1.66609e-07)
(949, 1.5486e-07)
(950, 1.45086e-07)
(951, 1.36865e-07)
(952, 1.30016e-07)
(953, 1.24274e-07)
(954, 1.19412e-07)
(955, 1.15271e-07)
(956, 1.11734e-07)
(957, 1.08675e-07)
(958, 1.05999e-07)
(959, 1.03705e-07)
(960, 1.01686e-07)
(961, 9.98309e-08)
(962, 9.79629e-08)
(963, 9.59253e-08)
(964, 9.37374e-08)
(965, 9.15518e-08)
(966, 8.93328e-08)
(967, 8.71112e-08)
(968, 8.50074e-08)
(969, 8.31429e-08)
(970, 8.1523e-08)
(971, 8.01788e-08)
(972, 7.90593e-08)
(973, 7.81122e-08)
(974, 7.72649e-08)
(975, 7.64298e-08)
(976, 7.55748e-08)
(977, 7.47018e-08)
(978, 7.37711e-08)
(979, 7.2704e-08)
(980, 7.14849e-08)
(981, 7.02004e-08)
(982, 6.88304e-08)
(983, 6.74361e-08)
(984, 6.6068e-08)
(985, 6.48125e-08)
(986, 6.37535e-08)
(987, 6.29065e-08)
(988, 6.22316e-08)
(989, 6.16985e-08)
(990, 6.1281e-08)
(991, 6.09308e-08)
(992, 6.06291e-08)
(993, 6.03666e-08)
(994, 6.01315e-08)
(995, 5.99167e-08)
(996, 5.97232e-08)
(997, 5.9546e-08)
(998, 5.93874e-08)
(999, 5.92484e-08)
(1000, 5.91246e-08)
(1001, 5.90139e-08)
(1002, 5.89163e-08)
(1003, 5.88298e-08)
(1004, 5.87522e-08)
(1005, 5.8685e-08)
(1006, 5.86235e-08)
(1007, 5.85661e-08)
(1008, 5.85117e-08)
(1009, 5.84596e-08)
(1010, 5.8411e-08)
(1011, 5.83628e-08)
(1012, 5.8315e-08)
(1013, 5.82673e-08)
(1014, 5.82218e-08)
(1015, 5.818e-08)
(1016, 5.81429e-08)
(1017, 5.81064e-08)
(1018, 5.80696e-08)
(1019, 5.80346e-08)
(1020, 5.80003e-08)
(1021, 5.79681e-08)
(1022, 5.79386e-08)
(1023, 5.79133e-08)
(1024, 5.78922e-08)
(1025, 5.78764e-08)
(1026, 5.78648e-08)
(1027, 5.78558e-08)
(1028, 5.78486e-08)
(1029, 5.78427e-08)
(1030, 5.78379e-08)
(1031, 5.78339e-08)
(1032, 5.78304e-08)
(1033, 5.78273e-08)
(1034, 5.78242e-08)
(1035, 5.78212e-08)
(1036, 5.78179e-08)
(1037, 5.78144e-08)
(1038, 5.78105e-08)
(1039, 5.78065e-08)
(1040, 5.78023e-08)
(1041, 5.77979e-08)
(1042, 5.77934e-08)
(1043, 5.77889e-08)
(1044, 5.77847e-08)
(1045, 5.77808e-08)
(1046, 5.7777e-08)
(1047, 5.77736e-08)
(1048, 5.77705e-08)
(1049, 5.77679e-08)
(1050, 5.77656e-08)
(1051, 5.77637e-08)
(1052, 5.77623e-08)
(1053, 5.77612e-08)
(1054, 5.77603e-08)
(1055, 5.77595e-08)
(1056, 5.77589e-08)
(1057, 5.77583e-08)
(1058, 5.77578e-08)
(1059, 5.77574e-08)
(1060, 5.7757e-08)
(1061, 5.77567e-08)
(1062, 5.77564e-08)
(1063, 5.77562e-08)
(1064, 5.7756e-08)
(1065, 5.77558e-08)
(1066, 5.77556e-08)
(1067, 5.77554e-08)
(1068, 5.77553e-08)
(1069, 5.77552e-08)
(1070, 5.77551e-08)
(1071, 5.7755e-08)
(1072, 5.77549e-08)
(1073, 5.77548e-08)
};
\addplot[ 
line width=1.5pt, color= mycyan, densely dotted]
coordinates { 
(1, 0.70898)
(2, 1.03352)
(3, 0.894747)
(4, 0.867282)
(5, 0.745297)
(6, 0.682508)
(7, 0.639896)
(8, 0.613221)
(9, 0.552846)
(10, 0.481394)
(11, 0.401581)
(12, 0.360832)
(13, 0.333656)
(14, 0.331016)
(15, 0.300758)
(16, 0.275705)
(17, 0.249888)
(18, 0.239677)
(19, 0.22143)
(20, 0.221309)
(21, 0.211082)
(22, 0.201908)
(23, 0.189368)
(24, 0.183741)
(25, 0.181805)
(26, 0.170144)
(27, 0.164721)
(28, 0.155603)
(29, 0.138017)
(30, 0.126311)
(31, 0.1067)
(32, 0.0938702)
(33, 0.0824802)
(34, 0.0751054)
(35, 0.0724213)
(36, 0.0764621)
(37, 0.0789552)
(38, 0.0808544)
(39, 0.0800223)
(40, 0.0745986)
(41, 0.0680547)
(42, 0.0644059)
(43, 0.0570904)
(44, 0.0489991)
(45, 0.0436216)
(46, 0.0399169)
(47, 0.0383348)
(48, 0.0367825)
(49, 0.0345297)
(50, 0.0328394)
(51, 0.0301839)
(52, 0.0273754)
(53, 0.0253048)
(54, 0.0219486)
(55, 0.0187849)
(56, 0.0160127)
(57, 0.0136417)
(58, 0.0124709)
(59, 0.0105616)
(60, 0.00902401)
(61, 0.00793597)
(62, 0.00696815)
(63, 0.00636816)
(64, 0.00579255)
(65, 0.00528069)
(66, 0.00484266)
(67, 0.00440353)
(68, 0.00396843)
(69, 0.0034424)
(70, 0.00312264)
(71, 0.00279584)
(72, 0.00259786)
(73, 0.00238215)
(74, 0.00218674)
(75, 0.00186934)
(76, 0.0016837)
(77, 0.00160194)
(78, 0.00156338)
(79, 0.00154748)
(80, 0.00155505)
(81, 0.00153137)
(82, 0.00146759)
(83, 0.00140298)
(84, 0.00130189)
(85, 0.0012783)
(86, 0.00125887)
(87, 0.00128127)
(88, 0.00133589)
(89, 0.00144723)
(90, 0.00153518)
(91, 0.00161906)
(92, 0.00168982)
(93, 0.00168693)
(94, 0.00172859)
(95, 0.00181185)
(96, 0.00191982)
(97, 0.00210136)
(98, 0.00230394)
(99, 0.00249479)
(100, 0.00279728)
(101, 0.00306505)
(102, 0.00329599)
(103, 0.00363856)
(104, 0.00381987)
(105, 0.00418246)
(106, 0.00465094)
(107, 0.00513485)
(108, 0.00559062)
(109, 0.00615828)
(110, 0.00672646)
(111, 0.00757811)
(112, 0.00846317)
(113, 0.00926146)
(114, 0.0101661)
(115, 0.0110667)
(116, 0.0121159)
(117, 0.0130798)
(118, 0.0136865)
(119, 0.0144115)
(120, 0.0149102)
(121, 0.0153714)
(122, 0.0161758)
(123, 0.0165015)
(124, 0.0164625)
(125, 0.0164451)
(126, 0.0164219)
(127, 0.0164153)
(128, 0.0159807)
(129, 0.0156497)
(130, 0.0152715)
(131, 0.0150031)
(132, 0.0154347)
(133, 0.015573)
(134, 0.015523)
(135, 0.0153448)
(136, 0.0156335)
(137, 0.0161545)
(138, 0.0167401)
(139, 0.0176356)
(140, 0.0186533)
(141, 0.0191566)
(142, 0.0199209)
(143, 0.0213653)
(144, 0.022534)
(145, 0.0244509)
(146, 0.0264438)
(147, 0.0285913)
(148, 0.0314458)
(149, 0.0341818)
(150, 0.0379126)
(151, 0.0423432)
(152, 0.0489058)
(153, 0.0549915)
(154, 0.0600802)
(155, 0.0656647)
(156, 0.07065)
(157, 0.0780887)
(158, 0.0879569)
(159, 0.0953634)
(160, 0.105032)
(161, 0.11409)
(162, 0.122488)
(163, 0.131626)
(164, 0.140708)
(165, 0.147674)
(166, 0.155312)
(167, 0.165726)
(168, 0.180687)
(169, 0.190181)
(170, 0.194932)
(171, 0.208264)
(172, 0.223675)
(173, 0.236541)
(174, 0.249312)
(175, 0.254687)
(176, 0.264989)
(177, 0.269744)
(178, 0.274122)
(179, 0.280853)
(180, 0.288579)
(181, 0.282018)
(182, 0.278891)
(183, 0.28131)
(184, 0.282647)
(185, 0.273644)
(186, 0.274401)
(187, 0.283198)
(188, 0.289915)
(189, 0.301704)
(190, 0.311079)
(191, 0.318789)
(192, 0.313065)
(193, 0.326435)
(194, 0.328608)
(195, 0.329157)
(196, 0.328816)
(197, 0.32843)
(198, 0.343286)
(199, 0.367875)
(200, 0.399838)
(201, 0.439415)
(202, 0.482548)
(203, 0.526428)
(204, 0.579607)
(205, 0.619854)
(206, 0.660111)
(207, 0.709066)
(208, 0.743275)
(209, 0.776645)
(210, 0.799228)
(211, 0.825853)
(212, 0.851182)
(213, 0.866878)
(214, 0.867784)
(215, 0.878629)
(216, 0.883962)
(217, 0.843557)
(218, 0.802994)
(219, 0.762092)
(220, 0.716998)
(221, 0.659289)
(222, 0.628927)
(223, 0.611376)
(224, 0.570282)
(225, 0.545893)
(226, 0.519904)
(227, 0.51142)
(228, 0.498652)
(229, 0.493482)
(230, 0.486935)
(231, 0.485813)
(232, 0.494682)
(233, 0.493644)
(234, 0.492933)
(235, 0.481536)
(236, 0.47591)
(237, 0.473435)
(238, 0.458768)
(239, 0.443697)
(240, 0.431611)
(241, 0.419358)
(242, 0.414066)
(243, 0.409526)
(244, 0.394099)
(245, 0.371344)
(246, 0.351624)
(247, 0.329272)
(248, 0.314847)
(249, 0.306672)
(250, 0.301506)
(251, 0.303268)
(252, 0.29779)
(253, 0.295065)
(254, 0.287798)
(255, 0.2814)
(256, 0.279561)
(257, 0.285628)
(258, 0.288907)
(259, 0.28665)
(260, 0.282615)
(261, 0.28408)
(262, 0.288939)
(263, 0.287254)
(264, 0.273766)
(265, 0.255952)
(266, 0.235904)
(267, 0.222076)
(268, 0.21914)
(269, 0.219054)
(270, 0.21501)
(271, 0.213421)
(272, 0.209466)
(273, 0.214196)
(274, 0.213502)
(275, 0.206753)
(276, 0.203044)
(277, 0.198295)
(278, 0.200675)
(279, 0.196174)
(280, 0.196478)
(281, 0.196593)
(282, 0.192526)
(283, 0.189105)
(284, 0.187944)
(285, 0.182677)
(286, 0.178401)
(287, 0.17581)
(288, 0.17293)
(289, 0.16549)
(290, 0.15605)
(291, 0.148218)
(292, 0.145438)
(293, 0.145503)
(294, 0.143193)
(295, 0.14014)
(296, 0.136207)
(297, 0.133553)
(298, 0.132482)
(299, 0.127846)
(300, 0.128401)
(301, 0.132399)
(302, 0.131782)
(303, 0.132549)
(304, 0.131224)
(305, 0.127958)
(306, 0.121905)
(307, 0.117107)
(308, 0.116405)
(309, 0.11413)
(310, 0.114602)
(311, 0.111317)
(312, 0.105621)
(313, 0.0959908)
(314, 0.0889763)
(315, 0.0848829)
(316, 0.0801586)
(317, 0.0739768)
(318, 0.0699969)
(319, 0.0667663)
(320, 0.0644583)
(321, 0.0627431)
(322, 0.0610592)
(323, 0.0594409)
(324, 0.0583087)
(325, 0.059159)
(326, 0.0576556)
(327, 0.0575345)
(328, 0.0580001)
(329, 0.0581684)
(330, 0.0595005)
(331, 0.0594825)
(332, 0.0594219)
(333, 0.0595317)
(334, 0.0592025)
(335, 0.0579339)
(336, 0.0558042)
(337, 0.0526817)
(338, 0.0495547)
(339, 0.0468612)
(340, 0.0431139)
(341, 0.0383186)
(342, 0.0346941)
(343, 0.0317451)
(344, 0.0283889)
(345, 0.0253262)
(346, 0.0225848)
(347, 0.0206541)
(348, 0.019378)
(349, 0.0179464)
(350, 0.0167855)
(351, 0.0157189)
(352, 0.0148928)
(353, 0.0141065)
(354, 0.0133084)
(355, 0.0127678)
(356, 0.0124627)
(357, 0.0124224)
(358, 0.0118643)
(359, 0.0113401)
(360, 0.010862)
(361, 0.0105185)
(362, 0.0102565)
(363, 0.0101371)
(364, 0.00998189)
(365, 0.010017)
(366, 0.00974504)
(367, 0.00942906)
(368, 0.00896219)
(369, 0.00867449)
(370, 0.00855803)
(371, 0.00849454)
(372, 0.0082747)
(373, 0.00816382)
(374, 0.00817241)
(375, 0.00767696)
(376, 0.00728108)
(377, 0.00666831)
(378, 0.00611483)
(379, 0.00570162)
(380, 0.00531899)
(381, 0.00502671)
(382, 0.00472652)
(383, 0.00440204)
(384, 0.00415186)
(385, 0.0040203)
(386, 0.00376938)
(387, 0.00358303)
(388, 0.00340674)
(389, 0.00329011)
(390, 0.00306186)
(391, 0.00285773)
(392, 0.00266834)
(393, 0.00253912)
(394, 0.00235702)
(395, 0.0022037)
(396, 0.00207228)
(397, 0.00195104)
(398, 0.0018503)
(399, 0.00174125)
(400, 0.00167904)
(401, 0.00162816)
(402, 0.00158743)
(403, 0.00152655)
(404, 0.00147891)
(405, 0.00143944)
(406, 0.00143215)
(407, 0.00137704)
(408, 0.00131491)
(409, 0.00123662)
(410, 0.00113404)
(411, 0.00104891)
(412, 0.000998549)
(413, 0.000929593)
(414, 0.000850839)
(415, 0.000787894)
(416, 0.000724422)
(417, 0.000657521)
(418, 0.000599336)
(419, 0.000539766)
(420, 0.00049214)
(421, 0.00044943)
(422, 0.0004127)
(423, 0.000377266)
(424, 0.000349329)
(425, 0.000326976)
(426, 0.000302272)
(427, 0.000281654)
(428, 0.000264957)
(429, 0.000244452)
(430, 0.000223733)
(431, 0.000204856)
(432, 0.000192507)
(433, 0.000180576)
(434, 0.000167448)
(435, 0.000155431)
(436, 0.000143577)
(437, 0.000132279)
(438, 0.000122207)
(439, 0.000112354)
(440, 0.000104896)
(441, 9.81902e-05)
(442, 9.32458e-05)
(443, 9.06612e-05)
(444, 8.9719e-05)
(445, 8.70719e-05)
(446, 8.6898e-05)
(447, 8.61487e-05)
(448, 8.61825e-05)
(449, 8.81389e-05)
(450, 8.94449e-05)
(451, 9.17883e-05)
(452, 9.44598e-05)
(453, 9.90448e-05)
(454, 0.000103251)
(455, 0.000108852)
(456, 0.000114822)
(457, 0.000118271)
(458, 0.000121068)
(459, 0.000125489)
(460, 0.000125902)
(461, 0.000124852)
(462, 0.000127545)
(463, 0.000130015)
(464, 0.000133384)
(465, 0.000136565)
(466, 0.000144059)
(467, 0.000147491)
(468, 0.000148923)
(469, 0.000152975)
(470, 0.000158018)
(471, 0.000164047)
(472, 0.000171199)
(473, 0.000179374)
(474, 0.00017948)
(475, 0.000180549)
(476, 0.000187432)
(477, 0.000189562)
(478, 0.000192716)
(479, 0.00020138)
(480, 0.000212808)
(481, 0.000228467)
(482, 0.000244242)
(483, 0.000259992)
(484, 0.000266861)
(485, 0.000294083)
(486, 0.000323403)
(487, 0.000352405)
(488, 0.000372088)
(489, 0.0003869)
(490, 0.000406476)
(491, 0.000418939)
(492, 0.000429885)
(493, 0.000438047)
(494, 0.000449822)
(495, 0.000463765)
(496, 0.000482918)
(497, 0.000516227)
(498, 0.00056597)
(499, 0.000634208)
(500, 0.000711265)
(501, 0.00080755)
(502, 0.000899416)
(503, 0.000967358)
(504, 0.001085)
(505, 0.00123697)
(506, 0.00140015)
(507, 0.00156558)
(508, 0.00173838)
(509, 0.00195599)
(510, 0.00221765)
(511, 0.00250211)
(512, 0.00272804)
(513, 0.00284869)
(514, 0.00299943)
(515, 0.00311385)
(516, 0.0033631)
(517, 0.00361021)
(518, 0.00366884)
(519, 0.0037142)
(520, 0.00372234)
(521, 0.0037877)
(522, 0.00390797)
(523, 0.00410446)
(524, 0.00434464)
(525, 0.00480997)
(526, 0.00537791)
(527, 0.00611503)
(528, 0.00710535)
(529, 0.00813367)
(530, 0.00936259)
(531, 0.0106055)
(532, 0.0114335)
(533, 0.0125055)
(534, 0.0136187)
(535, 0.0146638)
(536, 0.0157612)
(537, 0.0162927)
(538, 0.0164715)
(539, 0.0166873)
(540, 0.017185)
(541, 0.0178603)
(542, 0.0182159)
(543, 0.0190549)
(544, 0.0198607)
(545, 0.0205683)
(546, 0.0213818)
(547, 0.022453)
(548, 0.0232569)
(549, 0.0239135)
(550, 0.0242658)
(551, 0.0253157)
(552, 0.0266047)
(553, 0.0272681)
(554, 0.0274119)
(555, 0.0274976)
(556, 0.02745)
(557, 0.0273626)
(558, 0.0270155)
(559, 0.0274323)
(560, 0.0280483)
(561, 0.028724)
(562, 0.0293792)
(563, 0.0307051)
(564, 0.0326191)
(565, 0.0335929)
(566, 0.0344245)
(567, 0.0358345)
(568, 0.0367421)
(569, 0.0371818)
(570, 0.0368582)
(571, 0.0375524)
(572, 0.0391674)
(573, 0.0404968)
(574, 0.0416064)
(575, 0.0419921)
(576, 0.0412435)
(577, 0.0411766)
(578, 0.0421856)
(579, 0.0418193)
(580, 0.0420998)
(581, 0.0424605)
(582, 0.0420342)
(583, 0.0409934)
(584, 0.0409376)
(585, 0.0398042)
(586, 0.0391905)
(587, 0.0382497)
(588, 0.0372917)
(589, 0.037182)
(590, 0.0366104)
(591, 0.0346324)
(592, 0.0329168)
(593, 0.0305882)
(594, 0.0281012)
(595, 0.0258712)
(596, 0.023194)
(597, 0.0210134)
(598, 0.0192643)
(599, 0.017098)
(600, 0.0153277)
(601, 0.0140816)
(602, 0.0131795)
(603, 0.0123349)
(604, 0.0118971)
(605, 0.011461)
(606, 0.0106256)
(607, 0.0100735)
(608, 0.00940325)
(609, 0.00875994)
(610, 0.00821363)
(611, 0.00740135)
(612, 0.00668062)
(613, 0.00593788)
(614, 0.00519358)
(615, 0.00456799)
(616, 0.00406264)
(617, 0.00356357)
(618, 0.00315101)
(619, 0.00288141)
(620, 0.00269483)
(621, 0.00241276)
(622, 0.00214782)
(623, 0.00195017)
(624, 0.00175787)
(625, 0.00157137)
(626, 0.00137831)
(627, 0.00118389)
(628, 0.0010118)
(629, 0.000864228)
(630, 0.000726449)
(631, 0.000626325)
(632, 0.000546118)
(633, 0.00046475)
(634, 0.000397579)
(635, 0.00034096)
(636, 0.000296537)
(637, 0.00027019)
(638, 0.000253933)
(639, 0.000230677)
(640, 0.00020816)
(641, 0.000186258)
(642, 0.000170361)
(643, 0.000160287)
(644, 0.000155337)
(645, 0.000145477)
(646, 0.000133222)
(647, 0.000118317)
(648, 0.000106406)
(649, 9.47076e-05)
(650, 8.83707e-05)
(651, 7.91462e-05)
(652, 7.16017e-05)
(653, 6.60906e-05)
(654, 5.95843e-05)
(655, 5.4774e-05)
(656, 4.84169e-05)
(657, 4.39038e-05)
(658, 3.86188e-05)
(659, 3.32633e-05)
(660, 2.83522e-05)
(661, 2.54438e-05)
(662, 2.17921e-05)
(663, 1.85943e-05)
(664, 1.59941e-05)
(665, 1.38338e-05)
(666, 1.18458e-05)
(667, 1.04298e-05)
(668, 9.42155e-06)
(669, 8.52898e-06)
(670, 7.83907e-06)
(671, 7.13721e-06)
(672, 6.81743e-06)
(673, 6.36491e-06)
(674, 5.85578e-06)
(675, 5.4327e-06)
(676, 5.08937e-06)
(677, 5.0238e-06)
(678, 4.90858e-06)
(679, 4.85273e-06)
(680, 4.96059e-06)
(681, 5.03714e-06)
(682, 5.21546e-06)
(683, 5.6202e-06)
(684, 5.95241e-06)
(685, 6.42337e-06)
(686, 7.20233e-06)
(687, 7.84634e-06)
(688, 8.63722e-06)
(689, 9.26434e-06)
(690, 9.62918e-06)
(691, 1.01182e-05)
(692, 1.08929e-05)
(693, 1.19147e-05)
(694, 1.30184e-05)
(695, 1.39952e-05)
(696, 1.49552e-05)
(697, 1.60762e-05)
(698, 1.76243e-05)
(699, 2.00658e-05)
(700, 2.27012e-05)
(701, 2.5672e-05)
(702, 2.93895e-05)
(703, 3.26151e-05)
(704, 3.78643e-05)
(705, 4.32182e-05)
(706, 4.86946e-05)
(707, 5.33094e-05)
(708, 5.88877e-05)
(709, 6.71648e-05)
(710, 7.88291e-05)
(711, 9.14728e-05)
(712, 0.000104468)
(713, 0.000119972)
(714, 0.000136079)
(715, 0.000156417)
(716, 0.000178661)
(717, 0.000200454)
(718, 0.000221733)
(719, 0.000239464)
(720, 0.000252495)
(721, 0.000269385)
(722, 0.000291271)
(723, 0.000310478)
(724, 0.000328789)
(725, 0.000359392)
(726, 0.000402079)
(727, 0.00043393)
(728, 0.000465972)
(729, 0.000491143)
(730, 0.000525674)
(731, 0.000582124)
(732, 0.000623718)
(733, 0.000680666)
(734, 0.000730505)
(735, 0.000760662)
(736, 0.000748669)
(737, 0.000744723)
(738, 0.00072325)
(739, 0.000718602)
(740, 0.000701433)
(741, 0.000662265)
(742, 0.000610982)
(743, 0.000560072)
(744, 0.000506828)
(745, 0.000457604)
(746, 0.000421399)
(747, 0.000392132)
(748, 0.000367266)
(749, 0.000356447)
(750, 0.000347723)
(751, 0.000353819)
(752, 0.00035951)
(753, 0.000362555)
(754, 0.000384111)
(755, 0.00042953)
(756, 0.000484165)
(757, 0.000525921)
(758, 0.000576813)
(759, 0.000624011)
(760, 0.000682853)
(761, 0.000747295)
(762, 0.000811342)
(763, 0.000855056)
(764, 0.00090974)
(765, 0.000956833)
(766, 0.000998367)
(767, 0.00106912)
(768, 0.0011258)
(769, 0.00124291)
(770, 0.00140616)
(771, 0.00159692)
(772, 0.00178995)
(773, 0.00197667)
(774, 0.00218201)
(775, 0.00239675)
(776, 0.00267822)
(777, 0.00298402)
(778, 0.00332694)
(779, 0.00364021)
(780, 0.00387616)
(781, 0.00410567)
(782, 0.00434568)
(783, 0.0043853)
(784, 0.0043217)
(785, 0.00424288)
(786, 0.00413133)
(787, 0.00397718)
(788, 0.0037935)
(789, 0.00355422)
(790, 0.00325022)
(791, 0.00290373)
(792, 0.00249421)
(793, 0.00218044)
(794, 0.00196661)
(795, 0.00177942)
(796, 0.00163434)
(797, 0.00154916)
(798, 0.00149918)
(799, 0.00140974)
(800, 0.00130567)
(801, 0.0011906)
(802, 0.00106232)
(803, 0.000957216)
(804, 0.000851838)
(805, 0.00077114)
(806, 0.000667933)
(807, 0.000597811)
(808, 0.000544358)
(809, 0.000491301)
(810, 0.000450463)
(811, 0.000428743)
(812, 0.000407944)
(813, 0.00038281)
(814, 0.000351095)
(815, 0.000333644)
(816, 0.000310498)
(817, 0.000291928)
(818, 0.000278902)
(819, 0.000266746)
(820, 0.000251519)
(821, 0.000244809)
(822, 0.000243642)
(823, 0.000239897)
(824, 0.00023277)
(825, 0.000230232)
(826, 0.000230139)
(827, 0.000228957)
(828, 0.000235753)
(829, 0.000243133)
(830, 0.000245833)
(831, 0.000253236)
(832, 0.000253934)
(833, 0.0002554)
(834, 0.000260572)
(835, 0.000268031)
(836, 0.000267037)
(837, 0.00026506)
(838, 0.000260422)
(839, 0.000252956)
(840, 0.000240756)
(841, 0.000225251)
(842, 0.00020999)
(843, 0.000196313)
(844, 0.000182938)
(845, 0.000169)
(846, 0.000149468)
(847, 0.000127537)
(848, 0.000110579)
(849, 9.37746e-05)
(850, 7.58227e-05)
(851, 6.3298e-05)
(852, 5.35608e-05)
(853, 4.51729e-05)
(854, 3.91128e-05)
(855, 3.5243e-05)
(856, 3.26339e-05)
(857, 3.08732e-05)
(858, 2.95753e-05)
(859, 2.83535e-05)
(860, 2.69263e-05)
(861, 2.53428e-05)
(862, 2.42045e-05)
(863, 2.2832e-05)
(864, 2.1244e-05)
(865, 1.99501e-05)
(866, 1.91351e-05)
(867, 1.90778e-05)
(868, 1.9573e-05)
(869, 2.00851e-05)
(870, 2.05408e-05)
(871, 2.04449e-05)
(872, 2.01278e-05)
(873, 2.00151e-05)
(874, 2.02542e-05)
(875, 1.97517e-05)
(876, 1.99996e-05)
(877, 1.96613e-05)
(878, 1.88159e-05)
(879, 1.80206e-05)
(880, 1.73039e-05)
(881, 1.67451e-05)
(882, 1.62275e-05)
(883, 1.52173e-05)
(884, 1.39678e-05)
(885, 1.25712e-05)
(886, 1.1508e-05)
(887, 1.04139e-05)
(888, 9.81444e-06)
(889, 9.29448e-06)
(890, 8.62864e-06)
(891, 8.01909e-06)
(892, 7.52359e-06)
(893, 6.96699e-06)
(894, 6.37002e-06)
(895, 5.8142e-06)
(896, 5.35617e-06)
(897, 5.00885e-06)
(898, 4.8507e-06)
(899, 4.85913e-06)
(900, 4.88554e-06)
(901, 4.7583e-06)
(902, 4.70844e-06)
(903, 4.58725e-06)
(904, 4.36317e-06)
(905, 4.16797e-06)
(906, 4.01859e-06)
(907, 3.83588e-06)
(908, 3.67098e-06)
(909, 3.39448e-06)
(910, 3.15754e-06)
(911, 2.9512e-06)
(912, 2.8384e-06)
(913, 2.73656e-06)
(914, 2.74588e-06)
(915, 2.72302e-06)
(916, 2.77075e-06)
(917, 2.78515e-06)
(918, 2.70507e-06)
(919, 2.62448e-06)
(920, 2.47897e-06)
(921, 2.35931e-06)
(922, 2.21341e-06)
(923, 2.07589e-06)
(924, 1.94146e-06)
(925, 1.7711e-06)
(926, 1.60913e-06)
(927, 1.48092e-06)
(928, 1.37869e-06)
(929, 1.22555e-06)
(930, 1.10953e-06)
(931, 1.02444e-06)
(932, 9.53404e-07)
(933, 8.63959e-07)
(934, 7.65925e-07)
(935, 6.72854e-07)
(936, 5.77204e-07)
(937, 4.90294e-07)
(938, 4.14444e-07)
(939, 3.4368e-07)
(940, 2.94977e-07)
(941, 2.5155e-07)
(942, 2.10585e-07)
(943, 1.78139e-07)
(944, 1.48551e-07)
(945, 1.29448e-07)
(946, 1.10266e-07)
(947, 9.73047e-08)
(948, 8.70796e-08)
(949, 7.81705e-08)
(950, 6.90256e-08)
(951, 6.13172e-08)
(952, 5.46834e-08)
(953, 4.93949e-08)
(954, 4.44911e-08)
(955, 4.02587e-08)
(956, 3.69885e-08)
(957, 3.41334e-08)
(958, 3.13132e-08)
(959, 2.8908e-08)
(960, 2.69685e-08)
(961, 2.61731e-08)
(962, 2.66369e-08)
(963, 2.74865e-08)
(964, 2.75373e-08)
(965, 2.71746e-08)
(966, 2.67838e-08)
(967, 2.64296e-08)
(968, 2.48866e-08)
(969, 2.34065e-08)
(970, 2.12471e-08)
(971, 1.94699e-08)
(972, 1.77875e-08)
(973, 1.6534e-08)
(974, 1.59073e-08)
(975, 1.62249e-08)
(976, 1.61173e-08)
(977, 1.62954e-08)
(978, 1.68872e-08)
(979, 1.79224e-08)
(980, 1.83964e-08)
(981, 1.85806e-08)
(982, 1.87995e-08)
(983, 1.85778e-08)
(984, 1.79026e-08)
(985, 1.68154e-08)
(986, 1.51359e-08)
(987, 1.36443e-08)
(988, 1.22043e-08)
(989, 1.08206e-08)
(990, 9.80821e-09)
(991, 9.07392e-09)
(992, 8.50252e-09)
(993, 7.98224e-09)
(994, 7.571e-09)
(995, 7.18167e-09)
(996, 6.74561e-09)
(997, 6.44413e-09)
(998, 5.95529e-09)
(999, 5.54472e-09)
(1000, 5.2056e-09)
(1001, 4.87361e-09)
(1002, 4.53745e-09)
(1003, 4.2959e-09)
(1004, 4.01395e-09)
(1005, 3.75762e-09)
(1006, 3.6506e-09)
(1007, 3.50242e-09)
(1008, 3.44655e-09)
(1009, 3.31807e-09)
(1010, 3.28489e-09)
(1011, 3.28295e-09)
(1012, 3.27495e-09)
(1013, 3.25462e-09)
(1014, 3.15624e-09)
(1015, 2.99678e-09)
(1016, 2.8922e-09)
(1017, 2.95451e-09)
(1018, 2.89541e-09)
(1019, 2.86121e-09)
(1020, 2.80453e-09)
(1021, 2.66487e-09)
(1022, 2.51616e-09)
(1023, 2.29318e-09)
(1024, 2.03729e-09)
(1025, 1.74511e-09)
(1026, 1.50939e-09)
(1027, 1.34752e-09)
(1028, 1.21429e-09)
(1029, 1.09494e-09)
(1030, 9.95897e-10)
(1031, 9.31526e-10)
(1032, 8.79062e-10)
(1033, 8.51721e-10)
(1034, 8.47504e-10)
(1035, 8.54884e-10)
(1036, 8.94324e-10)
(1037, 9.48048e-10)
(1038, 9.81109e-10)
(1039, 1.00019e-09)
(1040, 1.0364e-09)
(1041, 1.06207e-09)
(1042, 1.07625e-09)
(1043, 1.05308e-09)
(1044, 1.0104e-09)
(1045, 9.78398e-10)
(1046, 9.52306e-10)
(1047, 8.86639e-10)
(1048, 8.24654e-10)
(1049, 7.70641e-10)
(1050, 6.96597e-10)
(1051, 6.20297e-10)
(1052, 5.32624e-10)
(1053, 4.76562e-10)
(1054, 4.2877e-10)
(1055, 3.93948e-10)
(1056, 3.62577e-10)
(1057, 3.41088e-10)
(1058, 3.2159e-10)
(1059, 3.00541e-10)
(1060, 2.83278e-10)
(1061, 2.60136e-10)
(1062, 2.35313e-10)
(1063, 2.211e-10)
(1064, 2.14368e-10)
(1065, 2.12198e-10)
(1066, 2.04683e-10)
(1067, 1.91732e-10)
(1068, 1.82094e-10)
(1069, 1.67303e-10)
(1070, 1.53768e-10)
(1071, 1.40791e-10)
(1072, 1.24623e-10)
(1073, 1.10256e-10)
};
\addplot[ 
line width=1.5pt, color= myteal,  solid, mark=+,  mark repeat= 107, mark phase = 13]
coordinates { 
(1, 1.21155)
(2, 1.95761)
(3, 1.7476)
(4, 1.64701)
(5, 1.32847)
(6, 1.16584)
(7, 1.07877)
(8, 1.03908)
(9, 0.941366)
(10, 0.819557)
(11, 0.679106)
(12, 0.607408)
(13, 0.556615)
(14, 0.545997)
(15, 0.49384)
(16, 0.457719)
(17, 0.419101)
(18, 0.400634)
(19, 0.365425)
(20, 0.364778)
(21, 0.351678)
(22, 0.340439)
(23, 0.318177)
(24, 0.303256)
(25, 0.294191)
(26, 0.27173)
(27, 0.263768)
(28, 0.253636)
(29, 0.23059)
(30, 0.215416)
(31, 0.183911)
(32, 0.161706)
(33, 0.14074)
(34, 0.126856)
(35, 0.12151)
(36, 0.127535)
(37, 0.131032)
(38, 0.133433)
(39, 0.131449)
(40, 0.121894)
(41, 0.111015)
(42, 0.105658)
(43, 0.0950248)
(44, 0.0826536)
(45, 0.074289)
(46, 0.0683554)
(47, 0.0658326)
(48, 0.0632477)
(49, 0.0597231)
(50, 0.0571857)
(51, 0.0531547)
(52, 0.0488228)
(53, 0.0454255)
(54, 0.0398384)
(55, 0.0348223)
(56, 0.0308274)
(57, 0.0278284)
(58, 0.0265464)
(59, 0.0243091)
(60, 0.0225041)
(61, 0.0212628)
(62, 0.0202236)
(63, 0.0196413)
(64, 0.019142)
(65, 0.0187468)
(66, 0.0184344)
(67, 0.0181366)
(68, 0.017841)
(69, 0.017513)
(70, 0.0173418)
(71, 0.017192)
(72, 0.0171097)
(73, 0.0170177)
(74, 0.0169343)
(75, 0.0168209)
(76, 0.016766)
(77, 0.0167391)
(78, 0.0167202)
(79, 0.0167066)
(80, 0.0166961)
(81, 0.0166828)
(82, 0.0166701)
(83, 0.0166556)
(84, 0.0166315)
(85, 0.0166284)
(86, 0.0166218)
(87, 0.0166195)
(88, 0.0166303)
(89, 0.0166541)
(90, 0.0166725)
(91, 0.0166953)
(92, 0.0167112)
(93, 0.0167039)
(94, 0.0167116)
(95, 0.0167281)
(96, 0.0167607)
(97, 0.0168397)
(98, 0.0169294)
(99, 0.0170083)
(100, 0.0171547)
(101, 0.0173047)
(102, 0.0174402)
(103, 0.0176475)
(104, 0.0177631)
(105, 0.0180092)
(106, 0.0183682)
(107, 0.0187327)
(108, 0.0190958)
(109, 0.0195878)
(110, 0.0201009)
(111, 0.020932)
(112, 0.0218899)
(113, 0.0227978)
(114, 0.0238966)
(115, 0.0249848)
(116, 0.0262991)
(117, 0.0276061)
(118, 0.0284493)
(119, 0.029432)
(120, 0.0301203)
(121, 0.0307593)
(122, 0.0318863)
(123, 0.0323909)
(124, 0.0322742)
(125, 0.0322062)
(126, 0.0321168)
(127, 0.0320757)
(128, 0.0314432)
(129, 0.0308961)
(130, 0.0302949)
(131, 0.0298545)
(132, 0.030294)
(133, 0.0304083)
(134, 0.0302865)
(135, 0.0299881)
(136, 0.030422)
(137, 0.0312495)
(138, 0.0322129)
(139, 0.0336835)
(140, 0.0352725)
(141, 0.0360793)
(142, 0.0373087)
(143, 0.0395389)
(144, 0.0412427)
(145, 0.0440437)
(146, 0.0469015)
(147, 0.0500203)
(148, 0.0544322)
(149, 0.058557)
(150, 0.0643016)
(151, 0.0710975)
(152, 0.0814358)
(153, 0.0911177)
(154, 0.0993495)
(155, 0.108811)
(156, 0.1175)
(157, 0.130516)
(158, 0.147533)
(159, 0.16029)
(160, 0.176707)
(161, 0.191728)
(162, 0.205902)
(163, 0.221612)
(164, 0.237371)
(165, 0.249059)
(166, 0.260744)
(167, 0.276441)
(168, 0.299487)
(169, 0.314358)
(170, 0.321461)
(171, 0.342507)
(172, 0.366653)
(173, 0.387245)
(174, 0.408285)
(175, 0.417096)
(176, 0.433954)
(177, 0.439771)
(178, 0.446192)
(179, 0.457346)
(180, 0.471027)
(181, 0.461164)
(182, 0.457443)
(183, 0.462071)
(184, 0.464389)
(185, 0.448568)
(186, 0.449661)
(187, 0.464699)
(188, 0.476184)
(189, 0.495688)
(190, 0.510723)
(191, 0.5222)
(192, 0.509763)
(193, 0.52912)
(194, 0.531194)
(195, 0.531367)
(196, 0.531407)
(197, 0.531621)
(198, 0.557879)
(199, 0.601587)
(200, 0.657086)
(201, 0.72606)
(202, 0.800183)
(203, 0.874752)
(204, 0.964043)
(205, 1.03065)
(206, 1.0961)
(207, 1.17757)
(208, 1.23096)
(209, 1.28448)
(210, 1.3172)
(211, 1.36305)
(212, 1.40435)
(213, 1.43125)
(214, 1.42824)
(215, 1.44493)
(216, 1.45292)
(217, 1.38647)
(218, 1.3203)
(219, 1.25258)
(220, 1.17923)
(221, 1.08268)
(222, 1.03122)
(223, 1.00078)
(224, 0.928765)
(225, 0.886493)
(226, 0.841877)
(227, 0.82911)
(228, 0.809713)
(229, 0.803213)
(230, 0.792143)
(231, 0.789415)
(232, 0.804165)
(233, 0.801509)
(234, 0.800577)
(235, 0.782317)
(236, 0.77457)
(237, 0.771334)
(238, 0.747422)
(239, 0.721657)
(240, 0.701278)
(241, 0.679115)
(242, 0.669659)
(243, 0.661095)
(244, 0.634791)
(245, 0.595505)
(246, 0.563443)
(247, 0.526587)
(248, 0.504894)
(249, 0.493718)
(250, 0.487137)
(251, 0.492094)
(252, 0.484189)
(253, 0.481566)
(254, 0.470114)
(255, 0.45996)
(256, 0.456731)
(257, 0.467807)
(258, 0.473871)
(259, 0.469873)
(260, 0.461805)
(261, 0.462734)
(262, 0.469421)
(263, 0.466012)
(264, 0.443006)
(265, 0.41403)
(266, 0.381534)
(267, 0.360148)
(268, 0.357439)
(269, 0.359601)
(270, 0.354139)
(271, 0.352278)
(272, 0.345887)
(273, 0.353903)
(274, 0.352366)
(275, 0.340772)
(276, 0.333987)
(277, 0.325306)
(278, 0.329811)
(279, 0.322883)
(280, 0.324069)
(281, 0.32421)
(282, 0.316798)
(283, 0.310588)
(284, 0.308479)
(285, 0.299299)
(286, 0.291749)
(287, 0.286878)
(288, 0.281962)
(289, 0.269638)
(290, 0.253588)
(291, 0.240356)
(292, 0.235454)
(293, 0.234942)
(294, 0.230065)
(295, 0.224215)
(296, 0.217117)
(297, 0.212861)
(298, 0.211439)
(299, 0.204174)
(300, 0.205638)
(301, 0.212939)
(302, 0.212551)
(303, 0.21431)
(304, 0.212499)
(305, 0.207499)
(306, 0.197819)
(307, 0.190275)
(308, 0.189458)
(309, 0.185635)
(310, 0.18615)
(311, 0.180352)
(312, 0.170421)
(313, 0.154122)
(314, 0.142545)
(315, 0.136015)
(316, 0.128522)
(317, 0.118542)
(318, 0.112131)
(319, 0.107111)
(320, 0.103693)
(321, 0.101424)
(322, 0.099047)
(323, 0.0967523)
(324, 0.0950157)
(325, 0.0967438)
(326, 0.0944046)
(327, 0.0944243)
(328, 0.0954209)
(329, 0.0959031)
(330, 0.0982783)
(331, 0.0981303)
(332, 0.0981739)
(333, 0.0984945)
(334, 0.0984239)
(335, 0.0966133)
(336, 0.0935005)
(337, 0.0885733)
(338, 0.0837029)
(339, 0.0793538)
(340, 0.0732092)
(341, 0.0653019)
(342, 0.0592763)
(343, 0.0544501)
(344, 0.0490593)
(345, 0.044174)
(346, 0.0397827)
(347, 0.0366341)
(348, 0.0346008)
(349, 0.0323892)
(350, 0.0306135)
(351, 0.0290569)
(352, 0.0278481)
(353, 0.0267596)
(354, 0.0256938)
(355, 0.0250101)
(356, 0.0246621)
(357, 0.0246566)
(358, 0.0239176)
(359, 0.0232635)
(360, 0.0226796)
(361, 0.0222502)
(362, 0.0218651)
(363, 0.0217009)
(364, 0.0215115)
(365, 0.0215251)
(366, 0.0211364)
(367, 0.0207096)
(368, 0.0201002)
(369, 0.0197323)
(370, 0.0196005)
(371, 0.0195391)
(372, 0.0193083)
(373, 0.0192202)
(374, 0.0192528)
(375, 0.0187019)
(376, 0.018279)
(377, 0.0176302)
(378, 0.0170578)
(379, 0.0166597)
(380, 0.0162908)
(381, 0.0160171)
(382, 0.0157591)
(383, 0.0155122)
(384, 0.0153277)
(385, 0.0152117)
(386, 0.0150327)
(387, 0.0149018)
(388, 0.0147674)
(389, 0.0146886)
(390, 0.0145407)
(391, 0.0144215)
(392, 0.0143156)
(393, 0.014231)
(394, 0.0141411)
(395, 0.0140723)
(396, 0.014004)
(397, 0.0139481)
(398, 0.0139072)
(399, 0.0138649)
(400, 0.0138416)
(401, 0.0138188)
(402, 0.013799)
(403, 0.0137745)
(404, 0.013752)
(405, 0.0137351)
(406, 0.0137238)
(407, 0.0137005)
(408, 0.0136777)
(409, 0.0136479)
(410, 0.013618)
(411, 0.0135944)
(412, 0.0135741)
(413, 0.0135582)
(414, 0.0135426)
(415, 0.0135273)
(416, 0.0135172)
(417, 0.0135053)
(418, 0.0134935)
(419, 0.0134852)
(420, 0.0134765)
(421, 0.0134688)
(422, 0.013465)
(423, 0.0134606)
(424, 0.013456)
(425, 0.0134518)
(426, 0.0134481)
(427, 0.013446)
(428, 0.013443)
(429, 0.0134411)
(430, 0.0134394)
(431, 0.013437)
(432, 0.0134359)
(433, 0.0134339)
(434, 0.0134327)
(435, 0.0134326)
(436, 0.0134315)
(437, 0.0134309)
(438, 0.0134301)
(439, 0.0134288)
(440, 0.0134282)
(441, 0.013428)
(442, 0.0134276)
(443, 0.0134273)
(444, 0.0134274)
(445, 0.013427)
(446, 0.0134266)
(447, 0.0134265)
(448, 0.0134261)
(449, 0.0134262)
(450, 0.0134264)
(451, 0.0134268)
(452, 0.0134268)
(453, 0.0134265)
(454, 0.0134271)
(455, 0.0134275)
(456, 0.0134275)
(457, 0.0134286)
(458, 0.0134293)
(459, 0.0134299)
(460, 0.013431)
(461, 0.0134316)
(462, 0.0134321)
(463, 0.0134327)
(464, 0.013433)
(465, 0.0134336)
(466, 0.013434)
(467, 0.0134338)
(468, 0.0134344)
(469, 0.0134341)
(470, 0.0134347)
(471, 0.0134363)
(472, 0.013436)
(473, 0.0134365)
(474, 0.0134374)
(475, 0.013438)
(476, 0.0134387)
(477, 0.0134385)
(478, 0.0134393)
(479, 0.01344)
(480, 0.0134397)
(481, 0.0134412)
(482, 0.0134426)
(483, 0.0134432)
(484, 0.0134448)
(485, 0.0134464)
(486, 0.0134493)
(487, 0.0134538)
(488, 0.0134584)
(489, 0.0134669)
(490, 0.0134707)
(491, 0.0134724)
(492, 0.0134781)
(493, 0.0134801)
(494, 0.0134849)
(495, 0.013491)
(496, 0.0134948)
(497, 0.0135029)
(498, 0.0135117)
(499, 0.0135242)
(500, 0.0135422)
(501, 0.0135589)
(502, 0.0135755)
(503, 0.0135946)
(504, 0.0136155)
(505, 0.0136518)
(506, 0.0137047)
(507, 0.0137495)
(508, 0.0138158)
(509, 0.0139078)
(510, 0.0140278)
(511, 0.0141777)
(512, 0.0142988)
(513, 0.0143757)
(514, 0.0144703)
(515, 0.014562)
(516, 0.0147362)
(517, 0.0149043)
(518, 0.0149687)
(519, 0.0150093)
(520, 0.0150262)
(521, 0.0150739)
(522, 0.0151694)
(523, 0.0153328)
(524, 0.0155281)
(525, 0.0159166)
(526, 0.0164118)
(527, 0.0171155)
(528, 0.0181089)
(529, 0.019204)
(530, 0.0206609)
(531, 0.0222235)
(532, 0.0233058)
(533, 0.0247818)
(534, 0.0263519)
(535, 0.0278264)
(536, 0.0293801)
(537, 0.0301132)
(538, 0.0302641)
(539, 0.0304901)
(540, 0.0311512)
(541, 0.0321479)
(542, 0.0326624)
(543, 0.033954)
(544, 0.0351905)
(545, 0.0362753)
(546, 0.0375762)
(547, 0.0391727)
(548, 0.0403161)
(549, 0.041219)
(550, 0.0416698)
(551, 0.0432729)
(552, 0.0453162)
(553, 0.0463816)
(554, 0.0465377)
(555, 0.0466163)
(556, 0.0465437)
(557, 0.0463177)
(558, 0.0457359)
(559, 0.0464733)
(560, 0.0475537)
(561, 0.0488044)
(562, 0.0499519)
(563, 0.0520743)
(564, 0.0549973)
(565, 0.0564951)
(566, 0.0576992)
(567, 0.0600138)
(568, 0.0615981)
(569, 0.0623922)
(570, 0.0619147)
(571, 0.0630105)
(572, 0.065489)
(573, 0.0675178)
(574, 0.069188)
(575, 0.0696307)
(576, 0.0684074)
(577, 0.0683206)
(578, 0.0698885)
(579, 0.069163)
(580, 0.0694459)
(581, 0.069869)
(582, 0.0691187)
(583, 0.0673382)
(584, 0.0673745)
(585, 0.0656005)
(586, 0.064723)
(587, 0.0632822)
(588, 0.0617496)
(589, 0.0616589)
(590, 0.0608188)
(591, 0.0577552)
(592, 0.0551028)
(593, 0.0514654)
(594, 0.047571)
(595, 0.0441989)
(596, 0.0401223)
(597, 0.0368536)
(598, 0.0343159)
(599, 0.0310534)
(600, 0.0284445)
(601, 0.0267023)
(602, 0.0254602)
(603, 0.0243103)
(604, 0.023755)
(605, 0.0232156)
(606, 0.0221613)
(607, 0.0214847)
(608, 0.0206848)
(609, 0.0199029)
(610, 0.0193013)
(611, 0.0183897)
(612, 0.0176085)
(613, 0.0168447)
(614, 0.0161536)
(615, 0.0156199)
(616, 0.0152089)
(617, 0.0148514)
(618, 0.0145757)
(619, 0.0144098)
(620, 0.0143109)
(621, 0.0141455)
(622, 0.0140139)
(623, 0.0139282)
(624, 0.0138352)
(625, 0.0137657)
(626, 0.0137045)
(627, 0.0136412)
(628, 0.0135966)
(629, 0.0135634)
(630, 0.0135341)
(631, 0.0135212)
(632, 0.0135086)
(633, 0.0134988)
(634, 0.0134922)
(635, 0.0134853)
(636, 0.0134826)
(637, 0.0134788)
(638, 0.013478)
(639, 0.0134777)
(640, 0.0134746)
(641, 0.0134748)
(642, 0.0134738)
(643, 0.0134719)
(644, 0.013472)
(645, 0.0134715)
(646, 0.0134704)
(647, 0.0134699)
(648, 0.0134682)
(649, 0.0134677)
(650, 0.013468)
(651, 0.0134666)
(652, 0.0134667)
(653, 0.0134672)
(654, 0.0134665)
(655, 0.0134666)
(656, 0.0134661)
(657, 0.0134658)
(658, 0.0134659)
(659, 0.0134656)
(660, 0.0134657)
(661, 0.0134657)
(662, 0.0134656)
(663, 0.0134658)
(664, 0.0134657)
(665, 0.0134656)
(666, 0.0134657)
(667, 0.0134657)
(668, 0.0134657)
(669, 0.0134657)
(670, 0.0134657)
(671, 0.0134657)
(672, 0.0134657)
(673, 0.0134657)
(674, 0.0134657)
(675, 0.0134657)
(676, 0.0134656)
(677, 0.0134656)
(678, 0.0134656)
(679, 0.0134656)
(680, 0.0134656)
(681, 0.0134656)
(682, 0.0134656)
(683, 0.0134656)
(684, 0.0134656)
(685, 0.0134656)
(686, 0.0134656)
(687, 0.0134657)
(688, 0.0134657)
(689, 0.0134658)
(690, 0.0134658)
(691, 0.0134659)
(692, 0.013466)
(693, 0.013466)
(694, 0.0134661)
(695, 0.0134661)
(696, 0.0134661)
(697, 0.0134663)
(698, 0.0134664)
(699, 0.0134664)
(700, 0.0134665)
(701, 0.0134666)
(702, 0.0134666)
(703, 0.0134667)
(704, 0.0134667)
(705, 0.0134669)
(706, 0.0134671)
(707, 0.013467)
(708, 0.0134669)
(709, 0.0134673)
(710, 0.0134678)
(711, 0.0134685)
(712, 0.0134696)
(713, 0.0134708)
(714, 0.0134723)
(715, 0.0134738)
(716, 0.0134748)
(717, 0.0134776)
(718, 0.0134799)
(719, 0.0134828)
(720, 0.013488)
(721, 0.0134897)
(722, 0.0134934)
(723, 0.013498)
(724, 0.0135017)
(725, 0.0135094)
(726, 0.0135144)
(727, 0.0135191)
(728, 0.0135271)
(729, 0.0135282)
(730, 0.0135341)
(731, 0.0135438)
(732, 0.0135452)
(733, 0.0135573)
(734, 0.0135691)
(735, 0.0135651)
(736, 0.0135689)
(737, 0.0135656)
(738, 0.0135613)
(739, 0.0135641)
(740, 0.0135673)
(741, 0.0135601)
(742, 0.0135544)
(743, 0.0135486)
(744, 0.0135416)
(745, 0.0135363)
(746, 0.0135331)
(747, 0.0135291)
(748, 0.0135269)
(749, 0.0135261)
(750, 0.0135256)
(751, 0.0135251)
(752, 0.0135279)
(753, 0.0135264)
(754, 0.0135269)
(755, 0.0135314)
(756, 0.0135344)
(757, 0.0135382)
(758, 0.0135491)
(759, 0.013559)
(760, 0.0135693)
(761, 0.01359)
(762, 0.013607)
(763, 0.0136192)
(764, 0.0136391)
(765, 0.0136573)
(766, 0.01367)
(767, 0.0136968)
(768, 0.0137134)
(769, 0.0137563)
(770, 0.0137959)
(771, 0.0138714)
(772, 0.0139414)
(773, 0.0140231)
(774, 0.0141132)
(775, 0.0142077)
(776, 0.0143539)
(777, 0.0145404)
(778, 0.0147376)
(779, 0.014951)
(780, 0.0150968)
(781, 0.0152732)
(782, 0.0154496)
(783, 0.0154924)
(784, 0.0154488)
(785, 0.0153725)
(786, 0.0152958)
(787, 0.015189)
(788, 0.0150677)
(789, 0.0148911)
(790, 0.0147117)
(791, 0.0145015)
(792, 0.0142794)
(793, 0.0141202)
(794, 0.0140157)
(795, 0.0139349)
(796, 0.0138684)
(797, 0.0138318)
(798, 0.0138104)
(799, 0.0137647)
(800, 0.0137361)
(801, 0.0136866)
(802, 0.0136601)
(803, 0.0136256)
(804, 0.0135977)
(805, 0.0135853)
(806, 0.0135663)
(807, 0.0135534)
(808, 0.0135475)
(809, 0.0135412)
(810, 0.0135368)
(811, 0.0135364)
(812, 0.0135345)
(813, 0.0135301)
(814, 0.0135272)
(815, 0.0135234)
(816, 0.0135232)
(817, 0.0135205)
(818, 0.0135169)
(819, 0.0135153)
(820, 0.0135117)
(821, 0.0135097)
(822, 0.013509)
(823, 0.0135083)
(824, 0.0135073)
(825, 0.0135076)
(826, 0.0135081)
(827, 0.0135085)
(828, 0.0135081)
(829, 0.0135085)
(830, 0.0135101)
(831, 0.0135105)
(832, 0.0135096)
(833, 0.0135113)
(834, 0.013509)
(835, 0.0135097)
(836, 0.0135091)
(837, 0.0135087)
(838, 0.0135081)
(839, 0.0135064)
(840, 0.0135056)
(841, 0.0135009)
(842, 0.0134984)
(843, 0.0134964)
(844, 0.0134924)
(845, 0.0134919)
(846, 0.0134888)
(847, 0.0134852)
(848, 0.0134841)
(849, 0.0134824)
(850, 0.0134811)
(851, 0.0134801)
(852, 0.0134793)
(853, 0.0134787)
(854, 0.0134781)
(855, 0.0134778)
(856, 0.0134778)
(857, 0.0134775)
(858, 0.0134772)
(859, 0.013477)
(860, 0.0134768)
(861, 0.0134766)
(862, 0.0134764)
(863, 0.0134763)
(864, 0.0134764)
(865, 0.0134761)
(866, 0.0134761)
(867, 0.013476)
(868, 0.013476)
(869, 0.013476)
(870, 0.0134759)
(871, 0.0134759)
(872, 0.0134759)
(873, 0.0134759)
(874, 0.0134758)
(875, 0.0134758)
(876, 0.0134758)
(877, 0.0134757)
(878, 0.0134756)
(879, 0.0134755)
(880, 0.0134753)
(881, 0.0134753)
(882, 0.0134752)
(883, 0.013475)
(884, 0.013475)
(885, 0.0134748)
(886, 0.0134747)
(887, 0.0134747)
(888, 0.0134746)
(889, 0.0134746)
(890, 0.0134746)
(891, 0.0134745)
(892, 0.0134745)
(893, 0.0134745)
(894, 0.0134744)
(895, 0.0134744)
(896, 0.0134744)
(897, 0.0134744)
(898, 0.0134744)
(899, 0.0134744)
(900, 0.0134744)
(901, 0.0134744)
(902, 0.0134744)
(903, 0.0134743)
(904, 0.0134744)
(905, 0.0134743)
(906, 0.0134743)
(907, 0.0134743)
(908, 0.0134743)
(909, 0.0134742)
(910, 0.0134742)
(911, 0.0134742)
(912, 0.0134742)
(913, 0.0134742)
(914, 0.0134742)
(915, 0.0134741)
(916, 0.0134741)
(917, 0.0134741)
(918, 0.0134741)
(919, 0.0134741)
(920, 0.0134741)
(921, 0.0134741)
(922, 0.0134741)
(923, 0.0134741)
(924, 0.0134741)
(925, 0.0134741)
(926, 0.013474)
(927, 0.013474)
(928, 0.013474)
(929, 0.013474)
(930, 0.013474)
(931, 0.0134739)
(932, 0.0134739)
(933, 0.0134739)
(934, 0.0134739)
(935, 0.0134739)
(936, 0.0134739)
(937, 0.0134739)
(938, 0.0134739)
(939, 0.0134738)
(940, 0.0134738)
(941, 0.0134738)
(942, 0.0134738)
(943, 0.0134738)
(944, 0.0134738)
(945, 0.0134738)
(946, 0.0134738)
(947, 0.0134738)
(948, 0.0134738)
(949, 0.0134738)
(950, 0.0134738)
(951, 0.0134738)
(952, 0.0134738)
(953, 0.0134738)
(954, 0.0134738)
(955, 0.0134738)
(956, 0.0134738)
(957, 0.0134738)
(958, 0.0134738)
(959, 0.0134738)
(960, 0.0134738)
(961, 0.0134738)
(962, 0.0134738)
(963, 0.0134738)
(964, 0.0134738)
(965, 0.0134738)
(966, 0.0134738)
(967, 0.0134738)
(968, 0.0134738)
(969, 0.0134738)
(970, 0.0134738)
(971, 0.0134738)
(972, 0.0134738)
(973, 0.0134738)
(974, 0.0134738)
(975, 0.0134738)
(976, 0.0134738)
(977, 0.0134738)
(978, 0.0134738)
(979, 0.0134738)
(980, 0.0134738)
(981, 0.0134738)
(982, 0.0134738)
(983, 0.0134738)
(984, 0.0134738)
(985, 0.0134738)
(986, 0.0134738)
(987, 0.0134738)
(988, 0.0134738)
(989, 0.0134738)
(990, 0.0134738)
(991, 0.0134738)
(992, 0.0134738)
(993, 0.0134738)
(994, 0.0134738)
(995, 0.0134738)
(996, 0.0134738)
(997, 0.0134738)
(998, 0.0134738)
(999, 0.0134738)
(1000, 0.0134738)
(1001, 0.0134738)
(1002, 0.0134738)
(1003, 0.0134738)
(1004, 0.0134738)
(1005, 0.0134738)
(1006, 0.0134738)
(1007, 0.0134738)
(1008, 0.0134738)
(1009, 0.0134738)
(1010, 0.0134738)
(1011, 0.0134738)
(1012, 0.0134738)
(1013, 0.0134738)
(1014, 0.0134738)
(1015, 0.0134738)
(1016, 0.0134738)
(1017, 0.0134738)
(1018, 0.0134738)
(1019, 0.0134738)
(1020, 0.0134738)
(1021, 0.0134738)
(1022, 0.0134738)
(1023, 0.0134738)
(1024, 0.0134738)
(1025, 0.0134738)
(1026, 0.0134738)
(1027, 0.0134738)
(1028, 0.0134738)
(1029, 0.0134738)
(1030, 0.0134738)
(1031, 0.0134738)
(1032, 0.0134738)
(1033, 0.0134738)
(1034, 0.0134738)
(1035, 0.0134738)
(1036, 0.0134738)
(1037, 0.0134738)
(1038, 0.0134738)
(1039, 0.0134738)
(1040, 0.0134738)
(1041, 0.0134738)
(1042, 0.0134738)
(1043, 0.0134738)
(1044, 0.0134738)
(1045, 0.0134738)
(1046, 0.0134738)
(1047, 0.0134738)
(1048, 0.0134738)
(1049, 0.0134738)
(1050, 0.0134738)
(1051, 0.0134738)
(1052, 0.0134738)
(1053, 0.0134738)
(1054, 0.0134738)
(1055, 0.0134738)
(1056, 0.0134738)
(1057, 0.0134738)
(1058, 0.0134738)
(1059, 0.0134738)
(1060, 0.0134738)
(1061, 0.0134738)
(1062, 0.0134738)
(1063, 0.0134738)
(1064, 0.0134738)
(1065, 0.0134738)
(1066, 0.0134738)
(1067, 0.0134738)
(1068, 0.0134738)
(1069, 0.0134738)
(1070, 0.0134738)
(1071, 0.0134738)
(1072, 0.0134738)
(1073, 0.0134738)
};


==> Data/omega_122.tex <==
\addplot[ 
line width=2.5pt, color=gray, solid ]
coordinates { 
(1, 4.40263)
(2, 4.32879)
(3, 4.2603)
(4, 4.20643)
(5, 4.15291)
(6, 4.10932)
(7, 4.07347)
(8, 4.04152)
(9, 4.016)
(10, 3.99335)
(11, 3.97427)
(12, 3.95938)
(13, 3.94662)
(14, 3.93579)
(15, 3.92625)
(16, 3.91812)
(17, 3.91139)
(18, 3.90504)
(19, 3.89931)
(20, 3.89409)
(21, 3.88951)
(22, 3.88547)
(23, 3.88168)
(24, 3.87815)
(25, 3.87494)
(26, 3.87219)
(27, 3.8697)
(28, 3.86745)
(29, 3.86552)
(30, 3.86394)
(31, 3.86264)
(32, 3.86162)
(33, 3.86078)
(34, 3.86009)
(35, 3.85953)
(36, 3.85898)
(37, 3.85844)
(38, 3.8579)
(39, 3.85736)
(40, 3.85684)
(41, 3.85636)
(42, 3.85592)
(43, 3.85554)
(44, 3.85525)
(45, 3.85503)
(46, 3.85484)
(47, 3.85467)
(48, 3.85453)
(49, 3.8544)
(50, 3.85429)
(51, 3.8542)
(52, 3.85413)
(53, 3.85407)
(54, 3.85402)
(55, 3.85398)
(56, 3.85395)
(57, 3.85393)
(58, 3.85391)
(59, 3.8539)
(60, 3.85389)
(61, 3.85389)
(62, 3.85388)
(63, 3.85388)
(64, 3.85387)
(65, 3.85387)
(66, 3.85387)
(67, 3.85387)
(68, 3.85386)
(69, 3.85386)
(70, 3.85386)
(71, 3.85386)
(72, 3.85386)
(73, 3.85386)
(74, 3.85386)
(75, 3.85386)
(76, 3.85386)
(77, 3.85386)
(78, 3.85386)
(79, 3.85386)
(80, 3.85386)
(81, 3.85386)
(82, 3.85386)
(83, 3.85386)
(84, 3.85386)
(85, 3.85386)
(86, 3.85386)
(87, 3.85386)
(88, 3.85386)
(89, 3.85386)
(90, 3.85386)
(91, 3.85386)
(92, 3.85386)
(93, 3.85386)
(94, 3.85386)
(95, 3.85386)
(96, 3.85386)
(97, 3.85386)
(98, 3.85385)
(99, 3.85385)
(100, 3.85385)
(101, 3.85385)
(102, 3.85385)
(103, 3.85385)
(104, 3.85385)
(105, 3.85385)
(106, 3.85385)
(107, 3.85384)
(108, 3.85384)
(109, 3.85384)
(110, 3.85384)
(111, 3.85383)
(112, 3.85383)
(113, 3.85382)
(114, 3.85381)
(115, 3.8538)
(116, 3.85379)
(117, 3.85377)
(118, 3.85375)
(119, 3.85374)
(120, 3.85372)
(121, 3.8537)
(122, 3.85368)
(123, 3.85366)
(124, 3.85363)
(125, 3.85361)
(126, 3.85359)
(127, 3.85357)
(128, 3.85355)
(129, 3.85353)
(130, 3.85351)
(131, 3.85349)
(132, 3.85347)
(133, 3.85345)
(134, 3.85343)
(135, 3.85341)
(136, 3.85339)
(137, 3.85337)
(138, 3.85335)
(139, 3.85333)
(140, 3.85331)
(141, 3.85328)
(142, 3.85325)
(143, 3.85322)
(144, 3.85318)
(145, 3.85314)
(146, 3.85308)
(147, 3.85302)
(148, 3.85294)
(149, 3.85285)
(150, 3.85273)
(151, 3.85259)
(152, 3.85241)
(153, 3.85217)
(154, 3.85188)
(155, 3.85152)
(156, 3.8511)
(157, 3.8506)
(158, 3.84998)
(159, 3.84922)
(160, 3.84834)
(161, 3.84724)
(162, 3.84598)
(163, 3.84452)
(164, 3.84288)
(165, 3.84105)
(166, 3.83903)
(167, 3.83676)
(168, 3.83409)
(169, 3.83101)
(170, 3.82776)
(171, 3.8242)
(172, 3.82011)
(173, 3.8155)
(174, 3.81037)
(175, 3.80473)
(176, 3.79874)
(177, 3.79238)
(178, 3.78578)
(179, 3.77908)
(180, 3.77212)
(181, 3.7652)
(182, 3.75872)
(183, 3.75226)
(184, 3.74566)
(185, 3.73931)
(186, 3.73316)
(187, 3.72683)
(188, 3.7201)
(189, 3.71304)
(190, 3.70538)
(191, 3.69735)
(192, 3.68936)
(193, 3.68113)
(194, 3.67247)
(195, 3.66366)
(196, 3.65484)
(197, 3.64607)
(198, 3.63685)
(199, 3.62639)
(200, 3.61394)
(201, 3.59861)
(202, 3.57973)
(203, 3.55689)
(204, 3.52853)
(205, 3.49509)
(206, 3.45586)
(207, 3.41081)
(208, 3.359)
(209, 3.30138)
(210, 3.23841)
(211, 3.16984)
(212, 3.09415)
(213, 3.01344)
(214, 2.92916)
(215, 2.84172)
(216, 2.74874)
(217, 2.65786)
(218, 2.57455)
(219, 2.49849)
(220, 2.42949)
(221, 2.3703)
(222, 2.31842)
(223, 2.26924)
(224, 2.22387)
(225, 2.18225)
(226, 2.14319)
(227, 2.10569)
(228, 2.06905)
(229, 2.03357)
(230, 1.99787)
(231, 1.96213)
(232, 1.92423)
(233, 1.88511)
(234, 1.84473)
(235, 1.80405)
(236, 1.76444)
(237, 1.72465)
(238, 1.68572)
(239, 1.64844)
(240, 1.61253)
(241, 1.57706)
(242, 1.54173)
(243, 1.50599)
(244, 1.47116)
(245, 1.43887)
(246, 1.40938)
(247, 1.38324)
(248, 1.35979)
(249, 1.33772)
(250, 1.31671)
(251, 1.29558)
(252, 1.27452)
(253, 1.25368)
(254, 1.23317)
(255, 1.21304)
(256, 1.19318)
(257, 1.17241)
(258, 1.15084)
(259, 1.12888)
(260, 1.10694)
(261, 1.08445)
(262, 1.06052)
(263, 1.03556)
(264, 1.0113)
(265, 0.989636)
(266, 0.97082)
(267, 0.954588)
(268, 0.93931)
(269, 0.923908)
(270, 0.908593)
(271, 0.893342)
(272, 0.878156)
(273, 0.862595)
(274, 0.84596)
(275, 0.829673)
(276, 0.813892)
(277, 0.798335)
(278, 0.782434)
(279, 0.766493)
(280, 0.750643)
(281, 0.734468)
(282, 0.71792)
(283, 0.701729)
(284, 0.685252)
(285, 0.668858)
(286, 0.653005)
(287, 0.637284)
(288, 0.621888)
(289, 0.607466)
(290, 0.594431)
(291, 0.582812)
(292, 0.57202)
(293, 0.56118)
(294, 0.550143)
(295, 0.539261)
(296, 0.528641)
(297, 0.5182)
(298, 0.507734)
(299, 0.497418)
(300, 0.48732)
(301, 0.476404)
(302, 0.464851)
(303, 0.452988)
(304, 0.440655)
(305, 0.428322)
(306, 0.416414)
(307, 0.405337)
(308, 0.39447)
(309, 0.383702)
(310, 0.37263)
(311, 0.361379)
(312, 0.350755)
(313, 0.341282)
(314, 0.333074)
(315, 0.325722)
(316, 0.319095)
(317, 0.313316)
(318, 0.308256)
(319, 0.303659)
(320, 0.299418)
(321, 0.295388)
(322, 0.291601)
(323, 0.287958)
(324, 0.284461)
(325, 0.280889)
(326, 0.277317)
(327, 0.273792)
(328, 0.270166)
(329, 0.266418)
(330, 0.26249)
(331, 0.258302)
(332, 0.253959)
(333, 0.24947)
(334, 0.244814)
(335, 0.240201)
(336, 0.235683)
(337, 0.23149)
(338, 0.227681)
(339, 0.224227)
(340, 0.221164)
(341, 0.218623)
(342, 0.216587)
(343, 0.214891)
(344, 0.213513)
(345, 0.212442)
(346, 0.211592)
(347, 0.21091)
(348, 0.210316)
(349, 0.209793)
(350, 0.209343)
(351, 0.208952)
(352, 0.208606)
(353, 0.2083)
(354, 0.208032)
(355, 0.207789)
(356, 0.207564)
(357, 0.207344)
(358, 0.207132)
(359, 0.206943)
(360, 0.20677)
(361, 0.206609)
(362, 0.206456)
(363, 0.206304)
(364, 0.206155)
(365, 0.206005)
(366, 0.205855)
(367, 0.205715)
(368, 0.205586)
(369, 0.205467)
(370, 0.205353)
(371, 0.205238)
(372, 0.205129)
(373, 0.205024)
(374, 0.20492)
(375, 0.20482)
(376, 0.204732)
(377, 0.204654)
(378, 0.204589)
(379, 0.204533)
(380, 0.204484)
(381, 0.204441)
(382, 0.204403)
(383, 0.20437)
(384, 0.204342)
(385, 0.204316)
(386, 0.204293)
(387, 0.204273)
(388, 0.204254)
(389, 0.204237)
(390, 0.204221)
(391, 0.204208)
(392, 0.204196)
(393, 0.204186)
(394, 0.204177)
(395, 0.204169)
(396, 0.204163)
(397, 0.204157)
(398, 0.204151)
(399, 0.204147)
(400, 0.204143)
(401, 0.204139)
(402, 0.204135)
(403, 0.204131)
(404, 0.204128)
(405, 0.204124)
(406, 0.204121)
(407, 0.204118)
(408, 0.204115)
(409, 0.204113)
(410, 0.204111)
(411, 0.204109)
(412, 0.204107)
(413, 0.204105)
(414, 0.204104)
(415, 0.204103)
(416, 0.204102)
(417, 0.204101)
(418, 0.204101)
(419, 0.2041)
(420, 0.2041)
(421, 0.204099)
(422, 0.204099)
(423, 0.204099)
(424, 0.204099)
(425, 0.204099)
(426, 0.204098)
(427, 0.204098)
(428, 0.204098)
(429, 0.204098)
(430, 0.204098)
(431, 0.204098)
(432, 0.204098)
(433, 0.204098)
(434, 0.204098)
(435, 0.204098)
(436, 0.204098)
(437, 0.204098)
(438, 0.204098)
(439, 0.204098)
(440, 0.204098)
(441, 0.204097)
(442, 0.204097)
(443, 0.204097)
(444, 0.204097)
(445, 0.204097)
(446, 0.204097)
(447, 0.204097)
(448, 0.204097)
(449, 0.204097)
(450, 0.204097)
(451, 0.204097)
(452, 0.204097)
(453, 0.204097)
(454, 0.204097)
(455, 0.204097)
(456, 0.204097)
(457, 0.204097)
(458, 0.204097)
(459, 0.204097)
(460, 0.204097)
(461, 0.204097)
(462, 0.204097)
(463, 0.204097)
(464, 0.204097)
(465, 0.204097)
(466, 0.204097)
(467, 0.204097)
(468, 0.204097)
(469, 0.204097)
(470, 0.204097)
(471, 0.204097)
(472, 0.204097)
(473, 0.204097)
(474, 0.204097)
(475, 0.204097)
(476, 0.204097)
(477, 0.204097)
(478, 0.204097)
(479, 0.204096)
(480, 0.204096)
(481, 0.204096)
(482, 0.204096)
(483, 0.204096)
(484, 0.204096)
(485, 0.204096)
(486, 0.204096)
(487, 0.204096)
(488, 0.204095)
(489, 0.204095)
(490, 0.204095)
(491, 0.204095)
(492, 0.204094)
(493, 0.204094)
(494, 0.204094)
(495, 0.204094)
(496, 0.204093)
(497, 0.204093)
(498, 0.204093)
(499, 0.204092)
(500, 0.204091)
(501, 0.20409)
(502, 0.204089)
(503, 0.204088)
(504, 0.204086)
(505, 0.204084)
(506, 0.204081)
(507, 0.204077)
(508, 0.204073)
(509, 0.204067)
(510, 0.20406)
(511, 0.204051)
(512, 0.20404)
(513, 0.204028)
(514, 0.204015)
(515, 0.204001)
(516, 0.203984)
(517, 0.203966)
(518, 0.203946)
(519, 0.203926)
(520, 0.203906)
(521, 0.203886)
(522, 0.203865)
(523, 0.203843)
(524, 0.203818)
(525, 0.203788)
(526, 0.203751)
(527, 0.203703)
(528, 0.203638)
(529, 0.20355)
(530, 0.203429)
(531, 0.203268)
(532, 0.203068)
(533, 0.202832)
(534, 0.202552)
(535, 0.202226)
(536, 0.20185)
(537, 0.201431)
(538, 0.201)
(539, 0.200565)
(540, 0.20011)
(541, 0.199629)
(542, 0.199114)
(543, 0.198573)
(544, 0.197981)
(545, 0.197353)
(546, 0.196677)
(547, 0.195935)
(548, 0.195125)
(549, 0.19425)
(550, 0.193326)
(551, 0.192354)
(552, 0.191267)
(553, 0.190087)
(554, 0.188876)
(555, 0.187637)
(556, 0.186382)
(557, 0.185119)
(558, 0.183869)
(559, 0.182611)
(560, 0.181309)
(561, 0.179954)
(562, 0.178535)
(563, 0.177019)
(564, 0.175277)
(565, 0.173342)
(566, 0.171282)
(567, 0.169047)
(568, 0.16664)
(569, 0.1641)
(570, 0.161503)
(571, 0.158825)
(572, 0.155912)
(573, 0.152679)
(574, 0.149175)
(575, 0.145457)
(576, 0.14165)
(577, 0.137887)
(578, 0.133915)
(579, 0.129737)
(580, 0.125382)
(581, 0.120771)
(582, 0.115983)
(583, 0.111179)
(584, 0.106269)
(585, 0.101303)
(586, 0.0962992)
(587, 0.0912849)
(588, 0.0862285)
(589, 0.0810061)
(590, 0.0755251)
(591, 0.0699957)
(592, 0.064695)
(593, 0.0596029)
(594, 0.0549487)
(595, 0.0506603)
(596, 0.0468665)
(597, 0.0435357)
(598, 0.0405241)
(599, 0.0378993)
(600, 0.0356799)
(601, 0.0337332)
(602, 0.0319376)
(603, 0.0302653)
(604, 0.0286579)
(605, 0.027056)
(606, 0.0255204)
(607, 0.0240984)
(608, 0.0227306)
(609, 0.0214759)
(610, 0.0203154)
(611, 0.0192701)
(612, 0.0183891)
(613, 0.0176357)
(614, 0.0170278)
(615, 0.0165468)
(616, 0.0161531)
(617, 0.0158408)
(618, 0.0155946)
(619, 0.0153955)
(620, 0.0152229)
(621, 0.0150748)
(622, 0.014957)
(623, 0.0148595)
(624, 0.0147771)
(625, 0.0147111)
(626, 0.0146588)
(627, 0.0146192)
(628, 0.0145902)
(629, 0.014569)
(630, 0.0145536)
(631, 0.0145424)
(632, 0.0145341)
(633, 0.0145279)
(634, 0.0145234)
(635, 0.0145202)
(636, 0.0145178)
(637, 0.0145159)
(638, 0.0145142)
(639, 0.0145128)
(640, 0.0145117)
(641, 0.0145108)
(642, 0.01451)
(643, 0.0145094)
(644, 0.0145088)
(645, 0.0145082)
(646, 0.0145078)
(647, 0.0145074)
(648, 0.0145071)
(649, 0.0145069)
(650, 0.0145067)
(651, 0.0145065)
(652, 0.0145063)
(653, 0.0145062)
(654, 0.0145061)
(655, 0.014506)
(656, 0.014506)
(657, 0.0145059)
(658, 0.0145059)
(659, 0.0145058)
(660, 0.0145058)
(661, 0.0145058)
(662, 0.0145058)
(663, 0.0145058)
(664, 0.0145058)
(665, 0.0145058)
(666, 0.0145058)
(667, 0.0145058)
(668, 0.0145058)
(669, 0.0145058)
(670, 0.0145058)
(671, 0.0145058)
(672, 0.0145058)
(673, 0.0145058)
(674, 0.0145058)
(675, 0.0145058)
(676, 0.0145058)
(677, 0.0145058)
(678, 0.0145058)
(679, 0.0145058)
(680, 0.0145057)
(681, 0.0145057)
(682, 0.0145057)
(683, 0.0145057)
(684, 0.0145057)
(685, 0.0145057)
(686, 0.0145057)
(687, 0.0145057)
(688, 0.0145057)
(689, 0.0145057)
(690, 0.0145057)
(691, 0.0145057)
(692, 0.0145057)
(693, 0.0145057)
(694, 0.0145057)
(695, 0.0145057)
(696, 0.0145057)
(697, 0.0145057)
(698, 0.0145057)
(699, 0.0145057)
(700, 0.0145057)
(701, 0.0145057)
(702, 0.0145057)
(703, 0.0145056)
(704, 0.0145056)
(705, 0.0145056)
(706, 0.0145055)
(707, 0.0145055)
(708, 0.0145054)
(709, 0.0145053)
(710, 0.0145052)
(711, 0.014505)
(712, 0.0145048)
(713, 0.0145045)
(714, 0.0145041)
(715, 0.0145036)
(716, 0.0145029)
(717, 0.0145021)
(718, 0.0145011)
(719, 0.0144999)
(720, 0.0144986)
(721, 0.0144971)
(722, 0.0144954)
(723, 0.0144935)
(724, 0.0144913)
(725, 0.0144888)
(726, 0.0144858)
(727, 0.014482)
(728, 0.0144777)
(729, 0.0144728)
(730, 0.0144672)
(731, 0.0144605)
(732, 0.0144524)
(733, 0.0144427)
(734, 0.0144313)
(735, 0.0144182)
(736, 0.0144047)
(737, 0.0143915)
(738, 0.0143789)
(739, 0.0143669)
(740, 0.0143553)
(741, 0.0143447)
(742, 0.0143355)
(743, 0.014328)
(744, 0.0143219)
(745, 0.014317)
(746, 0.0143131)
(747, 0.0143098)
(748, 0.0143071)
(749, 0.0143045)
(750, 0.0143021)
(751, 0.0142997)
(752, 0.0142972)
(753, 0.0142946)
(754, 0.0142918)
(755, 0.0142884)
(756, 0.014284)
(757, 0.0142785)
(758, 0.014272)
(759, 0.014264)
(760, 0.0142548)
(761, 0.0142436)
(762, 0.0142303)
(763, 0.0142155)
(764, 0.0141989)
(765, 0.0141807)
(766, 0.0141612)
(767, 0.0141391)
(768, 0.0141146)
(769, 0.0140859)
(770, 0.0140499)
(771, 0.014003)
(772, 0.0139415)
(773, 0.0138651)
(774, 0.0137703)
(775, 0.0136527)
(776, 0.0135055)
(777, 0.0133184)
(778, 0.0130763)
(779, 0.012775)
(780, 0.0124074)
(781, 0.0119789)
(782, 0.011475)
(783, 0.0109111)
(784, 0.0103192)
(785, 0.00971922)
(786, 0.00910744)
(787, 0.0085023)
(788, 0.00790988)
(789, 0.00733855)
(790, 0.0068192)
(791, 0.00637058)
(792, 0.00600151)
(793, 0.00571886)
(794, 0.00548661)
(795, 0.00528939)
(796, 0.00512217)
(797, 0.00497211)
(798, 0.00482665)
(799, 0.00468882)
(800, 0.00456242)
(801, 0.00445166)
(802, 0.00435908)
(803, 0.00428342)
(804, 0.00422153)
(805, 0.00417205)
(806, 0.00413271)
(807, 0.00410274)
(808, 0.00407874)
(809, 0.00405907)
(810, 0.0040431)
(811, 0.00402923)
(812, 0.00401661)
(813, 0.00400529)
(814, 0.00399561)
(815, 0.00398721)
(816, 0.00397972)
(817, 0.0039733)
(818, 0.00396743)
(819, 0.00396206)
(820, 0.00395725)
(821, 0.00395281)
(822, 0.00394842)
(823, 0.00394408)
(824, 0.00393991)
(825, 0.00393594)
(826, 0.00393201)
(827, 0.00392814)
(828, 0.00392412)
(829, 0.00391974)
(830, 0.00391524)
(831, 0.0039105)
(832, 0.00390565)
(833, 0.00390078)
(834, 0.00389582)
(835, 0.00389054)
(836, 0.00388506)
(837, 0.00387965)
(838, 0.00387427)
(839, 0.0038691)
(840, 0.0038643)
(841, 0.00386003)
(842, 0.00385629)
(843, 0.00385293)
(844, 0.00384998)
(845, 0.0038474)
(846, 0.00384525)
(847, 0.00384362)
(848, 0.00384243)
(849, 0.00384155)
(850, 0.00384096)
(851, 0.00384058)
(852, 0.00384031)
(853, 0.00384012)
(854, 0.00383999)
(855, 0.00383989)
(856, 0.0038398)
(857, 0.00383973)
(858, 0.00383966)
(859, 0.0038396)
(860, 0.00383954)
(861, 0.00383949)
(862, 0.00383945)
(863, 0.00383941)
(864, 0.00383937)
(865, 0.00383934)
(866, 0.00383931)
(867, 0.00383929)
(868, 0.00383926)
(869, 0.00383923)
(870, 0.0038392)
(871, 0.00383917)
(872, 0.00383914)
(873, 0.00383911)
(874, 0.00383908)
(875, 0.00383905)
(876, 0.00383902)
(877, 0.00383899)
(878, 0.00383896)
(879, 0.00383893)
(880, 0.00383891)
(881, 0.00383888)
(882, 0.00383886)
(883, 0.00383884)
(884, 0.00383883)
(885, 0.00383881)
(886, 0.0038388)
(887, 0.00383879)
(888, 0.00383878)
(889, 0.00383877)
(890, 0.00383877)
(891, 0.00383876)
(892, 0.00383876)
(893, 0.00383875)
(894, 0.00383875)
(895, 0.00383875)
(896, 0.00383875)
(897, 0.00383874)
(898, 0.00383874)
(899, 0.00383874)
(900, 0.00383874)
(901, 0.00383874)
(902, 0.00383874)
(903, 0.00383873)
(904, 0.00383873)
(905, 0.00383873)
(906, 0.00383873)
(907, 0.00383873)
(908, 0.00383873)
(909, 0.00383873)
(910, 0.00383873)
(911, 0.00383873)
(912, 0.00383872)
(913, 0.00383872)
(914, 0.00383872)
(915, 0.00383872)
(916, 0.00383872)
(917, 0.00383872)
(918, 0.00383872)
(919, 0.00383872)
(920, 0.00383872)
(921, 0.00383872)
(922, 0.00383872)
(923, 0.00383872)
(924, 0.00383872)
(925, 0.00383872)
(926, 0.00383872)
(927, 0.00383872)
(928, 0.00383872)
(929, 0.00383872)
(930, 0.00383872)
(931, 0.00383872)
(932, 0.00383872)
(933, 0.00383872)
(934, 0.00383872)
(935, 0.00383872)
(936, 0.00383872)
(937, 0.00383872)
(938, 0.00383872)
(939, 0.00383872)
(940, 0.00383872)
(941, 0.00383872)
(942, 0.00383872)
(943, 0.00383872)
(944, 0.00383872)
(945, 0.00383872)
(946, 0.00383872)
(947, 0.00383872)
(948, 0.00383872)
(949, 0.00383872)
(950, 0.00383872)
(951, 0.00383872)
(952, 0.00383872)
(953, 0.00383872)
(954, 0.00383872)
(955, 0.00383872)
(956, 0.00383872)
(957, 0.00383872)
(958, 0.00383872)
(959, 0.00383872)
(960, 0.00383872)
(961, 0.00383872)
(962, 0.00383872)
(963, 0.00383872)
(964, 0.00383872)
(965, 0.00383872)
(966, 0.00383872)
(967, 0.00383872)
(968, 0.00383872)
(969, 0.00383872)
(970, 0.00383872)
(971, 0.00383872)
(972, 0.00383872)
(973, 0.00383872)
(974, 0.00383872)
(975, 0.00383872)
(976, 0.00383872)
(977, 0.00383872)
(978, 0.00383872)
(979, 0.00383872)
(980, 0.00383872)
(981, 0.00383872)
(982, 0.00383872)
(983, 0.00383872)
(984, 0.00383872)
(985, 0.00383872)
(986, 0.00383872)
(987, 0.00383872)
(988, 0.00383872)
(989, 0.00383872)
(990, 0.00383872)
(991, 0.00383872)
(992, 0.00383872)
(993, 0.00383872)
(994, 0.00383872)
(995, 0.00383872)
(996, 0.00383872)
(997, 0.00383872)
(998, 0.00383872)
(999, 0.00383872)
(1000, 0.00383872)
(1001, 0.00383872)
(1002, 0.00383872)
(1003, 0.00383872)
(1004, 0.00383872)
(1005, 0.00383872)
(1006, 0.00383872)
(1007, 0.00383872)
(1008, 0.00383872)
(1009, 0.00383872)
(1010, 0.00383872)
(1011, 0.00383872)
(1012, 0.00383872)
(1013, 0.00383872)
(1014, 0.00383872)
(1015, 0.00383872)
(1016, 0.00383872)
(1017, 0.00383872)
(1018, 0.00383872)
(1019, 0.00383872)
(1020, 0.00383872)
(1021, 0.00383872)
(1022, 0.00383872)
(1023, 0.00383872)
(1024, 0.00383872)
(1025, 0.00383872)
(1026, 0.00383872)
(1027, 0.00383872)
(1028, 0.00383872)
(1029, 0.00383872)
(1030, 0.00383872)
(1031, 0.00383872)
(1032, 0.00383872)
(1033, 0.00383872)
(1034, 0.00383872)
(1035, 0.00383872)
(1036, 0.00383872)
(1037, 0.00383872)
(1038, 0.00383872)
(1039, 0.00383872)
(1040, 0.00383872)
(1041, 0.00383872)
(1042, 0.00383872)
(1043, 0.00383872)
(1044, 0.00383872)
(1045, 0.00383872)
(1046, 0.00383872)
(1047, 0.00383872)
(1048, 0.00383872)
(1049, 0.00383872)
(1050, 0.00383872)
(1051, 0.00383872)
(1052, 0.00383872)
(1053, 0.00383872)
(1054, 0.00383872)
(1055, 0.00383872)
(1056, 0.00383872)
(1057, 0.00383872)
(1058, 0.00383872)
(1059, 0.00383872)
(1060, 0.00383872)
(1061, 0.00383872)
(1062, 0.00383872)
(1063, 0.00383872)
(1064, 0.00383872)
(1065, 0.00383872)
(1066, 0.00383872)
(1067, 0.00383872)
(1068, 0.00383872)
(1069, 0.00383872)
(1070, 0.00383872)
(1071, 0.00383872)
(1072, 0.00383872)
(1073, 0.00383872)
(1074, 0.00383872)
(1075, 0.00383872)
(1076, 0.00383872)
(1077, 0.00383872)
(1078, 0.00383872)
(1079, 0.00383872)
(1080, 0.00383872)
(1081, 0.00383872)
(1082, 0.00383872)
(1083, 0.00383872)
(1084, 0.00383872)
(1085, 0.00383872)
(1086, 0.00383872)
(1087, 0.00383872)
(1088, 0.00383872)
(1089, 0.00383872)
(1090, 0.00383872)
(1091, 0.00383872)
(1092, 0.00383872)
(1093, 0.00383872)
(1094, 0.00383872)
(1095, 0.00383872)
(1096, 0.00383872)
(1097, 0.00383872)
(1098, 0.00383872)
(1099, 0.00383872)
(1100, 0.00383872)
(1101, 0.00383872)
(1102, 0.00383872)
(1103, 0.00383872)
(1104, 0.00383872)
};
\addplot[ 
line width=2.5pt, color=mygreen, dashed]
coordinates { 
(1, 4.40263)
(2, 4.32879)
(3, 4.26029)
(4, 4.20643)
(5, 4.1529)
(6, 4.10931)
(7, 4.07347)
(8, 4.04152)
(9, 4.016)
(10, 3.99335)
(11, 3.97427)
(12, 3.95938)
(13, 3.94662)
(14, 3.93579)
(15, 3.92625)
(16, 3.91811)
(17, 3.91139)
(18, 3.90504)
(19, 3.89931)
(20, 3.89409)
(21, 3.88951)
(22, 3.88546)
(23, 3.88167)
(24, 3.87815)
(25, 3.87494)
(26, 3.87218)
(27, 3.8697)
(28, 3.86745)
(29, 3.86552)
(30, 3.86394)
(31, 3.86264)
(32, 3.86162)
(33, 3.86078)
(34, 3.86009)
(35, 3.85953)
(36, 3.85898)
(37, 3.85844)
(38, 3.8579)
(39, 3.85735)
(40, 3.85684)
(41, 3.85636)
(42, 3.85592)
(43, 3.85554)
(44, 3.85525)
(45, 3.85502)
(46, 3.85484)
(47, 3.85467)
(48, 3.85452)
(49, 3.85439)
(50, 3.85429)
(51, 3.8542)
(52, 3.85413)
(53, 3.85407)
(54, 3.85402)
(55, 3.85398)
(56, 3.85395)
(57, 3.85393)
(58, 3.85391)
(59, 3.8539)
(60, 3.85389)
(61, 3.85388)
(62, 3.85388)
(63, 3.85387)
(64, 3.85387)
(65, 3.85387)
(66, 3.85387)
(67, 3.85386)
(68, 3.85386)
(69, 3.85386)
(70, 3.85386)
(71, 3.85386)
(72, 3.85386)
(73, 3.85386)
(74, 3.85386)
(75, 3.85386)
(76, 3.85386)
(77, 3.85386)
(78, 3.85386)
(79, 3.85386)
(80, 3.85386)
(81, 3.85386)
(82, 3.85386)
(83, 3.85386)
(84, 3.85386)
(85, 3.85386)
(86, 3.85386)
(87, 3.85386)
(88, 3.85386)
(89, 3.85386)
(90, 3.85385)
(91, 3.85385)
(92, 3.85385)
(93, 3.85385)
(94, 3.85385)
(95, 3.85385)
(96, 3.85385)
(97, 3.85385)
(98, 3.85385)
(99, 3.85385)
(100, 3.85385)
(101, 3.85385)
(102, 3.85385)
(103, 3.85385)
(104, 3.85385)
(105, 3.85385)
(106, 3.85384)
(107, 3.85384)
(108, 3.85384)
(109, 3.85384)
(110, 3.85383)
(111, 3.85383)
(112, 3.85382)
(113, 3.85382)
(114, 3.85381)
(115, 3.8538)
(116, 3.85378)
(117, 3.85377)
(118, 3.85375)
(119, 3.85373)
(120, 3.85372)
(121, 3.8537)
(122, 3.85368)
(123, 3.85365)
(124, 3.85363)
(125, 3.85361)
(126, 3.85359)
(127, 3.85357)
(128, 3.85355)
(129, 3.85353)
(130, 3.85351)
(131, 3.85349)
(132, 3.85347)
(133, 3.85345)
(134, 3.85343)
(135, 3.85341)
(136, 3.85339)
(137, 3.85337)
(138, 3.85335)
(139, 3.85333)
(140, 3.8533)
(141, 3.85328)
(142, 3.85325)
(143, 3.85322)
(144, 3.85318)
(145, 3.85314)
(146, 3.85308)
(147, 3.85302)
(148, 3.85294)
(149, 3.85284)
(150, 3.85273)
(151, 3.85259)
(152, 3.85241)
(153, 3.85217)
(154, 3.85187)
(155, 3.85151)
(156, 3.85109)
(157, 3.85059)
(158, 3.84997)
(159, 3.84922)
(160, 3.84834)
(161, 3.84724)
(162, 3.84598)
(163, 3.84452)
(164, 3.84287)
(165, 3.84105)
(166, 3.83903)
(167, 3.83676)
(168, 3.83409)
(169, 3.83101)
(170, 3.82776)
(171, 3.8242)
(172, 3.82011)
(173, 3.8155)
(174, 3.81036)
(175, 3.80473)
(176, 3.79874)
(177, 3.79238)
(178, 3.78577)
(179, 3.77908)
(180, 3.77211)
(181, 3.7652)
(182, 3.75872)
(183, 3.75225)
(184, 3.74566)
(185, 3.73931)
(186, 3.73316)
(187, 3.72682)
(188, 3.72009)
(189, 3.71304)
(190, 3.70537)
(191, 3.69734)
(192, 3.68936)
(193, 3.68113)
(194, 3.67246)
(195, 3.66366)
(196, 3.65484)
(197, 3.64607)
(198, 3.63685)
(199, 3.62639)
(200, 3.61394)
(201, 3.5986)
(202, 3.57973)
(203, 3.55688)
(204, 3.52853)
(205, 3.49509)
(206, 3.45586)
(207, 3.41081)
(208, 3.359)
(209, 3.30137)
(210, 3.23841)
(211, 3.16984)
(212, 3.09415)
(213, 3.01344)
(214, 2.92916)
(215, 2.84172)
(216, 2.74874)
(217, 2.65786)
(218, 2.57454)
(219, 2.49849)
(220, 2.42949)
(221, 2.3703)
(222, 2.31842)
(223, 2.26923)
(224, 2.22386)
(225, 2.18225)
(226, 2.14318)
(227, 2.10569)
(228, 2.06905)
(229, 2.03356)
(230, 1.99786)
(231, 1.96212)
(232, 1.92423)
(233, 1.8851)
(234, 1.84473)
(235, 1.80404)
(236, 1.76444)
(237, 1.72465)
(238, 1.68571)
(239, 1.64843)
(240, 1.61253)
(241, 1.57705)
(242, 1.54172)
(243, 1.50599)
(244, 1.47115)
(245, 1.43886)
(246, 1.40937)
(247, 1.38324)
(248, 1.35978)
(249, 1.33771)
(250, 1.31671)
(251, 1.29557)
(252, 1.27451)
(253, 1.25367)
(254, 1.23316)
(255, 1.21304)
(256, 1.19317)
(257, 1.1724)
(258, 1.15083)
(259, 1.12887)
(260, 1.10693)
(261, 1.08444)
(262, 1.06052)
(263, 1.03556)
(264, 1.0113)
(265, 0.989629)
(266, 0.970812)
(267, 0.95458)
(268, 0.939302)
(269, 0.9239)
(270, 0.908585)
(271, 0.893333)
(272, 0.878148)
(273, 0.862586)
(274, 0.845952)
(275, 0.829664)
(276, 0.813883)
(277, 0.798326)
(278, 0.782425)
(279, 0.766483)
(280, 0.750633)
(281, 0.734458)
(282, 0.71791)
(283, 0.701719)
(284, 0.685242)
(285, 0.668847)
(286, 0.652994)
(287, 0.637272)
(288, 0.621876)
(289, 0.607454)
(290, 0.594418)
(291, 0.582799)
(292, 0.572007)
(293, 0.561167)
(294, 0.550129)
(295, 0.539247)
(296, 0.528627)
(297, 0.518186)
(298, 0.507719)
(299, 0.497403)
(300, 0.487305)
(301, 0.476388)
(302, 0.464835)
(303, 0.452972)
(304, 0.440638)
(305, 0.428305)
(306, 0.416396)
(307, 0.405319)
(308, 0.394451)
(309, 0.383683)
(310, 0.37261)
(311, 0.361359)
(312, 0.350734)
(313, 0.341261)
(314, 0.333052)
(315, 0.325699)
(316, 0.319071)
(317, 0.313293)
(318, 0.308232)
(319, 0.303634)
(320, 0.299393)
(321, 0.295363)
(322, 0.291576)
(323, 0.287932)
(324, 0.284435)
(325, 0.280863)
(326, 0.27729)
(327, 0.273765)
(328, 0.270139)
(329, 0.26639)
(330, 0.262462)
(331, 0.258273)
(332, 0.25393)
(333, 0.24944)
(334, 0.244784)
(335, 0.24017)
(336, 0.235652)
(337, 0.231459)
(338, 0.227649)
(339, 0.224195)
(340, 0.22113)
(341, 0.218589)
(342, 0.216553)
(343, 0.214857)
(344, 0.213479)
(345, 0.212407)
(346, 0.211557)
(347, 0.210875)
(348, 0.210281)
(349, 0.209758)
(350, 0.209308)
(351, 0.208917)
(352, 0.208571)
(353, 0.208265)
(354, 0.207996)
(355, 0.207754)
(356, 0.207528)
(357, 0.207308)
(358, 0.207096)
(359, 0.206907)
(360, 0.206734)
(361, 0.206573)
(362, 0.20642)
(363, 0.206268)
(364, 0.206119)
(365, 0.205969)
(366, 0.20582)
(367, 0.205679)
(368, 0.205551)
(369, 0.205431)
(370, 0.205317)
(371, 0.205202)
(372, 0.205093)
(373, 0.204988)
(374, 0.204884)
(375, 0.204784)
(376, 0.204696)
(377, 0.204618)
(378, 0.204553)
(379, 0.204497)
(380, 0.204448)
(381, 0.204405)
(382, 0.204367)
(383, 0.204334)
(384, 0.204306)
(385, 0.20428)
(386, 0.204257)
(387, 0.204236)
(388, 0.204218)
(389, 0.2042)
(390, 0.204185)
(391, 0.204172)
(392, 0.20416)
(393, 0.20415)
(394, 0.204141)
(395, 0.204133)
(396, 0.204126)
(397, 0.204121)
(398, 0.204115)
(399, 0.204111)
(400, 0.204106)
(401, 0.204103)
(402, 0.204099)
(403, 0.204095)
(404, 0.204092)
(405, 0.204088)
(406, 0.204085)
(407, 0.204082)
(408, 0.204079)
(409, 0.204077)
(410, 0.204074)
(411, 0.204073)
(412, 0.204071)
(413, 0.204069)
(414, 0.204068)
(415, 0.204067)
(416, 0.204066)
(417, 0.204065)
(418, 0.204065)
(419, 0.204064)
(420, 0.204064)
(421, 0.204063)
(422, 0.204063)
(423, 0.204063)
(424, 0.204063)
(425, 0.204062)
(426, 0.204062)
(427, 0.204062)
(428, 0.204062)
(429, 0.204062)
(430, 0.204062)
(431, 0.204062)
(432, 0.204062)
(433, 0.204062)
(434, 0.204062)
(435, 0.204062)
(436, 0.204061)
(437, 0.204061)
(438, 0.204061)
(439, 0.204061)
(440, 0.204061)
(441, 0.204061)
(442, 0.204061)
(443, 0.204061)
(444, 0.204061)
(445, 0.204061)
(446, 0.204061)
(447, 0.204061)
(448, 0.204061)
(449, 0.204061)
(450, 0.204061)
(451, 0.204061)
(452, 0.204061)
(453, 0.204061)
(454, 0.204061)
(455, 0.204061)
(456, 0.204061)
(457, 0.204061)
(458, 0.204061)
(459, 0.204061)
(460, 0.204061)
(461, 0.204061)
(462, 0.204061)
(463, 0.204061)
(464, 0.204061)
(465, 0.204061)
(466, 0.204061)
(467, 0.204061)
(468, 0.204061)
(469, 0.204061)
(470, 0.204061)
(471, 0.204061)
(472, 0.204061)
(473, 0.204061)
(474, 0.204061)
(475, 0.204061)
(476, 0.204061)
(477, 0.20406)
(478, 0.20406)
(479, 0.20406)
(480, 0.20406)
(481, 0.20406)
(482, 0.20406)
(483, 0.20406)
(484, 0.20406)
(485, 0.20406)
(486, 0.20406)
(487, 0.204059)
(488, 0.204059)
(489, 0.204059)
(490, 0.204059)
(491, 0.204059)
(492, 0.204058)
(493, 0.204058)
(494, 0.204058)
(495, 0.204058)
(496, 0.204057)
(497, 0.204057)
(498, 0.204056)
(499, 0.204056)
(500, 0.204055)
(501, 0.204054)
(502, 0.204053)
(503, 0.204052)
(504, 0.20405)
(505, 0.204048)
(506, 0.204045)
(507, 0.204041)
(508, 0.204037)
(509, 0.204031)
(510, 0.204024)
(511, 0.204015)
(512, 0.204004)
(513, 0.203992)
(514, 0.203979)
(515, 0.203964)
(516, 0.203948)
(517, 0.20393)
(518, 0.20391)
(519, 0.20389)
(520, 0.20387)
(521, 0.20385)
(522, 0.203829)
(523, 0.203807)
(524, 0.203782)
(525, 0.203752)
(526, 0.203715)
(527, 0.203667)
(528, 0.203602)
(529, 0.203513)
(530, 0.203393)
(531, 0.203231)
(532, 0.203031)
(533, 0.202795)
(534, 0.202516)
(535, 0.20219)
(536, 0.201814)
(537, 0.201395)
(538, 0.200963)
(539, 0.200529)
(540, 0.200073)
(541, 0.199592)
(542, 0.199077)
(543, 0.198536)
(544, 0.197944)
(545, 0.197316)
(546, 0.196639)
(547, 0.195897)
(548, 0.195087)
(549, 0.194212)
(550, 0.193288)
(551, 0.192316)
(552, 0.191228)
(553, 0.190048)
(554, 0.188837)
(555, 0.187597)
(556, 0.186343)
(557, 0.18508)
(558, 0.183829)
(559, 0.18257)
(560, 0.181268)
(561, 0.179913)
(562, 0.178494)
(563, 0.176977)
(564, 0.175235)
(565, 0.1733)
(566, 0.171239)
(567, 0.169004)
(568, 0.166596)
(569, 0.164055)
(570, 0.161458)
(571, 0.158779)
(572, 0.155864)
(573, 0.152631)
(574, 0.149126)
(575, 0.145406)
(576, 0.141598)
(577, 0.137833)
(578, 0.13386)
(579, 0.12968)
(580, 0.125323)
(581, 0.12071)
(582, 0.11592)
(583, 0.111113)
(584, 0.1062)
(585, 0.101231)
(586, 0.0962227)
(587, 0.0912042)
(588, 0.0861431)
(589, 0.0809151)
(590, 0.0754275)
(591, 0.0698903)
(592, 0.064581)
(593, 0.0594791)
(594, 0.0548145)
(595, 0.0505146)
(596, 0.0467091)
(597, 0.0433661)
(598, 0.0403419)
(599, 0.0377044)
(600, 0.0354729)
(601, 0.0335141)
(602, 0.0317061)
(603, 0.0300209)
(604, 0.0283997)
(605, 0.0267823)
(606, 0.02523)
(607, 0.0237907)
(608, 0.0224042)
(609, 0.0211301)
(610, 0.0199494)
(611, 0.0188839)
(612, 0.017984)
(613, 0.0172129)
(614, 0.0165895)
(615, 0.0160954)
(616, 0.0156904)
(617, 0.0153687)
(618, 0.0151148)
(619, 0.0149093)
(620, 0.014731)
(621, 0.014578)
(622, 0.0144561)
(623, 0.0143552)
(624, 0.0142698)
(625, 0.0142015)
(626, 0.0141473)
(627, 0.0141063)
(628, 0.0140762)
(629, 0.0140543)
(630, 0.0140383)
(631, 0.0140267)
(632, 0.014018)
(633, 0.0140116)
(634, 0.014007)
(635, 0.0140036)
(636, 0.0140012)
(637, 0.0139992)
(638, 0.0139975)
(639, 0.013996)
(640, 0.0139948)
(641, 0.0139939)
(642, 0.0139931)
(643, 0.0139924)
(644, 0.0139918)
(645, 0.0139913)
(646, 0.0139908)
(647, 0.0139904)
(648, 0.0139901)
(649, 0.0139898)
(650, 0.0139896)
(651, 0.0139894)
(652, 0.0139893)
(653, 0.0139892)
(654, 0.0139891)
(655, 0.013989)
(656, 0.0139889)
(657, 0.0139888)
(658, 0.0139888)
(659, 0.0139888)
(660, 0.0139887)
(661, 0.0139887)
(662, 0.0139887)
(663, 0.0139887)
(664, 0.0139887)
(665, 0.0139887)
(666, 0.0139887)
(667, 0.0139887)
(668, 0.0139887)
(669, 0.0139887)
(670, 0.0139887)
(671, 0.0139887)
(672, 0.0139887)
(673, 0.0139887)
(674, 0.0139887)
(675, 0.0139887)
(676, 0.0139887)
(677, 0.0139887)
(678, 0.0139887)
(679, 0.0139887)
(680, 0.0139887)
(681, 0.0139887)
(682, 0.0139887)
(683, 0.0139887)
(684, 0.0139887)
(685, 0.0139887)
(686, 0.0139887)
(687, 0.0139887)
(688, 0.0139887)
(689, 0.0139887)
(690, 0.0139887)
(691, 0.0139887)
(692, 0.0139887)
(693, 0.0139887)
(694, 0.0139887)
(695, 0.0139886)
(696, 0.0139886)
(697, 0.0139886)
(698, 0.0139886)
(699, 0.0139886)
(700, 0.0139886)
(701, 0.0139886)
(702, 0.0139886)
(703, 0.0139886)
(704, 0.0139885)
(705, 0.0139885)
(706, 0.0139884)
(707, 0.0139884)
(708, 0.0139883)
(709, 0.0139882)
(710, 0.0139881)
(711, 0.0139879)
(712, 0.0139876)
(713, 0.0139873)
(714, 0.0139869)
(715, 0.0139864)
(716, 0.0139858)
(717, 0.0139849)
(718, 0.0139839)
(719, 0.0139826)
(720, 0.0139812)
(721, 0.0139797)
(722, 0.0139779)
(723, 0.0139759)
(724, 0.0139737)
(725, 0.0139711)
(726, 0.0139679)
(727, 0.0139641)
(728, 0.0139596)
(729, 0.0139545)
(730, 0.0139487)
(731, 0.0139417)
(732, 0.0139333)
(733, 0.0139233)
(734, 0.0139114)
(735, 0.0138979)
(736, 0.0138839)
(737, 0.0138702)
(738, 0.0138571)
(739, 0.0138446)
(740, 0.0138326)
(741, 0.0138216)
(742, 0.0138121)
(743, 0.0138042)
(744, 0.0137979)
(745, 0.0137929)
(746, 0.0137888)
(747, 0.0137854)
(748, 0.0137825)
(749, 0.0137799)
(750, 0.0137774)
(751, 0.0137749)
(752, 0.0137723)
(753, 0.0137696)
(754, 0.0137667)
(755, 0.0137632)
(756, 0.0137586)
(757, 0.0137529)
(758, 0.0137461)
(759, 0.0137378)
(760, 0.0137283)
(761, 0.0137166)
(762, 0.0137029)
(763, 0.0136874)
(764, 0.0136702)
(765, 0.0136513)
(766, 0.013631)
(767, 0.013608)
(768, 0.0135827)
(769, 0.0135528)
(770, 0.0135154)
(771, 0.0134666)
(772, 0.0134027)
(773, 0.0133232)
(774, 0.0132245)
(775, 0.013102)
(776, 0.0129486)
(777, 0.0127532)
(778, 0.0125002)
(779, 0.0121847)
(780, 0.0117987)
(781, 0.0113473)
(782, 0.0108139)
(783, 0.0102135)
(784, 0.00957872)
(785, 0.00892907)
(786, 0.00825896)
(787, 0.00758643)
(788, 0.00691599)
(789, 0.00625451)
(790, 0.00563614)
(791, 0.00508418)
(792, 0.00461331)
(793, 0.00423908)
(794, 0.00392011)
(795, 0.00363896)
(796, 0.00339132)
(797, 0.00316009)
(798, 0.00292589)
(799, 0.00269246)
(800, 0.00246577)
(801, 0.00225423)
(802, 0.00206539)
(803, 0.00190052)
(804, 0.00175658)
(805, 0.0016341)
(806, 0.00153088)
(807, 0.00144801)
(808, 0.00137855)
(809, 0.00131922)
(810, 0.00126923)
(811, 0.00122432)
(812, 0.00118212)
(813, 0.00114307)
(814, 0.00110868)
(815, 0.00107802)
(816, 0.00104999)
(817, 0.00102538)
(818, 0.00100237)
(819, 0.000980924)
(820, 0.000961295)
(821, 0.000942849)
(822, 0.00092429)
(823, 0.000905532)
(824, 0.000887204)
(825, 0.000869426)
(826, 0.000851446)
(827, 0.000833386)
(828, 0.000814211)
(829, 0.000792848)
(830, 0.000770292)
(831, 0.000745829)
(832, 0.00071999)
(833, 0.000693054)
(834, 0.000664566)
(835, 0.000632874)
(836, 0.000598297)
(837, 0.000562101)
(838, 0.000523651)
(839, 0.000483902)
(840, 0.000443887)
(841, 0.00040507)
(842, 0.000367747)
(843, 0.000330643)
(844, 0.000294227)
(845, 0.000258262)
(846, 0.000223999)
(847, 0.000194062)
(848, 0.000168933)
(849, 0.000147507)
(850, 0.00013124)
(851, 0.000119478)
(852, 0.000110557)
(853, 0.00010385)
(854, 9.88348e-05)
(855, 9.47911e-05)
(856, 9.1334e-05)
(857, 8.81908e-05)
(858, 8.52207e-05)
(859, 8.24023e-05)
(860, 7.97119e-05)
(861, 7.72263e-05)
(862, 7.48993e-05)
(863, 7.27373e-05)
(864, 7.0821e-05)
(865, 6.91235e-05)
(866, 6.75703e-05)
(867, 6.60761e-05)
(868, 6.4493e-05)
(869, 6.27753e-05)
(870, 6.09243e-05)
(871, 5.89534e-05)
(872, 5.69496e-05)
(873, 5.48782e-05)
(874, 5.26995e-05)
(875, 5.04221e-05)
(876, 4.80466e-05)
(877, 4.55292e-05)
(878, 4.30265e-05)
(879, 4.05804e-05)
(880, 3.82061e-05)
(881, 3.58391e-05)
(882, 3.34245e-05)
(883, 3.10358e-05)
(884, 2.88236e-05)
(885, 2.68518e-05)
(886, 2.51295e-05)
(887, 2.36256e-05)
(888, 2.22702e-05)
(889, 2.09841e-05)
(890, 1.97949e-05)
(891, 1.87265e-05)
(892, 1.77616e-05)
(893, 1.68742e-05)
(894, 1.60953e-05)
(895, 1.54181e-05)
(896, 1.48314e-05)
(897, 1.43141e-05)
(898, 1.38401e-05)
(899, 1.33619e-05)
(900, 1.28577e-05)
(901, 1.2337e-05)
(902, 1.18205e-05)
(903, 1.12892e-05)
(904, 1.07765e-05)
(905, 1.02909e-05)
(906, 9.82091e-06)
(907, 9.37081e-06)
(908, 8.93282e-06)
(909, 8.52858e-06)
(910, 8.1676e-06)
(911, 7.84123e-06)
(912, 7.53333e-06)
(913, 7.23587e-06)
(914, 6.93221e-06)
(915, 6.61628e-06)
(916, 6.27621e-06)
(917, 5.9012e-06)
(918, 5.51115e-06)
(919, 5.11454e-06)
(920, 4.72399e-06)
(921, 4.34261e-06)
(922, 3.97453e-06)
(923, 3.62553e-06)
(924, 3.29237e-06)
(925, 2.98139e-06)
(926, 2.70205e-06)
(927, 2.44881e-06)
(928, 2.20567e-06)
(929, 1.9809e-06)
(930, 1.78151e-06)
(931, 1.59196e-06)
(932, 1.40762e-06)
(933, 1.22763e-06)
(934, 1.0588e-06)
(935, 9.06506e-07)
(936, 7.70633e-07)
(937, 6.5423e-07)
(938, 5.55827e-07)
(939, 4.74928e-07)
(940, 4.08339e-07)
(941, 3.5205e-07)
(942, 3.05872e-07)
(943, 2.68422e-07)
(944, 2.38825e-07)
(945, 2.15178e-07)
(946, 1.95885e-07)
(947, 1.8008e-07)
(948, 1.66609e-07)
(949, 1.5486e-07)
(950, 1.45086e-07)
(951, 1.36865e-07)
(952, 1.30016e-07)
(953, 1.24274e-07)
(954, 1.19412e-07)
(955, 1.15271e-07)
(956, 1.11734e-07)
(957, 1.08675e-07)
(958, 1.05999e-07)
(959, 1.03705e-07)
(960, 1.01686e-07)
(961, 9.98309e-08)
(962, 9.79629e-08)
(963, 9.59253e-08)
(964, 9.37374e-08)
(965, 9.15518e-08)
(966, 8.93328e-08)
(967, 8.71112e-08)
(968, 8.50074e-08)
(969, 8.31429e-08)
(970, 8.1523e-08)
(971, 8.01788e-08)
(972, 7.90593e-08)
(973, 7.81122e-08)
(974, 7.72649e-08)
(975, 7.64298e-08)
(976, 7.55748e-08)
(977, 7.47018e-08)
(978, 7.37711e-08)
(979, 7.2704e-08)
(980, 7.14849e-08)
(981, 7.02004e-08)
(982, 6.88304e-08)
(983, 6.74361e-08)
(984, 6.6068e-08)
(985, 6.48125e-08)
(986, 6.37535e-08)
(987, 6.29065e-08)
(988, 6.22316e-08)
(989, 6.16985e-08)
(990, 6.1281e-08)
(991, 6.09308e-08)
(992, 6.06291e-08)
(993, 6.03666e-08)
(994, 6.01315e-08)
(995, 5.99167e-08)
(996, 5.97232e-08)
(997, 5.9546e-08)
(998, 5.93874e-08)
(999, 5.92484e-08)
(1000, 5.91246e-08)
(1001, 5.90139e-08)
(1002, 5.89163e-08)
(1003, 5.88298e-08)
(1004, 5.87522e-08)
(1005, 5.8685e-08)
(1006, 5.86235e-08)
(1007, 5.85661e-08)
(1008, 5.85117e-08)
(1009, 5.84596e-08)
(1010, 5.8411e-08)
(1011, 5.83628e-08)
(1012, 5.8315e-08)
(1013, 5.82673e-08)
(1014, 5.82218e-08)
(1015, 5.818e-08)
(1016, 5.81429e-08)
(1017, 5.81064e-08)
(1018, 5.80696e-08)
(1019, 5.80346e-08)
(1020, 5.80003e-08)
(1021, 5.79681e-08)
(1022, 5.79386e-08)
(1023, 5.79133e-08)
(1024, 5.78922e-08)
(1025, 5.78764e-08)
(1026, 5.78648e-08)
(1027, 5.78558e-08)
(1028, 5.78486e-08)
(1029, 5.78427e-08)
(1030, 5.78379e-08)
(1031, 5.78339e-08)
(1032, 5.78304e-08)
(1033, 5.78273e-08)
(1034, 5.78242e-08)
(1035, 5.78212e-08)
(1036, 5.78179e-08)
(1037, 5.78144e-08)
(1038, 5.78105e-08)
(1039, 5.78065e-08)
(1040, 5.78023e-08)
(1041, 5.77979e-08)
(1042, 5.77934e-08)
(1043, 5.77889e-08)
(1044, 5.77847e-08)
(1045, 5.77808e-08)
(1046, 5.7777e-08)
(1047, 5.77736e-08)
(1048, 5.77705e-08)
(1049, 5.77679e-08)
(1050, 5.77656e-08)
(1051, 5.77637e-08)
(1052, 5.77623e-08)
(1053, 5.77612e-08)
(1054, 5.77603e-08)
(1055, 5.77595e-08)
(1056, 5.77589e-08)
(1057, 5.77583e-08)
(1058, 5.77578e-08)
(1059, 5.77574e-08)
(1060, 5.7757e-08)
(1061, 5.77567e-08)
(1062, 5.77564e-08)
(1063, 5.77562e-08)
(1064, 5.7756e-08)
(1065, 5.77558e-08)
(1066, 5.77556e-08)
(1067, 5.77554e-08)
(1068, 5.77553e-08)
(1069, 5.77552e-08)
(1070, 5.77551e-08)
(1071, 5.7755e-08)
(1072, 5.77549e-08)
(1073, 5.77548e-08)
(1074, 5.77548e-08)
(1075, 5.77548e-08)
(1076, 5.77547e-08)
(1077, 5.77547e-08)
(1078, 5.77547e-08)
(1079, 5.77547e-08)
(1080, 5.77547e-08)
(1081, 5.77547e-08)
(1082, 5.77547e-08)
(1083, 5.77547e-08)
(1084, 5.77547e-08)
(1085, 5.77547e-08)
(1086, 5.77547e-08)
(1087, 5.77547e-08)
(1088, 5.77546e-08)
(1089, 5.77546e-08)
(1090, 5.77546e-08)
(1091, 5.77546e-08)
(1092, 5.77546e-08)
(1093, 5.77546e-08)
(1094, 5.77546e-08)
(1095, 5.77546e-08)
(1096, 5.77546e-08)
(1097, 5.77546e-08)
(1098, 5.77546e-08)
(1099, 5.77546e-08)
(1100, 5.77546e-08)
(1101, 5.77546e-08)
(1102, 5.77546e-08)
(1103, 5.77546e-08)
(1104, 5.77546e-08)
};
\addplot[ 
line width=1.5pt, color= myolive,  solid, mark=square, mark repeat= 110, mark phase = 16]
coordinates { 
(1, 1.89429)
(2, 1.74977)
(3, 1.60447)
(4, 1.48446)
(5, 1.35321)
(6, 1.23889)
(7, 1.13761)
(8, 1.04143)
(9, 0.961075)
(10, 0.884798)
(11, 0.816407)
(12, 0.7615)
(13, 0.713014)
(14, 0.671112)
(15, 0.632659)
(16, 0.598164)
(17, 0.569552)
(18, 0.540505)
(19, 0.51219)
(20, 0.483655)
(21, 0.456437)
(22, 0.429813)
(23, 0.40221)
(24, 0.373771)
(25, 0.345289)
(26, 0.319552)
(27, 0.295012)
(28, 0.271631)
(29, 0.251136)
(30, 0.234197)
(31, 0.220178)
(32, 0.209739)
(33, 0.201044)
(34, 0.193284)
(35, 0.186376)
(36, 0.178714)
(37, 0.170459)
(38, 0.161294)
(39, 0.15107)
(40, 0.140208)
(41, 0.129033)
(42, 0.117521)
(43, 0.106598)
(44, 0.0974828)
(45, 0.0897643)
(46, 0.0826852)
(47, 0.0757722)
(48, 0.0687574)
(49, 0.0617471)
(50, 0.0552058)
(51, 0.0490943)
(52, 0.043657)
(53, 0.0385598)
(54, 0.0336568)
(55, 0.0292699)
(56, 0.0253726)
(57, 0.0222283)
(58, 0.0194972)
(59, 0.0171646)
(60, 0.0153412)
(61, 0.0137615)
(62, 0.0123578)
(63, 0.0110998)
(64, 0.00993487)
(65, 0.00888735)
(66, 0.00795235)
(67, 0.00713853)
(68, 0.00642379)
(69, 0.00582197)
(70, 0.00532049)
(71, 0.00490179)
(72, 0.00454913)
(73, 0.00422849)
(74, 0.00394847)
(75, 0.00374052)
(76, 0.00361386)
(77, 0.00352343)
(78, 0.0034516)
(79, 0.00340998)
(80, 0.00339279)
(81, 0.00339873)
(82, 0.00344131)
(83, 0.00350778)
(84, 0.00360879)
(85, 0.00374341)
(86, 0.00390462)
(87, 0.00410186)
(88, 0.00434102)
(89, 0.00461924)
(90, 0.00495472)
(91, 0.00537745)
(92, 0.00586385)
(93, 0.00643892)
(94, 0.00705796)
(95, 0.00769724)
(96, 0.00839088)
(97, 0.00916042)
(98, 0.00996586)
(99, 0.0108531)
(100, 0.0118586)
(101, 0.0130129)
(102, 0.0144123)
(103, 0.0159513)
(104, 0.0176779)
(105, 0.019611)
(106, 0.0216894)
(107, 0.0238874)
(108, 0.0260684)
(109, 0.0281555)
(110, 0.0301605)
(111, 0.0320177)
(112, 0.0337634)
(113, 0.0353949)
(114, 0.0367931)
(115, 0.0379178)
(116, 0.0388036)
(117, 0.0394476)
(118, 0.0398577)
(119, 0.0400997)
(120, 0.0401552)
(121, 0.0400619)
(122, 0.0398815)
(123, 0.0396662)
(124, 0.0394517)
(125, 0.0392385)
(126, 0.0389958)
(127, 0.0388476)
(128, 0.0388245)
(129, 0.039014)
(130, 0.0395058)
(131, 0.0402501)
(132, 0.0410955)
(133, 0.0422077)
(134, 0.0437535)
(135, 0.045838)
(136, 0.0487254)
(137, 0.052178)
(138, 0.0563197)
(139, 0.0610812)
(140, 0.0664218)
(141, 0.0727927)
(142, 0.0805844)
(143, 0.089986)
(144, 0.100394)
(145, 0.111852)
(146, 0.123774)
(147, 0.136664)
(148, 0.151095)
(149, 0.16703)
(150, 0.183986)
(151, 0.20292)
(152, 0.222464)
(153, 0.242588)
(154, 0.263146)
(155, 0.283737)
(156, 0.304561)
(157, 0.326063)
(158, 0.349399)
(159, 0.37404)
(160, 0.397446)
(161, 0.420453)
(162, 0.445297)
(163, 0.471494)
(164, 0.498807)
(165, 0.526985)
(166, 0.554733)
(167, 0.581895)
(168, 0.606744)
(169, 0.628608)
(170, 0.650293)
(171, 0.669138)
(172, 0.682113)
(173, 0.691827)
(174, 0.699202)
(175, 0.702479)
(176, 0.702839)
(177, 0.702084)
(178, 0.702127)
(179, 0.7034)
(180, 0.706432)
(181, 0.71162)
(182, 0.718755)
(183, 0.727128)
(184, 0.736888)
(185, 0.748363)
(186, 0.760665)
(187, 0.771611)
(188, 0.782586)
(189, 0.797498)
(190, 0.818082)
(191, 0.848762)
(192, 0.8927)
(193, 0.948302)
(194, 1.01806)
(195, 1.09853)
(196, 1.18948)
(197, 1.28849)
(198, 1.3942)
(199, 1.50053)
(200, 1.60413)
(201, 1.70355)
(202, 1.8002)
(203, 1.8896)
(204, 1.96737)
(205, 2.03477)
(206, 2.09461)
(207, 2.13762)
(208, 2.15745)
(209, 2.15792)
(210, 2.14124)
(211, 2.10465)
(212, 2.04907)
(213, 1.98278)
(214, 1.90642)
(215, 1.82022)
(216, 1.72114)
(217, 1.62181)
(218, 1.5321)
(219, 1.45157)
(220, 1.38237)
(221, 1.32981)
(222, 1.29322)
(223, 1.26325)
(224, 1.24199)
(225, 1.22786)
(226, 1.21656)
(227, 1.20811)
(228, 1.19972)
(229, 1.19082)
(230, 1.17949)
(231, 1.1674)
(232, 1.15141)
(233, 1.13385)
(234, 1.11298)
(235, 1.08823)
(236, 1.06155)
(237, 1.03008)
(238, 0.996304)
(239, 0.963256)
(240, 0.930876)
(241, 0.899214)
(242, 0.867485)
(243, 0.834445)
(244, 0.802247)
(245, 0.773859)
(246, 0.750113)
(247, 0.734045)
(248, 0.724287)
(249, 0.717712)
(250, 0.713039)
(251, 0.708866)
(252, 0.706878)
(253, 0.706625)
(254, 0.705674)
(255, 0.701496)
(256, 0.693677)
(257, 0.680664)
(258, 0.664925)
(259, 0.648666)
(260, 0.632274)
(261, 0.614796)
(262, 0.594603)
(263, 0.572994)
(264, 0.554152)
(265, 0.539465)
(266, 0.529218)
(267, 0.523354)
(268, 0.519712)
(269, 0.515843)
(270, 0.511935)
(271, 0.508543)
(272, 0.505717)
(273, 0.501643)
(274, 0.496062)
(275, 0.490903)
(276, 0.485802)
(277, 0.480841)
(278, 0.474826)
(279, 0.467435)
(280, 0.458385)
(281, 0.44696)
(282, 0.433824)
(283, 0.421309)
(284, 0.408551)
(285, 0.395688)
(286, 0.383346)
(287, 0.370944)
(288, 0.359097)
(289, 0.348698)
(290, 0.340393)
(291, 0.335722)
(292, 0.333346)
(293, 0.331248)
(294, 0.329364)
(295, 0.327632)
(296, 0.32567)
(297, 0.322852)
(298, 0.319667)
(299, 0.31654)
(300, 0.31405)
(301, 0.310428)
(302, 0.305053)
(303, 0.297867)
(304, 0.288511)
(305, 0.278146)
(306, 0.267543)
(307, 0.257159)
(308, 0.24614)
(309, 0.234561)
(310, 0.221816)
(311, 0.208184)
(312, 0.194931)
(313, 0.183177)
(314, 0.173263)
(315, 0.164911)
(316, 0.15785)
(317, 0.152332)
(318, 0.148432)
(319, 0.145706)
(320, 0.144049)
(321, 0.143299)
(322, 0.143304)
(323, 0.143821)
(324, 0.144859)
(325, 0.14561)
(326, 0.146144)
(327, 0.146199)
(328, 0.145434)
(329, 0.143877)
(330, 0.141377)
(331, 0.137564)
(332, 0.132608)
(333, 0.126716)
(334, 0.119776)
(335, 0.112095)
(336, 0.103805)
(337, 0.0954199)
(338, 0.0872118)
(339, 0.0791502)
(340, 0.0713356)
(341, 0.0643034)
(342, 0.0582557)
(343, 0.0528156)
(344, 0.0480693)
(345, 0.0442159)
(346, 0.0410897)
(347, 0.038619)
(348, 0.0364571)
(349, 0.0344663)
(350, 0.0327235)
(351, 0.0312057)
(352, 0.0298743)
(353, 0.0287693)
(354, 0.0278782)
(355, 0.0271733)
(356, 0.0265747)
(357, 0.0259383)
(358, 0.025257)
(359, 0.024667)
(360, 0.0241656)
(361, 0.023758)
(362, 0.0233674)
(363, 0.0229423)
(364, 0.0225356)
(365, 0.0220598)
(366, 0.0214788)
(367, 0.020865)
(368, 0.0202238)
(369, 0.0195685)
(370, 0.0188693)
(371, 0.0180697)
(372, 0.0172437)
(373, 0.0163609)
(374, 0.0153767)
(375, 0.0143596)
(376, 0.013398)
(377, 0.0124919)
(378, 0.0117092)
(379, 0.0110126)
(380, 0.0103714)
(381, 0.00976451)
(382, 0.00918825)
(383, 0.00867117)
(384, 0.00820818)
(385, 0.00774933)
(386, 0.00729728)
(387, 0.00687992)
(388, 0.00646929)
(389, 0.00605524)
(390, 0.00565887)
(391, 0.00531095)
(392, 0.00501067)
(393, 0.00473654)
(394, 0.00449045)
(395, 0.0042787)
(396, 0.00410494)
(397, 0.00396066)
(398, 0.00383578)
(399, 0.00372338)
(400, 0.00361678)
(401, 0.00349921)
(402, 0.00337168)
(403, 0.00323703)
(404, 0.0030992)
(405, 0.00295264)
(406, 0.00279362)
(407, 0.00262119)
(408, 0.00244414)
(409, 0.00226669)
(410, 0.00209558)
(411, 0.00194116)
(412, 0.00179009)
(413, 0.00164126)
(414, 0.00150366)
(415, 0.00137353)
(416, 0.00125233)
(417, 0.00114046)
(418, 0.00104075)
(419, 0.000953112)
(420, 0.000876344)
(421, 0.000806769)
(422, 0.000744813)
(423, 0.000689541)
(424, 0.000639818)
(425, 0.00059376)
(426, 0.000550924)
(427, 0.000511221)
(428, 0.000473527)
(429, 0.0004375)
(430, 0.000404766)
(431, 0.000375646)
(432, 0.000348468)
(433, 0.000322904)
(434, 0.000299449)
(435, 0.000278556)
(436, 0.000260325)
(437, 0.00024516)
(438, 0.000232784)
(439, 0.000224121)
(440, 0.000218733)
(441, 0.000216092)
(442, 0.000216102)
(443, 0.00021824)
(444, 0.000221853)
(445, 0.00022734)
(446, 0.000234795)
(447, 0.000243583)
(448, 0.000252994)
(449, 0.000262641)
(450, 0.000272246)
(451, 0.000280988)
(452, 0.000288995)
(453, 0.000296787)
(454, 0.00030416)
(455, 0.00031114)
(456, 0.000317964)
(457, 0.000325256)
(458, 0.00033213)
(459, 0.000338584)
(460, 0.000345616)
(461, 0.000353836)
(462, 0.000363358)
(463, 0.000374431)
(464, 0.000385759)
(465, 0.000396267)
(466, 0.000406818)
(467, 0.000417633)
(468, 0.000428235)
(469, 0.000439975)
(470, 0.000453002)
(471, 0.000468526)
(472, 0.00048683)
(473, 0.000507479)
(474, 0.000530435)
(475, 0.000557369)
(476, 0.000591922)
(477, 0.000632732)
(478, 0.00067847)
(479, 0.000724261)
(480, 0.000770077)
(481, 0.000814654)
(482, 0.000857452)
(483, 0.000896718)
(484, 0.000935209)
(485, 0.000972585)
(486, 0.00100682)
(487, 0.00104196)
(488, 0.00108314)
(489, 0.00113913)
(490, 0.0012162)
(491, 0.00131814)
(492, 0.00144977)
(493, 0.00160257)
(494, 0.00177391)
(495, 0.00198411)
(496, 0.00223748)
(497, 0.0025185)
(498, 0.00282973)
(499, 0.00317438)
(500, 0.00356254)
(501, 0.00400106)
(502, 0.00447293)
(503, 0.00493945)
(504, 0.0053926)
(505, 0.0058334)
(506, 0.00627793)
(507, 0.0067471)
(508, 0.00720155)
(509, 0.0075977)
(510, 0.00793268)
(511, 0.00820663)
(512, 0.00844588)
(513, 0.00869192)
(514, 0.00896509)
(515, 0.00930185)
(516, 0.00975036)
(517, 0.0103479)
(518, 0.0111983)
(519, 0.0123815)
(520, 0.0139325)
(521, 0.0158703)
(522, 0.0180178)
(523, 0.0202775)
(524, 0.0226803)
(525, 0.0251834)
(526, 0.0277679)
(527, 0.0303396)
(528, 0.0326717)
(529, 0.0347265)
(530, 0.0365998)
(531, 0.0382879)
(532, 0.0398755)
(533, 0.0413475)
(534, 0.0427866)
(535, 0.0441271)
(536, 0.0454071)
(537, 0.0467341)
(538, 0.0482426)
(539, 0.049935)
(540, 0.0516611)
(541, 0.0534016)
(542, 0.0553488)
(543, 0.0574297)
(544, 0.0593508)
(545, 0.0611617)
(546, 0.0627969)
(547, 0.064197)
(548, 0.0653127)
(549, 0.06623)
(550, 0.0670981)
(551, 0.0679446)
(552, 0.0686155)
(553, 0.0692619)
(554, 0.0703712)
(555, 0.0718335)
(556, 0.0734894)
(557, 0.0754465)
(558, 0.0777108)
(559, 0.0801119)
(560, 0.0823992)
(561, 0.0846053)
(562, 0.086985)
(563, 0.0895809)
(564, 0.0920261)
(565, 0.0942855)
(566, 0.0962951)
(567, 0.0977972)
(568, 0.099175)
(569, 0.100484)
(570, 0.101797)
(571, 0.10315)
(572, 0.104194)
(573, 0.104643)
(574, 0.10469)
(575, 0.104381)
(576, 0.103881)
(577, 0.103343)
(578, 0.10246)
(579, 0.10134)
(580, 0.100083)
(581, 0.0984184)
(582, 0.0962633)
(583, 0.093853)
(584, 0.0909606)
(585, 0.0877263)
(586, 0.0841254)
(587, 0.0802346)
(588, 0.0761128)
(589, 0.0715935)
(590, 0.0665656)
(591, 0.0613308)
(592, 0.0562622)
(593, 0.051347)
(594, 0.0468838)
(595, 0.0428304)
(596, 0.0393088)
(597, 0.0362578)
(598, 0.0335488)
(599, 0.0312272)
(600, 0.0293316)
(601, 0.0276874)
(602, 0.0261123)
(603, 0.0245962)
(604, 0.0230505)
(605, 0.0214062)
(606, 0.0197577)
(607, 0.0181604)
(608, 0.0165375)
(609, 0.0149731)
(610, 0.0134528)
(611, 0.0120035)
(612, 0.010698)
(613, 0.00949804)
(614, 0.00846077)
(615, 0.00757507)
(616, 0.00678555)
(617, 0.00609991)
(618, 0.00550619)
(619, 0.00497644)
(620, 0.0044642)
(621, 0.00397095)
(622, 0.00353174)
(623, 0.00312168)
(624, 0.00272614)
(625, 0.00236213)
(626, 0.00202801)
(627, 0.00173524)
(628, 0.00148684)
(629, 0.00127839)
(630, 0.00110368)
(631, 0.000959197)
(632, 0.000835804)
(633, 0.000733373)
(634, 0.000652236)
(635, 0.000588726)
(636, 0.000538876)
(637, 0.00049596)
(638, 0.000454818)
(639, 0.000416071)
(640, 0.000381984)
(641, 0.000352379)
(642, 0.000326568)
(643, 0.000302276)
(644, 0.000277958)
(645, 0.000253182)
(646, 0.000229335)
(647, 0.000207755)
(648, 0.000188783)
(649, 0.000171577)
(650, 0.000155576)
(651, 0.000140418)
(652, 0.000126577)
(653, 0.000113407)
(654, 0.000100855)
(655, 8.88713e-05)
(656, 7.77756e-05)
(657, 6.74749e-05)
(658, 5.79759e-05)
(659, 4.9786e-05)
(660, 4.29674e-05)
(661, 3.70722e-05)
(662, 3.19341e-05)
(663, 2.7703e-05)
(664, 2.43077e-05)
(665, 2.15133e-05)
(666, 1.93153e-05)
(667, 1.76391e-05)
(668, 1.6253e-05)
(669, 1.51217e-05)
(670, 1.4205e-05)
(671, 1.35054e-05)
(672, 1.29775e-05)
(673, 1.26299e-05)
(674, 1.25607e-05)
(675, 1.27456e-05)
(676, 1.32262e-05)
(677, 1.39749e-05)
(678, 1.49296e-05)
(679, 1.60886e-05)
(680, 1.73153e-05)
(681, 1.85669e-05)
(682, 1.99074e-05)
(683, 2.13824e-05)
(684, 2.30403e-05)
(685, 2.48325e-05)
(686, 2.67176e-05)
(687, 2.86904e-05)
(688, 3.08796e-05)
(689, 3.3502e-05)
(690, 3.68942e-05)
(691, 4.09811e-05)
(692, 4.60547e-05)
(693, 5.18737e-05)
(694, 5.86878e-05)
(695, 6.67717e-05)
(696, 7.62034e-05)
(697, 8.64729e-05)
(698, 9.75695e-05)
(699, 0.00010985)
(700, 0.0001243)
(701, 0.000141978)
(702, 0.000162218)
(703, 0.000185414)
(704, 0.000211256)
(705, 0.000240499)
(706, 0.000273849)
(707, 0.000311391)
(708, 0.000352356)
(709, 0.000395243)
(710, 0.000437727)
(711, 0.000479085)
(712, 0.000521445)
(713, 0.000564798)
(714, 0.000608479)
(715, 0.000654113)
(716, 0.000705618)
(717, 0.000762776)
(718, 0.000824027)
(719, 0.000886867)
(720, 0.000953482)
(721, 0.00102968)
(722, 0.00111568)
(723, 0.00121157)
(724, 0.00131773)
(725, 0.00142892)
(726, 0.00153003)
(727, 0.00161677)
(728, 0.00168819)
(729, 0.00174741)
(730, 0.00179584)
(731, 0.00182617)
(732, 0.00183395)
(733, 0.00181698)
(734, 0.00177347)
(735, 0.00170498)
(736, 0.00162224)
(737, 0.00153103)
(738, 0.00143572)
(739, 0.00133725)
(740, 0.00123407)
(741, 0.00113498)
(742, 0.00104809)
(743, 0.000977765)
(744, 0.000928007)
(745, 0.000904932)
(746, 0.000911942)
(747, 0.000945992)
(748, 0.00100132)
(749, 0.00107544)
(750, 0.00116273)
(751, 0.00126602)
(752, 0.00138099)
(753, 0.00150187)
(754, 0.00162685)
(755, 0.00175123)
(756, 0.00186925)
(757, 0.00199097)
(758, 0.00211332)
(759, 0.00224699)
(760, 0.00240807)
(761, 0.00260682)
(762, 0.00285237)
(763, 0.00313654)
(764, 0.00346228)
(765, 0.00383337)
(766, 0.00425905)
(767, 0.004747)
(768, 0.00531365)
(769, 0.00593411)
(770, 0.00659227)
(771, 0.00725186)
(772, 0.00791783)
(773, 0.00855519)
(774, 0.00911788)
(775, 0.00958828)
(776, 0.00997275)
(777, 0.0102514)
(778, 0.0104127)
(779, 0.0104569)
(780, 0.0103655)
(781, 0.0101445)
(782, 0.00978051)
(783, 0.00929231)
(784, 0.00873985)
(785, 0.00815392)
(786, 0.00753058)
(787, 0.00689695)
(788, 0.00626659)
(789, 0.00564532)
(790, 0.00506815)
(791, 0.00455713)
(792, 0.00412515)
(793, 0.00378917)
(794, 0.00350453)
(795, 0.00325143)
(796, 0.00302613)
(797, 0.00280882)
(798, 0.00258079)
(799, 0.00234713)
(800, 0.00211402)
(801, 0.00189277)
(802, 0.00169365)
(803, 0.00151835)
(804, 0.0013625)
(805, 0.00122807)
(806, 0.00111406)
(807, 0.00102242)
(808, 0.000946398)
(809, 0.000882121)
(810, 0.000828766)
(811, 0.000781023)
(812, 0.000736954)
(813, 0.000697585)
(814, 0.000664864)
(815, 0.000637353)
(816, 0.000614419)
(817, 0.00059739)
(818, 0.000584643)
(819, 0.000577584)
(820, 0.0005751)
(821, 0.000576806)
(822, 0.000579593)
(823, 0.000582809)
(824, 0.000587779)
(825, 0.000596133)
(826, 0.000605807)
(827, 0.000615286)
(828, 0.000623483)
(829, 0.000628052)
(830, 0.000629536)
(831, 0.000626243)
(832, 0.000618991)
(833, 0.000609098)
(834, 0.000595886)
(835, 0.000577781)
(836, 0.000554784)
(837, 0.00052754)
(838, 0.000495654)
(839, 0.000460873)
(840, 0.000424043)
(841, 0.000387049)
(842, 0.000350736)
(843, 0.000313912)
(844, 0.000277131)
(845, 0.000240237)
(846, 0.000204533)
(847, 0.000172866)
(848, 0.000145862)
(849, 0.000122345)
(850, 0.000104259)
(851, 9.11659e-05)
(852, 8.13206e-05)
(853, 7.41222e-05)
(854, 6.894e-05)
(855, 6.48637e-05)
(856, 6.14505e-05)
(857, 5.84087e-05)
(858, 5.57067e-05)
(859, 5.33798e-05)
(860, 5.14026e-05)
(861, 4.98839e-05)
(862, 4.86482e-05)
(863, 4.774e-05)
(864, 4.73115e-05)
(865, 4.7283e-05)
(866, 4.75108e-05)
(867, 4.78868e-05)
(868, 4.80424e-05)
(869, 4.78956e-05)
(870, 4.7456e-05)
(871, 4.68089e-05)
(872, 4.61094e-05)
(873, 4.52593e-05)
(874, 4.41185e-05)
(875, 4.26776e-05)
(876, 4.09511e-05)
(877, 3.89197e-05)
(878, 3.68147e-05)
(879, 3.47338e-05)
(880, 3.26784e-05)
(881, 3.05575e-05)
(882, 2.83148e-05)
(883, 2.60477e-05)
(884, 2.39112e-05)
(885, 2.19842e-05)
(886, 2.0286e-05)
(887, 1.87956e-05)
(888, 1.74475e-05)
(889, 1.61801e-05)
(890, 1.50506e-05)
(891, 1.40884e-05)
(892, 1.3257e-05)
(893, 1.25416e-05)
(894, 1.19552e-05)
(895, 1.14812e-05)
(896, 1.1114e-05)
(897, 1.08204e-05)
(898, 1.05713e-05)
(899, 1.02861e-05)
(900, 9.93025e-06)
(901, 9.52452e-06)
(902, 9.109e-06)
(903, 8.66533e-06)
(904, 8.25088e-06)
(905, 7.88203e-06)
(906, 7.55376e-06)
(907, 7.27928e-06)
(908, 7.0301e-06)
(909, 6.82481e-06)
(910, 6.66284e-06)
(911, 6.5289e-06)
(912, 6.39953e-06)
(913, 6.26206e-06)
(914, 6.10047e-06)
(915, 5.90647e-06)
(916, 5.66478e-06)
(917, 5.36912e-06)
(918, 5.05052e-06)
(919, 4.71535e-06)
(920, 4.37519e-06)
(921, 4.04029e-06)
(922, 3.71692e-06)
(923, 3.41135e-06)
(924, 3.11747e-06)
(925, 2.84023e-06)
(926, 2.58982e-06)
(927, 2.35979e-06)
(928, 2.13448e-06)
(929, 1.92312e-06)
(930, 1.73407e-06)
(931, 1.55254e-06)
(932, 1.37398e-06)
(933, 1.19793e-06)
(934, 1.03151e-06)
(935, 8.80594e-07)
(936, 7.45319e-07)
(937, 6.28956e-07)
(938, 5.30267e-07)
(939, 4.4897e-07)
(940, 3.81694e-07)
(941, 3.24356e-07)
(942, 2.76864e-07)
(943, 2.37921e-07)
(944, 2.06829e-07)
(945, 1.81699e-07)
(946, 1.60894e-07)
(947, 1.43594e-07)
(948, 1.28543e-07)
(949, 1.15011e-07)
(950, 1.03491e-07)
(951, 9.363e-08)
(952, 8.54871e-08)
(953, 7.90129e-08)
(954, 7.39817e-08)
(955, 7.00454e-08)
(956, 6.71175e-08)
(957, 6.49791e-08)
(958, 6.33246e-08)
(959, 6.1987e-08)
(960, 6.07805e-08)
(961, 5.94779e-08)
(962, 5.78469e-08)
(963, 5.56767e-08)
(964, 5.30699e-08)
(965, 5.03945e-08)
(966, 4.76233e-08)
(967, 4.47992e-08)
(968, 4.22235e-08)
(969, 4.03154e-08)
(970, 3.9167e-08)
(971, 3.87087e-08)
(972, 3.88615e-08)
(973, 3.93828e-08)
(974, 4.00209e-08)
(975, 4.04646e-08)
(976, 4.05389e-08)
(977, 4.02421e-08)
(978, 3.95692e-08)
(979, 3.84141e-08)
(980, 3.67619e-08)
(981, 3.48215e-08)
(982, 3.25436e-08)
(983, 3.00203e-08)
(984, 2.73363e-08)
(985, 2.46796e-08)
(986, 2.22793e-08)
(987, 2.02592e-08)
(988, 1.85742e-08)
(989, 1.71912e-08)
(990, 1.60913e-08)
(991, 1.51419e-08)
(992, 1.42883e-08)
(993, 1.35136e-08)
(994, 1.27839e-08)
(995, 1.20648e-08)
(996, 1.13864e-08)
(997, 1.07354e-08)
(998, 1.01374e-08)
(999, 9.61067e-09)
(1000, 9.13234e-09)
(1001, 8.71357e-09)
(1002, 8.36577e-09)
(1003, 8.08342e-09)
(1004, 7.84273e-09)
(1005, 7.64597e-09)
(1006, 7.45251e-09)
(1007, 7.28356e-09)
(1008, 7.13721e-09)
(1009, 6.99312e-09)
(1010, 6.86932e-09)
(1011, 6.73059e-09)
(1012, 6.56767e-09)
(1013, 6.36617e-09)
(1014, 6.13924e-09)
(1015, 5.88899e-09)
(1016, 5.63499e-09)
(1017, 5.34694e-09)
(1018, 5.02019e-09)
(1019, 4.67593e-09)
(1020, 4.30044e-09)
(1021, 3.90795e-09)
(1022, 3.50926e-09)
(1023, 3.12869e-09)
(1024, 2.78213e-09)
(1025, 2.50882e-09)
(1026, 2.30967e-09)
(1027, 2.17257e-09)
(1028, 2.08499e-09)
(1029, 2.03513e-09)
(1030, 2.02012e-09)
(1031, 2.03174e-09)
(1032, 2.06143e-09)
(1033, 2.0981e-09)
(1034, 2.12967e-09)
(1035, 2.15447e-09)
(1036, 2.16995e-09)
(1037, 2.16759e-09)
(1038, 2.14421e-09)
(1039, 2.10795e-09)
(1040, 2.05515e-09)
(1041, 1.98346e-09)
(1042, 1.89206e-09)
(1043, 1.78745e-09)
(1044, 1.67772e-09)
(1045, 1.56453e-09)
(1046, 1.44425e-09)
(1047, 1.32355e-09)
(1048, 1.20774e-09)
(1049, 1.09522e-09)
(1050, 9.89241e-10)
(1051, 8.94757e-10)
(1052, 8.14512e-10)
(1053, 7.48235e-10)
(1054, 6.91149e-10)
(1055, 6.42578e-10)
(1056, 6.00534e-10)
(1057, 5.62051e-10)
(1058, 5.26002e-10)
(1059, 4.92324e-10)
(1060, 4.6079e-10)
(1061, 4.31362e-10)
(1062, 4.0615e-10)
(1063, 3.83175e-10)
(1064, 3.60163e-10)
(1065, 3.35617e-10)
(1066, 3.09189e-10)
(1067, 2.82644e-10)
(1068, 2.5662e-10)
(1069, 2.31232e-10)
(1070, 2.07053e-10)
(1071, 1.84287e-10)
(1072, 1.63675e-10)
(1073, 1.45761e-10)
(1074, 1.30088e-10)
(1075, 1.16553e-10)
(1076, 1.05112e-10)
(1077, 9.60668e-11)
(1078, 8.8697e-11)
(1079, 8.28785e-11)
(1080, 7.87653e-11)
(1081, 7.59261e-11)
(1082, 7.42057e-11)
(1083, 7.32556e-11)
(1084, 7.26072e-11)
(1085, 7.19104e-11)
(1086, 7.10708e-11)
(1087, 6.99526e-11)
(1088, 6.8475e-11)
(1089, 6.64629e-11)
(1090, 6.3758e-11)
(1091, 6.04345e-11)
(1092, 5.65487e-11)
(1093, 5.21789e-11)
(1094, 4.74975e-11)
(1095, 0)
(1096, 0)
(1097, 0)
(1098, 0)
(1099, 0)
(1100, 0)
(1101, 0)
(1102, 0)
(1103, 0)
(1104, 0)
};
\addplot[ 
line width=1.5pt, color= mypurple,  solid, mark=o,  mark repeat= 110, mark phase = 11]
coordinates { 
(1, 1.06069)
(2, 1.75836)
(3, 1.55653)
(4, 1.42638)
(5, 1.16143)
(6, 1.04593)
(7, 0.99208)
(8, 0.983121)
(9, 0.897559)
(10, 0.779546)
(11, 0.657817)
(12, 0.59896)
(13, 0.545858)
(14, 0.523642)
(15, 0.471605)
(16, 0.446269)
(17, 0.412211)
(18, 0.398834)
(19, 0.366991)
(20, 0.371148)
(21, 0.365568)
(22, 0.357686)
(23, 0.333607)
(24, 0.315669)
(25, 0.304311)
(26, 0.279251)
(27, 0.267225)
(28, 0.252999)
(29, 0.226451)
(30, 0.209656)
(31, 0.179046)
(32, 0.159562)
(33, 0.141651)
(34, 0.13054)
(35, 0.126128)
(36, 0.13214)
(37, 0.134305)
(38, 0.135345)
(39, 0.133474)
(40, 0.125562)
(41, 0.116307)
(42, 0.112292)
(43, 0.101818)
(44, 0.0884629)
(45, 0.078515)
(46, 0.0715394)
(47, 0.0684562)
(48, 0.0659637)
(49, 0.0625124)
(50, 0.0600946)
(51, 0.0562013)
(52, 0.0521227)
(53, 0.0489834)
(54, 0.0439078)
(55, 0.0394249)
(56, 0.0359891)
(57, 0.0335371)
(58, 0.0325695)
(59, 0.0308409)
(60, 0.0294888)
(61, 0.0285188)
(62, 0.0277501)
(63, 0.0273401)
(64, 0.0270285)
(65, 0.0267691)
(66, 0.0265779)
(67, 0.0263922)
(68, 0.0261952)
(69, 0.0259628)
(70, 0.0258454)
(71, 0.0257502)
(72, 0.0256984)
(73, 0.0256373)
(74, 0.0255757)
(75, 0.0255004)
(76, 0.0254665)
(77, 0.0254466)
(78, 0.0254269)
(79, 0.02541)
(80, 0.0253886)
(81, 0.0253689)
(82, 0.0253617)
(83, 0.0253507)
(84, 0.0253312)
(85, 0.025333)
(86, 0.025326)
(87, 0.0253156)
(88, 0.0253193)
(89, 0.0253278)
(90, 0.0253321)
(91, 0.0253456)
(92, 0.0253543)
(93, 0.0253508)
(94, 0.0253609)
(95, 0.0253684)
(96, 0.0253891)
(97, 0.0254586)
(98, 0.0255277)
(99, 0.0255728)
(100, 0.025677)
(101, 0.0257985)
(102, 0.0259057)
(103, 0.0260663)
(104, 0.0261425)
(105, 0.0263159)
(106, 0.026576)
(107, 0.0267998)
(108, 0.0270253)
(109, 0.0273832)
(110, 0.0277226)
(111, 0.028294)
(112, 0.0289306)
(113, 0.0295832)
(114, 0.0304318)
(115, 0.0313419)
(116, 0.0323549)
(117, 0.033442)
(118, 0.0340924)
(119, 0.0348316)
(120, 0.0355255)
(121, 0.0361312)
(122, 0.0372805)
(123, 0.0377996)
(124, 0.0376878)
(125, 0.0375442)
(126, 0.0373622)
(127, 0.0371554)
(128, 0.036531)
(129, 0.0360239)
(130, 0.0356482)
(131, 0.0354183)
(132, 0.035788)
(133, 0.0359368)
(134, 0.0358847)
(135, 0.0355645)
(136, 0.0358999)
(137, 0.0364726)
(138, 0.0370943)
(139, 0.038203)
(140, 0.0393495)
(141, 0.0397478)
(142, 0.0407126)
(143, 0.0425584)
(144, 0.0440139)
(145, 0.046612)
(146, 0.0491272)
(147, 0.052059)
(148, 0.0564029)
(149, 0.0603116)
(150, 0.0657444)
(151, 0.0725876)
(152, 0.082616)
(153, 0.0920857)
(154, 0.100328)
(155, 0.109174)
(156, 0.117399)
(157, 0.129655)
(158, 0.145424)
(159, 0.157129)
(160, 0.172416)
(161, 0.186613)
(162, 0.200016)
(163, 0.215254)
(164, 0.230479)
(165, 0.242455)
(166, 0.254646)
(167, 0.27092)
(168, 0.294121)
(169, 0.309102)
(170, 0.317058)
(171, 0.337369)
(172, 0.361859)
(173, 0.382558)
(174, 0.403777)
(175, 0.412701)
(176, 0.428176)
(177, 0.434128)
(178, 0.438922)
(179, 0.45018)
(180, 0.463446)
(181, 0.45221)
(182, 0.446592)
(183, 0.450198)
(184, 0.451614)
(185, 0.435128)
(186, 0.435355)
(187, 0.450059)
(188, 0.46156)
(189, 0.481434)
(190, 0.496018)
(191, 0.508276)
(192, 0.496718)
(193, 0.517159)
(194, 0.521195)
(195, 0.522169)
(196, 0.521983)
(197, 0.521044)
(198, 0.545121)
(199, 0.585692)
(200, 0.637754)
(201, 0.702354)
(202, 0.773752)
(203, 0.84412)
(204, 0.933621)
(205, 1.00108)
(206, 1.06751)
(207, 1.146)
(208, 1.20047)
(209, 1.25053)
(210, 1.29324)
(211, 1.33879)
(212, 1.38403)
(213, 1.40788)
(214, 1.40388)
(215, 1.41449)
(216, 1.42099)
(217, 1.35106)
(218, 1.28512)
(219, 1.21854)
(220, 1.14735)
(221, 1.05638)
(222, 1.00551)
(223, 0.976045)
(224, 0.908352)
(225, 0.868086)
(226, 0.822971)
(227, 0.808379)
(228, 0.788804)
(229, 0.781991)
(230, 0.772392)
(231, 0.77127)
(232, 0.785888)
(233, 0.785106)
(234, 0.783229)
(235, 0.766917)
(236, 0.761206)
(237, 0.759038)
(238, 0.73635)
(239, 0.712629)
(240, 0.692005)
(241, 0.671356)
(242, 0.661029)
(243, 0.653831)
(244, 0.628213)
(245, 0.590997)
(246, 0.558927)
(247, 0.523352)
(248, 0.499945)
(249, 0.487208)
(250, 0.480503)
(251, 0.483957)
(252, 0.475652)
(253, 0.472199)
(254, 0.461716)
(255, 0.450568)
(256, 0.447132)
(257, 0.456802)
(258, 0.462255)
(259, 0.45929)
(260, 0.452051)
(261, 0.453908)
(262, 0.462575)
(263, 0.460054)
(264, 0.438476)
(265, 0.409439)
(266, 0.377188)
(267, 0.354937)
(268, 0.350832)
(269, 0.351525)
(270, 0.345274)
(271, 0.342919)
(272, 0.336541)
(273, 0.343698)
(274, 0.342772)
(275, 0.330937)
(276, 0.324947)
(277, 0.317261)
(278, 0.322233)
(279, 0.315431)
(280, 0.316813)
(281, 0.316323)
(282, 0.308552)
(283, 0.303064)
(284, 0.301316)
(285, 0.293529)
(286, 0.286833)
(287, 0.282546)
(288, 0.278373)
(289, 0.265668)
(290, 0.249639)
(291, 0.236501)
(292, 0.232355)
(293, 0.232796)
(294, 0.228886)
(295, 0.224164)
(296, 0.217704)
(297, 0.213006)
(298, 0.211048)
(299, 0.203286)
(300, 0.204788)
(301, 0.211957)
(302, 0.211705)
(303, 0.213282)
(304, 0.2111)
(305, 0.205851)
(306, 0.195937)
(307, 0.187929)
(308, 0.187381)
(309, 0.18428)
(310, 0.185024)
(311, 0.179947)
(312, 0.169999)
(313, 0.153625)
(314, 0.142182)
(315, 0.136199)
(316, 0.129095)
(317, 0.119101)
(318, 0.112853)
(319, 0.107813)
(320, 0.104176)
(321, 0.101538)
(322, 0.0990662)
(323, 0.0965558)
(324, 0.0950326)
(325, 0.0967085)
(326, 0.0944969)
(327, 0.0945415)
(328, 0.0953172)
(329, 0.0954382)
(330, 0.0975236)
(331, 0.0973223)
(332, 0.0972354)
(333, 0.0978138)
(334, 0.097713)
(335, 0.0959126)
(336, 0.0925244)
(337, 0.0878913)
(338, 0.0827686)
(339, 0.0785261)
(340, 0.0727046)
(341, 0.0652757)
(342, 0.0597032)
(343, 0.0553023)
(344, 0.0503247)
(345, 0.045887)
(346, 0.0419187)
(347, 0.0390253)
(348, 0.0372303)
(349, 0.0353173)
(350, 0.0337259)
(351, 0.0323886)
(352, 0.0313252)
(353, 0.0303631)
(354, 0.0295095)
(355, 0.0289291)
(356, 0.0286923)
(357, 0.0287071)
(358, 0.0280768)
(359, 0.0275049)
(360, 0.0270846)
(361, 0.0267482)
(362, 0.0263961)
(363, 0.0262533)
(364, 0.0261482)
(365, 0.0261527)
(366, 0.0258548)
(367, 0.025552)
(368, 0.0250752)
(369, 0.0247731)
(370, 0.0246901)
(371, 0.024626)
(372, 0.0244093)
(373, 0.0242987)
(374, 0.0242908)
(375, 0.0238423)
(376, 0.0235455)
(377, 0.023064)
(378, 0.0226465)
(379, 0.0223595)
(380, 0.0220818)
(381, 0.0218726)
(382, 0.021699)
(383, 0.021548)
(384, 0.0214339)
(385, 0.0213392)
(386, 0.021224)
(387, 0.0211523)
(388, 0.0210552)
(389, 0.0210042)
(390, 0.0209118)
(391, 0.0208334)
(392, 0.0207623)
(393, 0.0206905)
(394, 0.020622)
(395, 0.0205792)
(396, 0.0205161)
(397, 0.0204674)
(398, 0.0204421)
(399, 0.0204084)
(400, 0.0203924)
(401, 0.020376)
(402, 0.0203591)
(403, 0.0203407)
(404, 0.0203213)
(405, 0.0203078)
(406, 0.0202959)
(407, 0.0202761)
(408, 0.0202616)
(409, 0.0202355)
(410, 0.0202163)
(411, 0.0202014)
(412, 0.0201805)
(413, 0.0201714)
(414, 0.0201634)
(415, 0.0201508)
(416, 0.0201471)
(417, 0.0201389)
(418, 0.020129)
(419, 0.0201245)
(420, 0.0201167)
(421, 0.0201092)
(422, 0.020108)
(423, 0.0201047)
(424, 0.0201003)
(425, 0.0200964)
(426, 0.0200931)
(427, 0.0200917)
(428, 0.0200888)
(429, 0.0200875)
(430, 0.0200866)
(431, 0.0200843)
(432, 0.0200834)
(433, 0.0200814)
(434, 0.0200805)
(435, 0.0200809)
(436, 0.02008)
(437, 0.0200798)
(438, 0.0200789)
(439, 0.0200771)
(440, 0.0200768)
(441, 0.0200768)
(442, 0.0200762)
(443, 0.020076)
(444, 0.0200762)
(445, 0.0200758)
(446, 0.0200752)
(447, 0.020075)
(448, 0.0200747)
(449, 0.0200745)
(450, 0.0200749)
(451, 0.0200757)
(452, 0.0200754)
(453, 0.0200749)
(454, 0.0200758)
(455, 0.0200761)
(456, 0.0200758)
(457, 0.0200772)
(458, 0.0200781)
(459, 0.0200787)
(460, 0.0200801)
(461, 0.0200808)
(462, 0.0200813)
(463, 0.0200817)
(464, 0.020082)
(465, 0.0200828)
(466, 0.0200826)
(467, 0.0200821)
(468, 0.0200828)
(469, 0.0200818)
(470, 0.0200824)
(471, 0.0200845)
(472, 0.0200836)
(473, 0.0200836)
(474, 0.020085)
(475, 0.0200858)
(476, 0.020086)
(477, 0.0200854)
(478, 0.0200861)
(479, 0.0200867)
(480, 0.0200854)
(481, 0.0200864)
(482, 0.0200877)
(483, 0.0200872)
(484, 0.0200881)
(485, 0.020089)
(486, 0.0200904)
(487, 0.0200931)
(488, 0.0200988)
(489, 0.0201089)
(490, 0.0201109)
(491, 0.0201112)
(492, 0.0201168)
(493, 0.020118)
(494, 0.0201231)
(495, 0.0201296)
(496, 0.0201334)
(497, 0.0201415)
(498, 0.0201493)
(499, 0.0201605)
(500, 0.0201785)
(501, 0.0201898)
(502, 0.0201999)
(503, 0.0202182)
(504, 0.0202266)
(505, 0.0202483)
(506, 0.02029)
(507, 0.02031)
(508, 0.0203521)
(509, 0.0204207)
(510, 0.0205012)
(511, 0.0206019)
(512, 0.02068)
(513, 0.0207274)
(514, 0.0207918)
(515, 0.020874)
(516, 0.0210049)
(517, 0.0211174)
(518, 0.0211804)
(519, 0.0212286)
(520, 0.0212502)
(521, 0.0212957)
(522, 0.0213786)
(523, 0.021512)
(524, 0.0216661)
(525, 0.021943)
(526, 0.022301)
(527, 0.0228135)
(528, 0.0235159)
(529, 0.0243017)
(530, 0.0254224)
(531, 0.0267157)
(532, 0.0276272)
(533, 0.0288514)
(534, 0.030177)
(535, 0.0313992)
(536, 0.0326945)
(537, 0.0333624)
(538, 0.03352)
(539, 0.0336342)
(540, 0.0342764)
(541, 0.0350971)
(542, 0.0355243)
(543, 0.036704)
(544, 0.0377305)
(545, 0.03875)
(546, 0.0400671)
(547, 0.0416007)
(548, 0.0426838)
(549, 0.0436123)
(550, 0.0440093)
(551, 0.0454356)
(552, 0.0473785)
(553, 0.0483987)
(554, 0.0484661)
(555, 0.0485008)
(556, 0.0484182)
(557, 0.048073)
(558, 0.0474216)
(559, 0.048143)
(560, 0.0491549)
(561, 0.0502528)
(562, 0.0514828)
(563, 0.0533269)
(564, 0.0559744)
(565, 0.0574715)
(566, 0.0587119)
(567, 0.0608643)
(568, 0.0624656)
(569, 0.0631355)
(570, 0.0627633)
(571, 0.0638845)
(572, 0.0661647)
(573, 0.0681725)
(574, 0.0697308)
(575, 0.0700509)
(576, 0.0688637)
(577, 0.0690896)
(578, 0.0706247)
(579, 0.0702511)
(580, 0.0707459)
(581, 0.0711955)
(582, 0.0703066)
(583, 0.0684815)
(584, 0.0684391)
(585, 0.0667251)
(586, 0.0659173)
(587, 0.064632)
(588, 0.0631145)
(589, 0.0629473)
(590, 0.0620824)
(591, 0.0590752)
(592, 0.0567316)
(593, 0.0532394)
(594, 0.049545)
(595, 0.0463804)
(596, 0.0425005)
(597, 0.0394677)
(598, 0.0372596)
(599, 0.0343028)
(600, 0.0319601)
(601, 0.030524)
(602, 0.0294145)
(603, 0.0284364)
(604, 0.0279741)
(605, 0.0275489)
(606, 0.0266564)
(607, 0.0261212)
(608, 0.0254629)
(609, 0.0248347)
(610, 0.024358)
(611, 0.0236661)
(612, 0.0230248)
(613, 0.0224532)
(614, 0.0219983)
(615, 0.0216428)
(616, 0.0213522)
(617, 0.0211157)
(618, 0.020926)
(619, 0.0208153)
(620, 0.0207576)
(621, 0.0206304)
(622, 0.0205422)
(623, 0.0204907)
(624, 0.020408)
(625, 0.0203627)
(626, 0.0203243)
(627, 0.0202716)
(628, 0.0202426)
(629, 0.0202181)
(630, 0.0201962)
(631, 0.020191)
(632, 0.0201815)
(633, 0.0201762)
(634, 0.0201722)
(635, 0.0201663)
(636, 0.0201665)
(637, 0.0201617)
(638, 0.020162)
(639, 0.0201633)
(640, 0.0201594)
(641, 0.0201611)
(642, 0.0201607)
(643, 0.0201576)
(644, 0.0201587)
(645, 0.0201581)
(646, 0.0201572)
(647, 0.0201572)
(648, 0.0201548)
(649, 0.0201545)
(650, 0.0201554)
(651, 0.0201534)
(652, 0.0201538)
(653, 0.0201548)
(654, 0.0201539)
(655, 0.0201541)
(656, 0.0201534)
(657, 0.020153)
(658, 0.0201532)
(659, 0.0201528)
(660, 0.020153)
(661, 0.0201529)
(662, 0.0201528)
(663, 0.0201532)
(664, 0.0201531)
(665, 0.020153)
(666, 0.0201531)
(667, 0.0201531)
(668, 0.0201531)
(669, 0.0201532)
(670, 0.0201532)
(671, 0.0201532)
(672, 0.0201532)
(673, 0.0201532)
(674, 0.0201532)
(675, 0.0201531)
(676, 0.0201531)
(677, 0.0201531)
(678, 0.0201531)
(679, 0.0201531)
(680, 0.020153)
(681, 0.0201531)
(682, 0.0201531)
(683, 0.020153)
(684, 0.0201531)
(685, 0.0201531)
(686, 0.0201531)
(687, 0.0201531)
(688, 0.0201531)
(689, 0.0201532)
(690, 0.0201533)
(691, 0.0201534)
(692, 0.0201534)
(693, 0.0201534)
(694, 0.0201535)
(695, 0.0201535)
(696, 0.0201535)
(697, 0.0201537)
(698, 0.0201538)
(699, 0.0201538)
(700, 0.020154)
(701, 0.020154)
(702, 0.0201539)
(703, 0.020154)
(704, 0.020154)
(705, 0.0201542)
(706, 0.0201545)
(707, 0.0201542)
(708, 0.020154)
(709, 0.0201543)
(710, 0.0201551)
(711, 0.0201555)
(712, 0.020157)
(713, 0.0201581)
(714, 0.0201595)
(715, 0.0201607)
(716, 0.0201607)
(717, 0.0201631)
(718, 0.0201644)
(719, 0.0201667)
(720, 0.0201722)
(721, 0.0201727)
(722, 0.0201752)
(723, 0.0201793)
(724, 0.0201826)
(725, 0.0201915)
(726, 0.0201932)
(727, 0.020198)
(728, 0.0202058)
(729, 0.0202043)
(730, 0.0202095)
(731, 0.0202197)
(732, 0.0202139)
(733, 0.0202287)
(734, 0.0202401)
(735, 0.0202292)
(736, 0.0202362)
(737, 0.0202339)
(738, 0.020226)
(739, 0.0202344)
(740, 0.0202376)
(741, 0.0202338)
(742, 0.0202274)
(743, 0.0202255)
(744, 0.0202178)
(745, 0.0202149)
(746, 0.020212)
(747, 0.0202087)
(748, 0.0202061)
(749, 0.0202067)
(750, 0.0202054)
(751, 0.020206)
(752, 0.020209)
(753, 0.0202078)
(754, 0.0202058)
(755, 0.02021)
(756, 0.0202096)
(757, 0.0202095)
(758, 0.0202218)
(759, 0.0202282)
(760, 0.0202348)
(761, 0.020253)
(762, 0.0202691)
(763, 0.020272)
(764, 0.0202934)
(765, 0.0203067)
(766, 0.0203173)
(767, 0.0203354)
(768, 0.0203559)
(769, 0.02038)
(770, 0.0204108)
(771, 0.020459)
(772, 0.0205186)
(773, 0.0205661)
(774, 0.0206369)
(775, 0.0206754)
(776, 0.0207847)
(777, 0.020907)
(778, 0.0210366)
(779, 0.0211651)
(780, 0.0212709)
(781, 0.0213746)
(782, 0.0215078)
(783, 0.0215389)
(784, 0.0215197)
(785, 0.0214596)
(786, 0.0214081)
(787, 0.0213606)
(788, 0.0212837)
(789, 0.0211609)
(790, 0.021047)
(791, 0.0209161)
(792, 0.0207529)
(793, 0.0206459)
(794, 0.0205561)
(795, 0.0205066)
(796, 0.0204432)
(797, 0.0204252)
(798, 0.0204039)
(799, 0.0203724)
(800, 0.02035)
(801, 0.0203154)
(802, 0.0202987)
(803, 0.0202757)
(804, 0.0202464)
(805, 0.0202473)
(806, 0.0202309)
(807, 0.0202219)
(808, 0.0202188)
(809, 0.0202169)
(810, 0.0202131)
(811, 0.020217)
(812, 0.0202153)
(813, 0.0202133)
(814, 0.0202107)
(815, 0.0202081)
(816, 0.0202105)
(817, 0.0202088)
(818, 0.0202049)
(819, 0.020204)
(820, 0.0202009)
(821, 0.0201982)
(822, 0.0201984)
(823, 0.0201975)
(824, 0.0201974)
(825, 0.0201974)
(826, 0.0201987)
(827, 0.0201994)
(828, 0.0201978)
(829, 0.0201977)
(830, 0.0202006)
(831, 0.0201991)
(832, 0.0201988)
(833, 0.0202001)
(834, 0.0201972)
(835, 0.0201966)
(836, 0.020197)
(837, 0.020197)
(838, 0.0201966)
(839, 0.0201957)
(840, 0.0201965)
(841, 0.0201905)
(842, 0.0201893)
(843, 0.0201877)
(844, 0.0201832)
(845, 0.020184)
(846, 0.0201812)
(847, 0.0201769)
(848, 0.0201766)
(849, 0.0201752)
(850, 0.0201739)
(851, 0.020173)
(852, 0.0201723)
(853, 0.0201719)
(854, 0.0201711)
(855, 0.020171)
(856, 0.0201711)
(857, 0.0201708)
(858, 0.0201704)
(859, 0.0201702)
(860, 0.0201701)
(861, 0.0201699)
(862, 0.0201695)
(863, 0.0201696)
(864, 0.0201697)
(865, 0.0201694)
(866, 0.0201693)
(867, 0.0201692)
(868, 0.0201691)
(869, 0.0201691)
(870, 0.020169)
(871, 0.020169)
(872, 0.0201691)
(873, 0.0201691)
(874, 0.0201689)
(875, 0.020169)
(876, 0.020169)
(877, 0.0201688)
(878, 0.0201688)
(879, 0.0201687)
(880, 0.0201685)
(881, 0.0201684)
(882, 0.0201684)
(883, 0.0201681)
(884, 0.0201682)
(885, 0.020168)
(886, 0.0201678)
(887, 0.0201679)
(888, 0.0201679)
(889, 0.0201678)
(890, 0.0201678)
(891, 0.0201678)
(892, 0.0201678)
(893, 0.0201677)
(894, 0.0201677)
(895, 0.0201677)
(896, 0.0201677)
(897, 0.0201676)
(898, 0.0201677)
(899, 0.0201677)
(900, 0.0201677)
(901, 0.0201677)
(902, 0.0201677)
(903, 0.0201676)
(904, 0.0201677)
(905, 0.0201677)
(906, 0.0201676)
(907, 0.0201676)
(908, 0.0201676)
(909, 0.0201676)
(910, 0.0201676)
(911, 0.0201676)
(912, 0.0201676)
(913, 0.0201676)
(914, 0.0201675)
(915, 0.0201675)
(916, 0.0201675)
(917, 0.0201675)
(918, 0.0201675)
(919, 0.0201675)
(920, 0.0201675)
(921, 0.0201675)
(922, 0.0201675)
(923, 0.0201675)
(924, 0.0201675)
(925, 0.0201674)
(926, 0.0201674)
(927, 0.0201674)
(928, 0.0201674)
(929, 0.0201674)
(930, 0.0201674)
(931, 0.0201674)
(932, 0.0201674)
(933, 0.0201674)
(934, 0.0201674)
(935, 0.0201674)
(936, 0.0201674)
(937, 0.0201674)
(938, 0.0201673)
(939, 0.0201673)
(940, 0.0201673)
(941, 0.0201673)
(942, 0.0201673)
(943, 0.0201673)
(944, 0.0201673)
(945, 0.0201673)
(946, 0.0201673)
(947, 0.0201673)
(948, 0.0201673)
(949, 0.0201673)
(950, 0.0201673)
(951, 0.0201673)
(952, 0.0201673)
(953, 0.0201673)
(954, 0.0201673)
(955, 0.0201673)
(956, 0.0201673)
(957, 0.0201673)
(958, 0.0201673)
(959, 0.0201673)
(960, 0.0201673)
(961, 0.0201673)
(962, 0.0201673)
(963, 0.0201673)
(964, 0.0201673)
(965, 0.0201673)
(966, 0.0201673)
(967, 0.0201673)
(968, 0.0201673)
(969, 0.0201673)
(970, 0.0201673)
(971, 0.0201673)
(972, 0.0201673)
(973, 0.0201673)
(974, 0.0201673)
(975, 0.0201673)
(976, 0.0201673)
(977, 0.0201673)
(978, 0.0201673)
(979, 0.0201673)
(980, 0.0201673)
(981, 0.0201673)
(982, 0.0201673)
(983, 0.0201673)
(984, 0.0201673)
(985, 0.0201673)
(986, 0.0201673)
(987, 0.0201673)
(988, 0.0201673)
(989, 0.0201673)
(990, 0.0201673)
(991, 0.0201673)
(992, 0.0201673)
(993, 0.0201673)
(994, 0.0201673)
(995, 0.0201673)
(996, 0.0201673)
(997, 0.0201673)
(998, 0.0201673)
(999, 0.0201673)
(1000, 0.0201673)
(1001, 0.0201673)
(1002, 0.0201673)
(1003, 0.0201673)
(1004, 0.0201673)
(1005, 0.0201673)
(1006, 0.0201673)
(1007, 0.0201673)
(1008, 0.0201673)
(1009, 0.0201673)
(1010, 0.0201673)
(1011, 0.0201673)
(1012, 0.0201673)
(1013, 0.0201673)
(1014, 0.0201673)
(1015, 0.0201673)
(1016, 0.0201673)
(1017, 0.0201673)
(1018, 0.0201673)
(1019, 0.0201673)
(1020, 0.0201673)
(1021, 0.0201673)
(1022, 0.0201673)
(1023, 0.0201673)
(1024, 0.0201673)
(1025, 0.0201673)
(1026, 0.0201673)
(1027, 0.0201673)
(1028, 0.0201673)
(1029, 0.0201673)
(1030, 0.0201673)
(1031, 0.0201673)
(1032, 0.0201673)
(1033, 0.0201673)
(1034, 0.0201673)
(1035, 0.0201673)
(1036, 0.0201673)
(1037, 0.0201673)
(1038, 0.0201673)
(1039, 0.0201673)
(1040, 0.0201673)
(1041, 0.0201673)
(1042, 0.0201673)
(1043, 0.0201673)
(1044, 0.0201673)
(1045, 0.0201673)
(1046, 0.0201673)
(1047, 0.0201673)
(1048, 0.0201673)
(1049, 0.0201673)
(1050, 0.0201673)
(1051, 0.0201673)
(1052, 0.0201673)
(1053, 0.0201673)
(1054, 0.0201673)
(1055, 0.0201673)
(1056, 0.0201673)
(1057, 0.0201673)
(1058, 0.0201673)
(1059, 0.0201673)
(1060, 0.0201673)
(1061, 0.0201673)
(1062, 0.0201673)
(1063, 0.0201673)
(1064, 0.0201673)
(1065, 0.0201673)
(1066, 0.0201673)
(1067, 0.0201673)
(1068, 0.0201673)
(1069, 0.0201673)
(1070, 0.0201673)
(1071, 0.0201673)
(1072, 0.0201673)
(1073, 0.0201673)
(1074, 0.0201673)
(1075, 0.0201673)
(1076, 0.0201673)
(1077, 0.0201673)
(1078, 0.0201673)
(1079, 0.0201673)
(1080, 0.0201673)
(1081, 0.0201673)
(1082, 0.0201673)
(1083, 0.0201673)
(1084, 0.0201673)
(1085, 0.0201673)
(1086, 0.0201673)
(1087, 0.0201673)
(1088, 0.0201673)
(1089, 0.0201673)
(1090, 0.0201673)
(1091, 0.0201673)
(1092, 0.0201673)
(1093, 0.0201673)
(1094, 0.0201673)
(1095, 0.0201673)
(1096, 0.0201673)
(1097, 0.0201673)
(1098, 0.0201673)
(1099, 0.0201673)
(1100, 0.0201673)
(1101, 0.0201673)
(1102, 0.0201673)
(1103, 0.0201673)
(1104, 0.0201673)
};
\addplot[ 
line width=1.5pt, color= myrose ,   solid, mark=x, mark repeat= 110, mark phase = 88]
coordinates { 
(1, 0.167808)
(2, 0.259589)
(3, 0.22019)
(4, 0.192902)
(5, 0.135219)
(6, 0.107115)
(7, 0.102861)
(8, 0.10443)
(9, 0.10135)
(10, 0.0976305)
(11, 0.0830439)
(12, 0.0753296)
(13, 0.0720492)
(14, 0.0737386)
(15, 0.0678476)
(16, 0.0630473)
(17, 0.0580323)
(18, 0.0538936)
(19, 0.0481996)
(20, 0.0483989)
(21, 0.0478672)
(22, 0.047773)
(23, 0.0445666)
(24, 0.0402626)
(25, 0.036374)
(26, 0.0313879)
(27, 0.0298602)
(28, 0.0291435)
(29, 0.0273387)
(30, 0.0265942)
(31, 0.0240608)
(32, 0.0223446)
(33, 0.0203306)
(34, 0.0189202)
(35, 0.0182307)
(36, 0.0185116)
(37, 0.0180427)
(38, 0.0176604)
(39, 0.0170619)
(40, 0.0163303)
(41, 0.0156409)
(42, 0.0155399)
(43, 0.0148135)
(44, 0.0135352)
(45, 0.0127841)
(46, 0.0121372)
(47, 0.0118824)
(48, 0.011319)
(49, 0.0108269)
(50, 0.0101759)
(51, 0.00977451)
(52, 0.00940416)
(53, 0.00922696)
(54, 0.00889912)
(55, 0.00848038)
(56, 0.00827812)
(57, 0.00806366)
(58, 0.00806069)
(59, 0.00791383)
(60, 0.00784376)
(61, 0.00775968)
(62, 0.00772265)
(63, 0.00770874)
(64, 0.00768213)
(65, 0.00768)
(66, 0.00764457)
(67, 0.00764904)
(68, 0.00762743)
(69, 0.00762188)
(70, 0.00761114)
(71, 0.007607)
(72, 0.00760588)
(73, 0.00759774)
(74, 0.00759376)
(75, 0.00758417)
(76, 0.00758421)
(77, 0.00758189)
(78, 0.00757844)
(79, 0.00757455)
(80, 0.00756854)
(81, 0.00756356)
(82, 0.00756279)
(83, 0.00756131)
(84, 0.00756117)
(85, 0.00756073)
(86, 0.00756084)
(87, 0.007557)
(88, 0.00755713)
(89, 0.00755414)
(90, 0.00755264)
(91, 0.00755432)
(92, 0.00755163)
(93, 0.00755645)
(94, 0.00755155)
(95, 0.00755679)
(96, 0.00755526)
(97, 0.00756613)
(98, 0.007574)
(99, 0.00757954)
(100, 0.00758987)
(101, 0.00760571)
(102, 0.0076336)
(103, 0.00763886)
(104, 0.0076709)
(105, 0.00767622)
(106, 0.00771417)
(107, 0.00773141)
(108, 0.00774607)
(109, 0.00778885)
(110, 0.00783697)
(111, 0.00792865)
(112, 0.00801585)
(113, 0.00816828)
(114, 0.00833758)
(115, 0.00858815)
(116, 0.00893196)
(117, 0.00932391)
(118, 0.0098486)
(119, 0.0103785)
(120, 0.0109455)
(121, 0.0116296)
(122, 0.0123261)
(123, 0.013188)
(124, 0.0138806)
(125, 0.0146397)
(126, 0.0153621)
(127, 0.0160915)
(128, 0.0166823)
(129, 0.017368)
(130, 0.0179258)
(131, 0.018505)
(132, 0.0190695)
(133, 0.0194435)
(134, 0.0199939)
(135, 0.0203923)
(136, 0.020794)
(137, 0.0211947)
(138, 0.021533)
(139, 0.0218817)
(140, 0.0222231)
(141, 0.022413)
(142, 0.0227715)
(143, 0.0230591)
(144, 0.0233556)
(145, 0.023689)
(146, 0.023857)
(147, 0.024439)
(148, 0.0246517)
(149, 0.0251486)
(150, 0.0255291)
(151, 0.0261346)
(152, 0.0266019)
(153, 0.02782)
(154, 0.0284333)
(155, 0.0294468)
(156, 0.0309723)
(157, 0.0320495)
(158, 0.0349367)
(159, 0.0371066)
(160, 0.0400384)
(161, 0.0440273)
(162, 0.0472399)
(163, 0.0518739)
(164, 0.0567724)
(165, 0.0617723)
(166, 0.0681036)
(167, 0.0750057)
(168, 0.0832937)
(169, 0.0933286)
(170, 0.101479)
(171, 0.11232)
(172, 0.125323)
(173, 0.136857)
(174, 0.15136)
(175, 0.165886)
(176, 0.180838)
(177, 0.19582)
(178, 0.212084)
(179, 0.225731)
(180, 0.241443)
(181, 0.255356)
(182, 0.2676)
(183, 0.280359)
(184, 0.291178)
(185, 0.301381)
(186, 0.309412)
(187, 0.319514)
(188, 0.327405)
(189, 0.334847)
(190, 0.344694)
(191, 0.350442)
(192, 0.356468)
(193, 0.363169)
(194, 0.367929)
(195, 0.372949)
(196, 0.375703)
(197, 0.379377)
(198, 0.381791)
(199, 0.38475)
(200, 0.387125)
(201, 0.389465)
(202, 0.393532)
(203, 0.397697)
(204, 0.400559)
(205, 0.404134)
(206, 0.412292)
(207, 0.42418)
(208, 0.43405)
(209, 0.45249)
(210, 0.46806)
(211, 0.492044)
(212, 0.517812)
(213, 0.543256)
(214, 0.573018)
(215, 0.60209)
(216, 0.628889)
(217, 0.650909)
(218, 0.670587)
(219, 0.68398)
(220, 0.694598)
(221, 0.696956)
(222, 0.701012)
(223, 0.700483)
(224, 0.692077)
(225, 0.686541)
(226, 0.678017)
(227, 0.66369)
(228, 0.651039)
(229, 0.634479)
(230, 0.614767)
(231, 0.594927)
(232, 0.570953)
(233, 0.54458)
(234, 0.521107)
(235, 0.493434)
(236, 0.465177)
(237, 0.445023)
(238, 0.41639)
(239, 0.398193)
(240, 0.37941)
(241, 0.364376)
(242, 0.352102)
(243, 0.340967)
(244, 0.333091)
(245, 0.32811)
(246, 0.325812)
(247, 0.323056)
(248, 0.322037)
(249, 0.321517)
(250, 0.321)
(251, 0.320537)
(252, 0.319156)
(253, 0.315954)
(254, 0.316437)
(255, 0.310796)
(256, 0.306616)
(257, 0.303862)
(258, 0.29707)
(259, 0.290969)
(260, 0.285137)
(261, 0.276719)
(262, 0.269391)
(263, 0.263523)
(264, 0.25348)
(265, 0.246809)
(266, 0.239977)
(267, 0.233278)
(268, 0.229139)
(269, 0.223608)
(270, 0.217907)
(271, 0.213504)
(272, 0.207308)
(273, 0.203334)
(274, 0.199986)
(275, 0.193598)
(276, 0.192138)
(277, 0.188405)
(278, 0.184513)
(279, 0.184018)
(280, 0.182215)
(281, 0.180699)
(282, 0.181931)
(283, 0.179724)
(284, 0.181135)
(285, 0.179806)
(286, 0.179767)
(287, 0.180028)
(288, 0.179329)
(289, 0.179251)
(290, 0.177248)
(291, 0.174568)
(292, 0.172441)
(293, 0.170615)
(294, 0.166202)
(295, 0.163553)
(296, 0.158419)
(297, 0.154349)
(298, 0.148817)
(299, 0.143079)
(300, 0.138045)
(301, 0.132021)
(302, 0.125238)
(303, 0.119291)
(304, 0.112068)
(305, 0.105777)
(306, 0.100645)
(307, 0.0952518)
(308, 0.0925403)
(309, 0.0893279)
(310, 0.087482)
(311, 0.0859736)
(312, 0.0846755)
(313, 0.0842552)
(314, 0.083928)
(315, 0.0839834)
(316, 0.0837282)
(317, 0.0844801)
(318, 0.0840897)
(319, 0.0839019)
(320, 0.0833601)
(321, 0.0823874)
(322, 0.0816617)
(323, 0.0799267)
(324, 0.0785406)
(325, 0.0771093)
(326, 0.0745903)
(327, 0.0722773)
(328, 0.0698875)
(329, 0.0663435)
(330, 0.0637727)
(331, 0.0592947)
(332, 0.0554175)
(333, 0.0513285)
(334, 0.0462151)
(335, 0.0426768)
(336, 0.0375658)
(337, 0.0334446)
(338, 0.0310321)
(339, 0.027169)
(340, 0.025308)
(341, 0.0231974)
(342, 0.021854)
(343, 0.0210332)
(344, 0.0199992)
(345, 0.0195251)
(346, 0.0189651)
(347, 0.0184655)
(348, 0.0181958)
(349, 0.0178238)
(350, 0.0174913)
(351, 0.0171607)
(352, 0.0168095)
(353, 0.016478)
(354, 0.0161829)
(355, 0.015846)
(356, 0.0154566)
(357, 0.0151466)
(358, 0.0147001)
(359, 0.0142052)
(360, 0.013989)
(361, 0.0133832)
(362, 0.0131167)
(363, 0.0126228)
(364, 0.0121544)
(365, 0.0118047)
(366, 0.0111631)
(367, 0.0108108)
(368, 0.0103593)
(369, 0.00989907)
(370, 0.00961867)
(371, 0.00920531)
(372, 0.00886344)
(373, 0.00861572)
(374, 0.00822408)
(375, 0.00801448)
(376, 0.00774005)
(377, 0.00756039)
(378, 0.0074034)
(379, 0.00727264)
(380, 0.00719289)
(381, 0.00707292)
(382, 0.00698816)
(383, 0.00693809)
(384, 0.00684832)
(385, 0.00679726)
(386, 0.00672172)
(387, 0.00667527)
(388, 0.00660749)
(389, 0.00656957)
(390, 0.00650449)
(391, 0.0064582)
(392, 0.00640651)
(393, 0.00636286)
(394, 0.00631665)
(395, 0.00628319)
(396, 0.00623664)
(397, 0.00621036)
(398, 0.00616345)
(399, 0.00614809)
(400, 0.00611443)
(401, 0.00608669)
(402, 0.00606541)
(403, 0.00603376)
(404, 0.00601079)
(405, 0.00599051)
(406, 0.00596475)
(407, 0.00594835)
(408, 0.00592577)
(409, 0.00591153)
(410, 0.00589631)
(411, 0.00588845)
(412, 0.00587894)
(413, 0.00586891)
(414, 0.00586502)
(415, 0.00586062)
(416, 0.00585499)
(417, 0.00585408)
(418, 0.00584842)
(419, 0.00584622)
(420, 0.00584574)
(421, 0.00584121)
(422, 0.00584104)
(423, 0.00584016)
(424, 0.00583709)
(425, 0.00583639)
(426, 0.00583523)
(427, 0.0058337)
(428, 0.00583344)
(429, 0.00583257)
(430, 0.00583173)
(431, 0.00583164)
(432, 0.00583049)
(433, 0.00583)
(434, 0.00582993)
(435, 0.00582942)
(436, 0.00582965)
(437, 0.00582909)
(438, 0.00582859)
(439, 0.00582858)
(440, 0.005828)
(441, 0.00582816)
(442, 0.00582799)
(443, 0.00582756)
(444, 0.00582787)
(445, 0.00582772)
(446, 0.00582736)
(447, 0.00582737)
(448, 0.0058272)
(449, 0.00582707)
(450, 0.00582736)
(451, 0.00582736)
(452, 0.00582719)
(453, 0.00582734)
(454, 0.00582736)
(455, 0.00582732)
(456, 0.00582765)
(457, 0.00582776)
(458, 0.00582811)
(459, 0.00582853)
(460, 0.00582869)
(461, 0.00582925)
(462, 0.00582944)
(463, 0.00582957)
(464, 0.00583016)
(465, 0.00583018)
(466, 0.00583047)
(467, 0.00583056)
(468, 0.00583071)
(469, 0.00583099)
(470, 0.00583142)
(471, 0.00583198)
(472, 0.00583226)
(473, 0.00583275)
(474, 0.00583314)
(475, 0.00583417)
(476, 0.00583436)
(477, 0.00583451)
(478, 0.00583541)
(479, 0.00583538)
(480, 0.00583594)
(481, 0.00583673)
(482, 0.00583753)
(483, 0.00583774)
(484, 0.0058386)
(485, 0.00584002)
(486, 0.00584001)
(487, 0.00584318)
(488, 0.0058451)
(489, 0.005849)
(490, 0.00585251)
(491, 0.00585232)
(492, 0.00585733)
(493, 0.0058587)
(494, 0.00586188)
(495, 0.00586656)
(496, 0.00586753)
(497, 0.00587214)
(498, 0.00587391)
(499, 0.00587799)
(500, 0.00588454)
(501, 0.00588727)
(502, 0.00589071)
(503, 0.00589305)
(504, 0.00590054)
(505, 0.00590146)
(506, 0.00591283)
(507, 0.005923)
(508, 0.00593593)
(509, 0.00596728)
(510, 0.00599679)
(511, 0.00605132)
(512, 0.00612351)
(513, 0.00619552)
(514, 0.00631107)
(515, 0.00644101)
(516, 0.00661462)
(517, 0.00677156)
(518, 0.00700846)
(519, 0.00715856)
(520, 0.00736481)
(521, 0.00752278)
(522, 0.00769605)
(523, 0.00786661)
(524, 0.00801228)
(525, 0.00821046)
(526, 0.00833502)
(527, 0.00857852)
(528, 0.00877765)
(529, 0.00902932)
(530, 0.00941369)
(531, 0.00976469)
(532, 0.0102267)
(533, 0.0107209)
(534, 0.0112803)
(535, 0.0119196)
(536, 0.0126099)
(537, 0.0134121)
(538, 0.0141982)
(539, 0.0149927)
(540, 0.0157987)
(541, 0.0166499)
(542, 0.0173389)
(543, 0.0182878)
(544, 0.019146)
(545, 0.0200201)
(546, 0.0209565)
(547, 0.0218862)
(548, 0.0227165)
(549, 0.0238138)
(550, 0.0247766)
(551, 0.0256435)
(552, 0.0268234)
(553, 0.0278709)
(554, 0.0287783)
(555, 0.0297612)
(556, 0.0303944)
(557, 0.0313541)
(558, 0.0320409)
(559, 0.0327234)
(560, 0.0332385)
(561, 0.0339063)
(562, 0.0343428)
(563, 0.0349877)
(564, 0.0354263)
(565, 0.0360051)
(566, 0.0366326)
(567, 0.036802)
(568, 0.037326)
(569, 0.0378023)
(570, 0.0381541)
(571, 0.0386834)
(572, 0.0388349)
(573, 0.0392123)
(574, 0.0402094)
(575, 0.0400504)
(576, 0.0406094)
(577, 0.0406585)
(578, 0.0409795)
(579, 0.0407264)
(580, 0.0409998)
(581, 0.0403961)
(582, 0.0408896)
(583, 0.0392407)
(584, 0.0393934)
(585, 0.037955)
(586, 0.037026)
(587, 0.0357478)
(588, 0.0344474)
(589, 0.0325592)
(590, 0.031719)
(591, 0.0289816)
(592, 0.0278795)
(593, 0.0254109)
(594, 0.0243325)
(595, 0.0217498)
(596, 0.0207876)
(597, 0.0191345)
(598, 0.018)
(599, 0.0166102)
(600, 0.0157506)
(601, 0.0145204)
(602, 0.0139348)
(603, 0.0128365)
(604, 0.0121569)
(605, 0.0110492)
(606, 0.0104524)
(607, 0.00948135)
(608, 0.00898357)
(609, 0.00825476)
(610, 0.00781286)
(611, 0.00728364)
(612, 0.00698283)
(613, 0.00664632)
(614, 0.00646902)
(615, 0.00629752)
(616, 0.00620282)
(617, 0.00610954)
(618, 0.00605762)
(619, 0.00601231)
(620, 0.00598594)
(621, 0.00595588)
(622, 0.00593065)
(623, 0.00591367)
(624, 0.00590715)
(625, 0.00588635)
(626, 0.00588568)
(627, 0.0058775)
(628, 0.00586366)
(629, 0.00586801)
(630, 0.00585952)
(631, 0.00586074)
(632, 0.00586071)
(633, 0.00585857)
(634, 0.00585986)
(635, 0.00585693)
(636, 0.00585774)
(637, 0.00585787)
(638, 0.00585731)
(639, 0.00585846)
(640, 0.00585738)
(641, 0.00585827)
(642, 0.00585817)
(643, 0.00585759)
(644, 0.00585804)
(645, 0.0058582)
(646, 0.00585823)
(647, 0.00585845)
(648, 0.00585789)
(649, 0.005858)
(650, 0.00585836)
(651, 0.00585794)
(652, 0.00585831)
(653, 0.00585847)
(654, 0.00585842)
(655, 0.00585857)
(656, 0.0058583)
(657, 0.00585839)
(658, 0.00585832)
(659, 0.00585831)
(660, 0.00585838)
(661, 0.00585832)
(662, 0.00585836)
(663, 0.00585838)
(664, 0.00585846)
(665, 0.00585839)
(666, 0.0058584)
(667, 0.00585845)
(668, 0.00585841)
(669, 0.00585846)
(670, 0.00585845)
(671, 0.00585845)
(672, 0.00585846)
(673, 0.00585847)
(674, 0.00585847)
(675, 0.00585843)
(676, 0.00585845)
(677, 0.00585843)
(678, 0.00585844)
(679, 0.00585845)
(680, 0.0058584)
(681, 0.00585843)
(682, 0.00585842)
(683, 0.00585839)
(684, 0.00585843)
(685, 0.00585839)
(686, 0.00585839)
(687, 0.00585838)
(688, 0.00585835)
(689, 0.00585837)
(690, 0.00585837)
(691, 0.00585835)
(692, 0.00585833)
(693, 0.00585834)
(694, 0.00585829)
(695, 0.00585826)
(696, 0.00585825)
(697, 0.00585823)
(698, 0.00585828)
(699, 0.00585822)
(700, 0.00585819)
(701, 0.0058582)
(702, 0.00585805)
(703, 0.00585817)
(704, 0.00585802)
(705, 0.00585797)
(706, 0.00585813)
(707, 0.00585786)
(708, 0.00585783)
(709, 0.00585793)
(710, 0.00585772)
(711, 0.00585819)
(712, 0.00585844)
(713, 0.00585836)
(714, 0.00585891)
(715, 0.00585897)
(716, 0.00585898)
(717, 0.00585926)
(718, 0.00585969)
(719, 0.00586139)
(720, 0.00586256)
(721, 0.0058646)
(722, 0.00586505)
(723, 0.00586639)
(724, 0.00587048)
(725, 0.00587095)
(726, 0.00587631)
(727, 0.00587653)
(728, 0.00588042)
(729, 0.00588187)
(730, 0.00588516)
(731, 0.0058858)
(732, 0.00589059)
(733, 0.00588844)
(734, 0.00590001)
(735, 0.00589204)
(736, 0.00589808)
(737, 0.00589157)
(738, 0.0058993)
(739, 0.00588843)
(740, 0.00590409)
(741, 0.00589113)
(742, 0.00589893)
(743, 0.00589074)
(744, 0.00589369)
(745, 0.00588922)
(746, 0.0058905)
(747, 0.00588589)
(748, 0.00588853)
(749, 0.00588336)
(750, 0.00588712)
(751, 0.00588236)
(752, 0.00588643)
(753, 0.00588235)
(754, 0.00588353)
(755, 0.00588262)
(756, 0.00588274)
(757, 0.00588458)
(758, 0.005886)
(759, 0.00589427)
(760, 0.00589427)
(761, 0.00591633)
(762, 0.00591297)
(763, 0.00595257)
(764, 0.00593666)
(765, 0.00600475)
(766, 0.00597061)
(767, 0.00606253)
(768, 0.00602073)
(769, 0.00613998)
(770, 0.00609095)
(771, 0.00628896)
(772, 0.00619897)
(773, 0.0064774)
(774, 0.00635434)
(775, 0.00667655)
(776, 0.0065744)
(777, 0.00698439)
(778, 0.00687103)
(779, 0.00735862)
(780, 0.00719808)
(781, 0.00754844)
(782, 0.00759802)
(783, 0.00767949)
(784, 0.00769054)
(785, 0.00764936)
(786, 0.00765088)
(787, 0.00750097)
(788, 0.00752793)
(789, 0.00723562)
(790, 0.00726442)
(791, 0.00689574)
(792, 0.00687006)
(793, 0.00656958)
(794, 0.00659119)
(795, 0.00636025)
(796, 0.0064004)
(797, 0.00621426)
(798, 0.00627635)
(799, 0.00610903)
(800, 0.00615092)
(801, 0.00602693)
(802, 0.00605031)
(803, 0.00597074)
(804, 0.00598394)
(805, 0.00593917)
(806, 0.00594152)
(807, 0.00591517)
(808, 0.00591936)
(809, 0.00590095)
(810, 0.00590748)
(811, 0.00589537)
(812, 0.0059001)
(813, 0.0058922)
(814, 0.00589019)
(815, 0.00588719)
(816, 0.00588533)
(817, 0.00588306)
(818, 0.00588142)
(819, 0.00587985)
(820, 0.00587804)
(821, 0.00587716)
(822, 0.00587606)
(823, 0.00587715)
(824, 0.0058752)
(825, 0.00587658)
(826, 0.0058766)
(827, 0.00587756)
(828, 0.00587661)
(829, 0.00587925)
(830, 0.00587746)
(831, 0.00588126)
(832, 0.00587873)
(833, 0.00588103)
(834, 0.00587976)
(835, 0.00588094)
(836, 0.0058794)
(837, 0.00588068)
(838, 0.00587792)
(839, 0.00587836)
(840, 0.00587659)
(841, 0.0058738)
(842, 0.00587244)
(843, 0.00587102)
(844, 0.00586839)
(845, 0.00586892)
(846, 0.00586636)
(847, 0.00586508)
(848, 0.00586473)
(849, 0.00586367)
(850, 0.00586352)
(851, 0.00586273)
(852, 0.00586282)
(853, 0.00586262)
(854, 0.00586243)
(855, 0.00586262)
(856, 0.00586256)
(857, 0.00586272)
(858, 0.00586274)
(859, 0.00586271)
(860, 0.00586289)
(861, 0.00586289)
(862, 0.00586295)
(863, 0.00586301)
(864, 0.00586316)
(865, 0.00586311)
(866, 0.00586318)
(867, 0.0058632)
(868, 0.00586322)
(869, 0.00586332)
(870, 0.00586326)
(871, 0.00586332)
(872, 0.00586332)
(873, 0.00586336)
(874, 0.00586334)
(875, 0.00586335)
(876, 0.00586334)
(877, 0.00586323)
(878, 0.00586331)
(879, 0.00586315)
(880, 0.00586319)
(881, 0.00586314)
(882, 0.00586294)
(883, 0.00586309)
(884, 0.00586289)
(885, 0.00586291)
(886, 0.00586291)
(887, 0.00586279)
(888, 0.0058629)
(889, 0.00586282)
(890, 0.00586282)
(891, 0.00586288)
(892, 0.00586283)
(893, 0.00586286)
(894, 0.00586287)
(895, 0.00586286)
(896, 0.00586289)
(897, 0.0058629)
(898, 0.00586291)
(899, 0.00586294)
(900, 0.00586295)
(901, 0.00586298)
(902, 0.005863)
(903, 0.005863)
(904, 0.00586304)
(905, 0.00586304)
(906, 0.00586305)
(907, 0.00586307)
(908, 0.00586307)
(909, 0.00586308)
(910, 0.00586308)
(911, 0.00586308)
(912, 0.00586308)
(913, 0.00586308)
(914, 0.00586307)
(915, 0.00586306)
(916, 0.00586307)
(917, 0.00586305)
(918, 0.00586305)
(919, 0.00586304)
(920, 0.00586303)
(921, 0.00586304)
(922, 0.00586302)
(923, 0.00586303)
(924, 0.00586302)
(925, 0.00586301)
(926, 0.00586302)
(927, 0.00586301)
(928, 0.00586302)
(929, 0.00586301)
(930, 0.00586301)
(931, 0.00586302)
(932, 0.00586302)
(933, 0.00586302)
(934, 0.00586302)
(935, 0.00586302)
(936, 0.00586303)
(937, 0.00586303)
(938, 0.00586303)
(939, 0.00586303)
(940, 0.00586303)
(941, 0.00586303)
(942, 0.00586303)
(943, 0.00586303)
(944, 0.00586303)
(945, 0.00586303)
(946, 0.00586303)
(947, 0.00586303)
(948, 0.00586303)
(949, 0.00586303)
(950, 0.00586303)
(951, 0.00586303)
(952, 0.00586303)
(953, 0.00586303)
(954, 0.00586303)
(955, 0.00586303)
(956, 0.00586303)
(957, 0.00586303)
(958, 0.00586303)
(959, 0.00586303)
(960, 0.00586303)
(961, 0.00586303)
(962, 0.00586303)
(963, 0.00586303)
(964, 0.00586303)
(965, 0.00586303)
(966, 0.00586303)
(967, 0.00586303)
(968, 0.00586303)
(969, 0.00586303)
(970, 0.00586303)
(971, 0.00586303)
(972, 0.00586303)
(973, 0.00586303)
(974, 0.00586303)
(975, 0.00586303)
(976, 0.00586303)
(977, 0.00586303)
(978, 0.00586303)
(979, 0.00586303)
(980, 0.00586303)
(981, 0.00586303)
(982, 0.00586303)
(983, 0.00586303)
(984, 0.00586303)
(985, 0.00586303)
(986, 0.00586303)
(987, 0.00586303)
(988, 0.00586303)
(989, 0.00586303)
(990, 0.00586303)
(991, 0.00586303)
(992, 0.00586303)
(993, 0.00586303)
(994, 0.00586303)
(995, 0.00586303)
(996, 0.00586303)
(997, 0.00586303)
(998, 0.00586303)
(999, 0.00586303)
(1000, 0.00586303)
(1001, 0.00586303)
(1002, 0.00586303)
(1003, 0.00586303)
(1004, 0.00586303)
(1005, 0.00586303)
(1006, 0.00586303)
(1007, 0.00586303)
(1008, 0.00586303)
(1009, 0.00586303)
(1010, 0.00586303)
(1011, 0.00586303)
(1012, 0.00586303)
(1013, 0.00586303)
(1014, 0.00586303)
(1015, 0.00586303)
(1016, 0.00586303)
(1017, 0.00586303)
(1018, 0.00586303)
(1019, 0.00586303)
(1020, 0.00586303)
(1021, 0.00586303)
(1022, 0.00586303)
(1023, 0.00586303)
(1024, 0.00586303)
(1025, 0.00586303)
(1026, 0.00586303)
(1027, 0.00586303)
(1028, 0.00586303)
(1029, 0.00586303)
(1030, 0.00586303)
(1031, 0.00586303)
(1032, 0.00586303)
(1033, 0.00586303)
(1034, 0.00586303)
(1035, 0.00586303)
(1036, 0.00586303)
(1037, 0.00586303)
(1038, 0.00586303)
(1039, 0.00586303)
(1040, 0.00586303)
(1041, 0.00586303)
(1042, 0.00586303)
(1043, 0.00586303)
(1044, 0.00586303)
(1045, 0.00586303)
(1046, 0.00586303)
(1047, 0.00586303)
(1048, 0.00586303)
(1049, 0.00586303)
(1050, 0.00586303)
(1051, 0.00586303)
(1052, 0.00586303)
(1053, 0.00586303)
(1054, 0.00586303)
(1055, 0.00586303)
(1056, 0.00586303)
(1057, 0.00586303)
(1058, 0.00586303)
(1059, 0.00586303)
(1060, 0.00586303)
(1061, 0.00586303)
(1062, 0.00586303)
(1063, 0.00586303)
(1064, 0.00586303)
(1065, 0.00586303)
(1066, 0.00586303)
(1067, 0.00586303)
(1068, 0.00586303)
(1069, 0.00586303)
(1070, 0.00586303)
(1071, 0.00586303)
(1072, 0.00586303)
(1073, 0.00586303)
(1074, 0.00586303)
(1075, 0.00586303)
(1076, 0.00586303)
(1077, 0.00586303)
(1078, 0.00586303)
(1079, 0.00586303)
(1080, 0.00586303)
(1081, 0.00586303)
(1082, 0.00586303)
(1083, 0.00586303)
(1084, 0.00586303)
(1085, 0.00586303)
(1086, 0.00586303)
(1087, 0.00586303)
(1088, 0.00586303)
(1089, 0.00586303)
(1090, 0.00586303)
(1091, 0.00586303)
(1092, 0.00586303)
(1093, 0.00586303)
(1094, 0.00586303)
(1095, 0.00586303)
(1096, 0.00586303)
(1097, 0.00586303)
(1098, 0.00586303)
(1099, 0.00586303)
(1100, 0.00586303)
(1101, 0.00586303)
(1102, 0.00586303)
(1103, 0.00586303)
(1104, 0.00586303)
};
% \addplot[ 
% line width=1.5pt, color= mysand,  solid, mark=diamond, mark repeat= 110, mark phase = 88]
% coordinates { 
% (1, 0.0999406)
% (2, 0.163573)
% (3, 0.13988)
% (4, 0.122818)
% (5, 0.0912111)
% (6, 0.0787236)
% (7, 0.0740787)
% (8, 0.0704874)
% (9, 0.0649153)
% (10, 0.0600631)
% (11, 0.0510283)
% (12, 0.0476017)
% (13, 0.046482)
% (14, 0.0472255)
% (15, 0.042276)
% (16, 0.0383021)
% (17, 0.0348132)
% (18, 0.0324766)
% (19, 0.0296335)
% (20, 0.0305398)
% (21, 0.0304216)
% (22, 0.0301742)
% (23, 0.0279515)
% (24, 0.0253068)
% (25, 0.023044)
% (26, 0.0200384)
% (27, 0.0190695)
% (28, 0.0186421)
% (29, 0.0176553)
% (30, 0.0173844)
% (31, 0.0156637)
% (32, 0.0143214)
% (33, 0.0127326)
% (34, 0.0115674)
% (35, 0.01093)
% (36, 0.0110535)
% (37, 0.0107946)
% (38, 0.0106503)
% (39, 0.0103513)
% (40, 0.0098316)
% (41, 0.00933254)
% (42, 0.00922498)
% (43, 0.0086645)
% (44, 0.00774699)
% (45, 0.00720241)
% (46, 0.0067526)
% (47, 0.00658966)
% (48, 0.00626975)
% (49, 0.00598474)
% (50, 0.00561527)
% (51, 0.00531703)
% (52, 0.00503444)
% (53, 0.00485107)
% (54, 0.00459361)
% (55, 0.00428989)
% (56, 0.00414174)
% (57, 0.00397654)
% (58, 0.00396005)
% (59, 0.00384401)
% (60, 0.00378309)
% (61, 0.00372124)
% (62, 0.00368691)
% (63, 0.00367361)
% (64, 0.00365125)
% (65, 0.00364956)
% (66, 0.00362407)
% (67, 0.00362537)
% (68, 0.00360685)
% (69, 0.0036023)
% (70, 0.00359244)
% (71, 0.00358979)
% (72, 0.00358812)
% (73, 0.0035833)
% (74, 0.00358143)
% (75, 0.00357484)
% (76, 0.00357488)
% (77, 0.00357278)
% (78, 0.00357147)
% (79, 0.00356899)
% (80, 0.00356669)
% (81, 0.00356428)
% (82, 0.00356382)
% (83, 0.00356296)
% (84, 0.00356274)
% (85, 0.0035624)
% (86, 0.00356223)
% (87, 0.00356085)
% (88, 0.00356058)
% (89, 0.00356014)
% (90, 0.00355898)
% (91, 0.00356101)
% (92, 0.00355876)
% (93, 0.00356176)
% (94, 0.00355794)
% (95, 0.0035614)
% (96, 0.00356015)
% (97, 0.00356628)
% (98, 0.0035705)
% (99, 0.00357449)
% (100, 0.00358109)
% (101, 0.00359029)
% (102, 0.00360529)
% (103, 0.00360885)
% (104, 0.00362682)
% (105, 0.00362997)
% (106, 0.00365312)
% (107, 0.00366673)
% (108, 0.00367989)
% (109, 0.00370905)
% (110, 0.00374282)
% (111, 0.00380643)
% (112, 0.00387334)
% (113, 0.00397395)
% (114, 0.0040901)
% (115, 0.00424516)
% (116, 0.00446691)
% (117, 0.00471403)
% (118, 0.00503293)
% (119, 0.00536594)
% (120, 0.00569908)
% (121, 0.00612309)
% (122, 0.00653167)
% (123, 0.00704361)
% (124, 0.00744655)
% (125, 0.00789827)
% (126, 0.00831365)
% (127, 0.00875251)
% (128, 0.00908456)
% (129, 0.00949159)
% (130, 0.00979838)
% (131, 0.0101452)
% (132, 0.0104635)
% (133, 0.0106927)
% (134, 0.0110135)
% (135, 0.0112334)
% (136, 0.0114827)
% (137, 0.0116992)
% (138, 0.0119143)
% (139, 0.0121109)
% (140, 0.0123175)
% (141, 0.0124488)
% (142, 0.0126494)
% (143, 0.012843)
% (144, 0.0130056)
% (145, 0.0132218)
% (146, 0.0133268)
% (147, 0.013669)
% (148, 0.0138226)
% (149, 0.0141191)
% (150, 0.0143783)
% (151, 0.0147721)
% (152, 0.0150997)
% (153, 0.015864)
% (154, 0.0162592)
% (155, 0.0169604)
% (156, 0.0178559)
% (157, 0.0186247)
% (158, 0.0203286)
% (159, 0.0216374)
% (160, 0.0233934)
% (161, 0.0257223)
% (162, 0.0276165)
% (163, 0.0302239)
% (164, 0.0330487)
% (165, 0.0357941)
% (166, 0.0392638)
% (167, 0.0430184)
% (168, 0.047599)
% (169, 0.0531999)
% (170, 0.0574175)
% (171, 0.0634651)
% (172, 0.0707271)
% (173, 0.0768837)
% (174, 0.0849924)
% (175, 0.0928444)
% (176, 0.10102)
% (177, 0.109324)
% (178, 0.117831)
% (179, 0.125562)
% (180, 0.133979)
% (181, 0.141436)
% (182, 0.148007)
% (183, 0.154944)
% (184, 0.160694)
% (185, 0.166185)
% (186, 0.170393)
% (187, 0.176038)
% (188, 0.180246)
% (189, 0.184376)
% (190, 0.189551)
% (191, 0.192853)
% (192, 0.195699)
% (193, 0.199522)
% (194, 0.20191)
% (195, 0.204607)
% (196, 0.206037)
% (197, 0.208042)
% (198, 0.209415)
% (199, 0.21124)
% (200, 0.212812)
% (201, 0.214453)
% (202, 0.217211)
% (203, 0.220169)
% (204, 0.222351)
% (205, 0.225462)
% (206, 0.230674)
% (207, 0.238522)
% (208, 0.245296)
% (209, 0.256639)
% (210, 0.266537)
% (211, 0.281285)
% (212, 0.296813)
% (213, 0.312259)
% (214, 0.329312)
% (215, 0.346762)
% (216, 0.362441)
% (217, 0.37426)
% (218, 0.386504)
% (219, 0.393447)
% (220, 0.399054)
% (221, 0.400973)
% (222, 0.401919)
% (223, 0.401887)
% (224, 0.39671)
% (225, 0.39293)
% (226, 0.387943)
% (227, 0.379558)
% (228, 0.371793)
% (229, 0.362294)
% (230, 0.3504)
% (231, 0.338922)
% (232, 0.324894)
% (233, 0.309317)
% (234, 0.295483)
% (235, 0.279276)
% (236, 0.262552)
% (237, 0.251339)
% (238, 0.234318)
% (239, 0.224022)
% (240, 0.2132)
% (241, 0.204637)
% (242, 0.197719)
% (243, 0.191819)
% (244, 0.187442)
% (245, 0.185112)
% (246, 0.183993)
% (247, 0.18292)
% (248, 0.182675)
% (249, 0.182717)
% (250, 0.182653)
% (251, 0.182686)
% (252, 0.182091)
% (253, 0.180436)
% (254, 0.18082)
% (255, 0.177504)
% (256, 0.175403)
% (257, 0.17355)
% (258, 0.169947)
% (259, 0.166393)
% (260, 0.162806)
% (261, 0.157883)
% (262, 0.153604)
% (263, 0.149844)
% (264, 0.143859)
% (265, 0.139835)
% (266, 0.135527)
% (267, 0.13164)
% (268, 0.129171)
% (269, 0.125658)
% (270, 0.122595)
% (271, 0.119829)
% (272, 0.116176)
% (273, 0.114053)
% (274, 0.112033)
% (275, 0.108416)
% (276, 0.107771)
% (277, 0.105408)
% (278, 0.103675)
% (279, 0.103429)
% (280, 0.102696)
% (281, 0.102294)
% (282, 0.102989)
% (283, 0.102089)
% (284, 0.103295)
% (285, 0.10256)
% (286, 0.102995)
% (287, 0.103254)
% (288, 0.103003)
% (289, 0.103163)
% (290, 0.102018)
% (291, 0.100544)
% (292, 0.0993929)
% (293, 0.098366)
% (294, 0.095863)
% (295, 0.0943746)
% (296, 0.0912319)
% (297, 0.0889444)
% (298, 0.0855465)
% (299, 0.0822776)
% (300, 0.0791725)
% (301, 0.0756056)
% (302, 0.071609)
% (303, 0.067986)
% (304, 0.0636748)
% (305, 0.0598432)
% (306, 0.0567203)
% (307, 0.0534412)
% (308, 0.0517515)
% (309, 0.049977)
% (310, 0.0486996)
% (311, 0.0480054)
% (312, 0.0471621)
% (313, 0.0469325)
% (314, 0.0467866)
% (315, 0.0469368)
% (316, 0.0467882)
% (317, 0.0473534)
% (318, 0.0471477)
% (319, 0.0471258)
% (320, 0.0469414)
% (321, 0.046298)
% (322, 0.0461188)
% (323, 0.0450359)
% (324, 0.0443744)
% (325, 0.0435619)
% (326, 0.042169)
% (327, 0.0408808)
% (328, 0.039553)
% (329, 0.0375433)
% (330, 0.0361431)
% (331, 0.0335924)
% (332, 0.0314025)
% (333, 0.0291075)
% (334, 0.0262033)
% (335, 0.0241433)
% (336, 0.0212909)
% (337, 0.0188868)
% (338, 0.0174936)
% (339, 0.0152497)
% (340, 0.014203)
% (341, 0.0129034)
% (342, 0.0121349)
% (343, 0.0116427)
% (344, 0.0110385)
% (345, 0.0107488)
% (346, 0.0104099)
% (347, 0.0101226)
% (348, 0.0099708)
% (349, 0.00976329)
% (350, 0.0095755)
% (351, 0.00937883)
% (352, 0.00920552)
% (353, 0.00900677)
% (354, 0.00884485)
% (355, 0.00865531)
% (356, 0.00843392)
% (357, 0.00826141)
% (358, 0.00801779)
% (359, 0.00772757)
% (360, 0.0076163)
% (361, 0.00726204)
% (362, 0.00710703)
% (363, 0.00683573)
% (364, 0.00655902)
% (365, 0.00636499)
% (366, 0.00598902)
% (367, 0.00577628)
% (368, 0.00552053)
% (369, 0.00524486)
% (370, 0.00506921)
% (371, 0.00483329)
% (372, 0.00462388)
% (373, 0.00447281)
% (374, 0.0042346)
% (375, 0.0041091)
% (376, 0.0039282)
% (377, 0.00382653)
% (378, 0.00371597)
% (379, 0.00363864)
% (380, 0.00358111)
% (381, 0.00351125)
% (382, 0.00345309)
% (383, 0.00342238)
% (384, 0.00335994)
% (385, 0.00333303)
% (386, 0.00328201)
% (387, 0.00325137)
% (388, 0.00320813)
% (389, 0.00318659)
% (390, 0.00314016)
% (391, 0.00311593)
% (392, 0.00307821)
% (393, 0.00305414)
% (394, 0.00302205)
% (395, 0.00300196)
% (396, 0.00297107)
% (397, 0.00295577)
% (398, 0.0029238)
% (399, 0.0029152)
% (400, 0.00289124)
% (401, 0.00287492)
% (402, 0.00285972)
% (403, 0.00283955)
% (404, 0.00282375)
% (405, 0.00281044)
% (406, 0.00279286)
% (407, 0.00278268)
% (408, 0.00276683)
% (409, 0.00275772)
% (410, 0.00274697)
% (411, 0.00274145)
% (412, 0.00273495)
% (413, 0.00272861)
% (414, 0.00272515)
% (415, 0.00272243)
% (416, 0.00271848)
% (417, 0.00271748)
% (418, 0.00271412)
% (419, 0.00271246)
% (420, 0.00271212)
% (421, 0.00270934)
% (422, 0.00270908)
% (423, 0.00270849)
% (424, 0.00270662)
% (425, 0.00270627)
% (426, 0.0027055)
% (427, 0.00270457)
% (428, 0.00270439)
% (429, 0.0027038)
% (430, 0.00270332)
% (431, 0.0027032)
% (432, 0.00270255)
% (433, 0.0027023)
% (434, 0.00270218)
% (435, 0.00270188)
% (436, 0.00270197)
% (437, 0.00270163)
% (438, 0.00270136)
% (439, 0.00270137)
% (440, 0.00270102)
% (441, 0.00270112)
% (442, 0.00270102)
% (443, 0.00270075)
% (444, 0.00270094)
% (445, 0.00270083)
% (446, 0.00270063)
% (447, 0.00270066)
% (448, 0.00270054)
% (449, 0.00270047)
% (450, 0.00270063)
% (451, 0.00270058)
% (452, 0.00270051)
% (453, 0.00270059)
% (454, 0.00270058)
% (455, 0.00270056)
% (456, 0.00270074)
% (457, 0.00270077)
% (458, 0.00270097)
% (459, 0.00270118)
% (460, 0.00270126)
% (461, 0.00270154)
% (462, 0.00270168)
% (463, 0.00270172)
% (464, 0.00270208)
% (465, 0.00270207)
% (466, 0.00270226)
% (467, 0.00270233)
% (468, 0.00270243)
% (469, 0.0027026)
% (470, 0.00270284)
% (471, 0.00270312)
% (472, 0.00270333)
% (473, 0.00270362)
% (474, 0.00270384)
% (475, 0.00270437)
% (476, 0.00270454)
% (477, 0.00270467)
% (478, 0.00270516)
% (479, 0.00270526)
% (480, 0.00270556)
% (481, 0.00270613)
% (482, 0.00270663)
% (483, 0.0027068)
% (484, 0.00270747)
% (485, 0.00270838)
% (486, 0.00270857)
% (487, 0.00271062)
% (488, 0.00271167)
% (489, 0.00271407)
% (490, 0.00271631)
% (491, 0.00271644)
% (492, 0.00271964)
% (493, 0.00272071)
% (494, 0.00272262)
% (495, 0.00272551)
% (496, 0.0027262)
% (497, 0.00272891)
% (498, 0.00273035)
% (499, 0.00273265)
% (500, 0.00273654)
% (501, 0.00273841)
% (502, 0.00274084)
% (503, 0.00274233)
% (504, 0.00274772)
% (505, 0.00274901)
% (506, 0.00275666)
% (507, 0.00276459)
% (508, 0.00277362)
% (509, 0.00279443)
% (510, 0.00281535)
% (511, 0.00285098)
% (512, 0.00290345)
% (513, 0.00294912)
% (514, 0.00302796)
% (515, 0.00311022)
% (516, 0.00322317)
% (517, 0.00332862)
% (518, 0.00347322)
% (519, 0.00357211)
% (520, 0.00369542)
% (521, 0.00379384)
% (522, 0.00390429)
% (523, 0.00400463)
% (524, 0.00409847)
% (525, 0.00421442)
% (526, 0.00429646)
% (527, 0.00444667)
% (528, 0.00457134)
% (529, 0.00473959)
% (530, 0.00495909)
% (531, 0.00518487)
% (532, 0.00544108)
% (533, 0.00573113)
% (534, 0.00606027)
% (535, 0.00642322)
% (536, 0.00684415)
% (537, 0.00725359)
% (538, 0.00771538)
% (539, 0.00811297)
% (540, 0.00856215)
% (541, 0.00904688)
% (542, 0.00938849)
% (543, 0.00993096)
% (544, 0.0103835)
% (545, 0.0108574)
% (546, 0.0113644)
% (547, 0.0118632)
% (548, 0.0123126)
% (549, 0.0129147)
% (550, 0.0134186)
% (551, 0.013897)
% (552, 0.014521)
% (553, 0.0151107)
% (554, 0.015602)
% (555, 0.0161293)
% (556, 0.0164793)
% (557, 0.0169625)
% (558, 0.0173516)
% (559, 0.0177305)
% (560, 0.0180096)
% (561, 0.0184008)
% (562, 0.0186176)
% (563, 0.0189852)
% (564, 0.0192369)
% (565, 0.01957)
% (566, 0.0198903)
% (567, 0.0200185)
% (568, 0.0203213)
% (569, 0.0205122)
% (570, 0.0207843)
% (571, 0.0210174)
% (572, 0.0211211)
% (573, 0.0213918)
% (574, 0.0218883)
% (575, 0.0218327)
% (576, 0.0221675)
% (577, 0.0221636)
% (578, 0.0224105)
% (579, 0.0222817)
% (580, 0.0224092)
% (581, 0.0220706)
% (582, 0.022466)
% (583, 0.0214326)
% (584, 0.0216654)
% (585, 0.0207799)
% (586, 0.0203777)
% (587, 0.0195759)
% (588, 0.0190069)
% (589, 0.017867)
% (590, 0.0175439)
% (591, 0.015921)
% (592, 0.0154426)
% (593, 0.0139648)
% (594, 0.0134587)
% (595, 0.0119493)
% (596, 0.0114401)
% (597, 0.0104891)
% (598, 0.00988797)
% (599, 0.00904115)
% (600, 0.00861381)
% (601, 0.00786486)
% (602, 0.00757921)
% (603, 0.00691504)
% (604, 0.00655755)
% (605, 0.00588757)
% (606, 0.00556968)
% (607, 0.00497758)
% (608, 0.00470355)
% (609, 0.00425625)
% (610, 0.00400274)
% (611, 0.00366589)
% (612, 0.00348509)
% (613, 0.00326564)
% (614, 0.00314709)
% (615, 0.00302502)
% (616, 0.00296434)
% (617, 0.00289537)
% (618, 0.00286006)
% (619, 0.00282878)
% (620, 0.00280783)
% (621, 0.00278958)
% (622, 0.00276991)
% (623, 0.00275874)
% (624, 0.00275308)
% (625, 0.00273981)
% (626, 0.00273732)
% (627, 0.00273148)
% (628, 0.00272252)
% (629, 0.00272453)
% (630, 0.00271889)
% (631, 0.00271959)
% (632, 0.00271889)
% (633, 0.00271761)
% (634, 0.00271811)
% (635, 0.00271637)
% (636, 0.00271669)
% (637, 0.00271683)
% (638, 0.00271625)
% (639, 0.00271695)
% (640, 0.00271626)
% (641, 0.00271666)
% (642, 0.00271661)
% (643, 0.00271629)
% (644, 0.00271649)
% (645, 0.00271657)
% (646, 0.00271652)
% (647, 0.00271667)
% (648, 0.00271635)
% (649, 0.00271641)
% (650, 0.00271658)
% (651, 0.00271637)
% (652, 0.00271656)
% (653, 0.00271662)
% (654, 0.0027166)
% (655, 0.00271667)
% (656, 0.00271655)
% (657, 0.00271659)
% (658, 0.00271655)
% (659, 0.00271655)
% (660, 0.00271657)
% (661, 0.00271655)
% (662, 0.00271658)
% (663, 0.00271657)
% (664, 0.00271662)
% (665, 0.00271658)
% (666, 0.00271659)
% (667, 0.00271661)
% (668, 0.00271659)
% (669, 0.00271661)
% (670, 0.00271661)
% (671, 0.00271661)
% (672, 0.00271661)
% (673, 0.00271662)
% (674, 0.00271662)
% (675, 0.0027166)
% (676, 0.00271661)
% (677, 0.0027166)
% (678, 0.0027166)
% (679, 0.00271661)
% (680, 0.00271659)
% (681, 0.0027166)
% (682, 0.0027166)
% (683, 0.00271658)
% (684, 0.0027166)
% (685, 0.00271658)
% (686, 0.00271658)
% (687, 0.00271658)
% (688, 0.00271656)
% (689, 0.00271657)
% (690, 0.00271657)
% (691, 0.00271656)
% (692, 0.00271655)
% (693, 0.00271656)
% (694, 0.00271653)
% (695, 0.00271652)
% (696, 0.00271652)
% (697, 0.00271651)
% (698, 0.00271653)
% (699, 0.0027165)
% (700, 0.00271648)
% (701, 0.0027165)
% (702, 0.00271642)
% (703, 0.00271649)
% (704, 0.00271641)
% (705, 0.00271639)
% (706, 0.00271648)
% (707, 0.00271634)
% (708, 0.00271634)
% (709, 0.00271641)
% (710, 0.00271628)
% (711, 0.00271658)
% (712, 0.00271669)
% (713, 0.00271672)
% (714, 0.002717)
% (715, 0.00271721)
% (716, 0.00271725)
% (717, 0.00271761)
% (718, 0.00271802)
% (719, 0.00271906)
% (720, 0.00271997)
% (721, 0.00272125)
% (722, 0.00272192)
% (723, 0.00272282)
% (724, 0.00272544)
% (725, 0.00272584)
% (726, 0.00272951)
% (727, 0.00272971)
% (728, 0.00273264)
% (729, 0.00273304)
% (730, 0.00273638)
% (731, 0.00273543)
% (732, 0.0027409)
% (733, 0.0027373)
% (734, 0.00274734)
% (735, 0.00273993)
% (736, 0.00274669)
% (737, 0.00273902)
% (738, 0.00274742)
% (739, 0.00273696)
% (740, 0.00274961)
% (741, 0.00273836)
% (742, 0.00274538)
% (743, 0.00273785)
% (744, 0.00274123)
% (745, 0.00273639)
% (746, 0.00273858)
% (747, 0.00273422)
% (748, 0.00273695)
% (749, 0.00273272)
% (750, 0.0027359)
% (751, 0.00273235)
% (752, 0.00273539)
% (753, 0.00273262)
% (754, 0.00273415)
% (755, 0.00273392)
% (756, 0.00273514)
% (757, 0.00273782)
% (758, 0.00273853)
% (759, 0.00274771)
% (760, 0.00274587)
% (761, 0.00276818)
% (762, 0.00276103)
% (763, 0.00279987)
% (764, 0.00277971)
% (765, 0.00284328)
% (766, 0.00280466)
% (767, 0.00289247)
% (768, 0.00284115)
% (769, 0.00295884)
% (770, 0.00289988)
% (771, 0.0030866)
% (772, 0.00299377)
% (773, 0.00324866)
% (774, 0.00312467)
% (775, 0.00342894)
% (776, 0.00331153)
% (777, 0.0036927)
% (778, 0.00356985)
% (779, 0.0039948)
% (780, 0.00383602)
% (781, 0.00414709)
% (782, 0.00412044)
% (783, 0.00422875)
% (784, 0.00415727)
% (785, 0.00415342)
% (786, 0.00411753)
% (787, 0.00400519)
% (788, 0.00401818)
% (789, 0.00378488)
% (790, 0.00380969)
% (791, 0.00350686)
% (792, 0.00350153)
% (793, 0.00324684)
% (794, 0.00328851)
% (795, 0.00309183)
% (796, 0.00314707)
% (797, 0.00299018)
% (798, 0.00306273)
% (799, 0.00292161)
% (800, 0.00297047)
% (801, 0.00286153)
% (802, 0.0028891)
% (803, 0.00281582)
% (804, 0.00283315)
% (805, 0.00278848)
% (806, 0.00279365)
% (807, 0.00276639)
% (808, 0.00277233)
% (809, 0.00275349)
% (810, 0.00275941)
% (811, 0.00274773)
% (812, 0.00275226)
% (813, 0.00274417)
% (814, 0.00274338)
% (815, 0.00273946)
% (816, 0.00273828)
% (817, 0.00273545)
% (818, 0.00273447)
% (819, 0.00273274)
% (820, 0.0027313)
% (821, 0.0027306)
% (822, 0.00272958)
% (823, 0.00273042)
% (824, 0.00272854)
% (825, 0.00272985)
% (826, 0.00272915)
% (827, 0.00273039)
% (828, 0.00272933)
% (829, 0.00273202)
% (830, 0.00273017)
% (831, 0.00273366)
% (832, 0.00273143)
% (833, 0.00273389)
% (834, 0.00273252)
% (835, 0.00273477)
% (836, 0.00273278)
% (837, 0.00273461)
% (838, 0.00273202)
% (839, 0.00273276)
% (840, 0.00273073)
% (841, 0.0027292)
% (842, 0.00272747)
% (843, 0.0027266)
% (844, 0.00272451)
% (845, 0.00272453)
% (846, 0.00272261)
% (847, 0.00272142)
% (848, 0.00272096)
% (849, 0.00272007)
% (850, 0.00271972)
% (851, 0.0027192)
% (852, 0.0027191)
% (853, 0.00271895)
% (854, 0.0027188)
% (855, 0.00271885)
% (856, 0.00271883)
% (857, 0.00271887)
% (858, 0.00271889)
% (859, 0.00271886)
% (860, 0.00271894)
% (861, 0.00271893)
% (862, 0.00271894)
% (863, 0.00271898)
% (864, 0.00271904)
% (865, 0.002719)
% (866, 0.00271904)
% (867, 0.00271903)
% (868, 0.00271906)
% (869, 0.00271911)
% (870, 0.00271908)
% (871, 0.00271911)
% (872, 0.0027191)
% (873, 0.00271911)
% (874, 0.0027191)
% (875, 0.00271911)
% (876, 0.00271909)
% (877, 0.00271905)
% (878, 0.00271908)
% (879, 0.00271899)
% (880, 0.00271902)
% (881, 0.00271899)
% (882, 0.00271888)
% (883, 0.00271897)
% (884, 0.00271885)
% (885, 0.00271886)
% (886, 0.00271887)
% (887, 0.00271879)
% (888, 0.00271885)
% (889, 0.00271881)
% (890, 0.0027188)
% (891, 0.00271884)
% (892, 0.0027188)
% (893, 0.00271882)
% (894, 0.00271882)
% (895, 0.00271881)
% (896, 0.00271883)
% (897, 0.00271883)
% (898, 0.00271884)
% (899, 0.00271885)
% (900, 0.00271886)
% (901, 0.00271887)
% (902, 0.00271888)
% (903, 0.00271888)
% (904, 0.0027189)
% (905, 0.0027189)
% (906, 0.0027189)
% (907, 0.00271891)
% (908, 0.00271891)
% (909, 0.00271892)
% (910, 0.00271891)
% (911, 0.00271892)
% (912, 0.00271892)
% (913, 0.00271891)
% (914, 0.00271891)
% (915, 0.00271891)
% (916, 0.00271891)
% (917, 0.0027189)
% (918, 0.0027189)
% (919, 0.0027189)
% (920, 0.00271889)
% (921, 0.0027189)
% (922, 0.00271888)
% (923, 0.00271889)
% (924, 0.00271888)
% (925, 0.00271888)
% (926, 0.00271889)
% (927, 0.00271888)
% (928, 0.00271888)
% (929, 0.00271888)
% (930, 0.00271888)
% (931, 0.00271888)
% (932, 0.00271888)
% (933, 0.00271889)
% (934, 0.00271889)
% (935, 0.00271889)
% (936, 0.00271889)
% (937, 0.00271889)
% (938, 0.00271889)
% (939, 0.00271889)
% (940, 0.00271889)
% (941, 0.00271889)
% (942, 0.00271889)
% (943, 0.00271889)
% (944, 0.00271889)
% (945, 0.00271889)
% (946, 0.00271889)
% (947, 0.00271889)
% (948, 0.00271889)
% (949, 0.00271889)
% (950, 0.00271889)
% (951, 0.00271889)
% (952, 0.00271889)
% (953, 0.00271889)
% (954, 0.00271889)
% (955, 0.00271889)
% (956, 0.00271889)
% (957, 0.00271889)
% (958, 0.00271889)
% (959, 0.00271889)
% (960, 0.00271889)
% (961, 0.00271889)
% (962, 0.00271889)
% (963, 0.00271889)
% (964, 0.00271889)
% (965, 0.00271889)
% (966, 0.00271889)
% (967, 0.00271889)
% (968, 0.00271889)
% (969, 0.00271889)
% (970, 0.00271889)
% (971, 0.00271889)
% (972, 0.00271889)
% (973, 0.00271889)
% (974, 0.00271889)
% (975, 0.00271889)
% (976, 0.00271889)
% (977, 0.00271889)
% (978, 0.00271889)
% (979, 0.00271889)
% (980, 0.00271889)
% (981, 0.00271889)
% (982, 0.00271889)
% (983, 0.00271889)
% (984, 0.00271889)
% (985, 0.00271889)
% (986, 0.00271889)
% (987, 0.00271889)
% (988, 0.00271889)
% (989, 0.00271889)
% (990, 0.00271889)
% (991, 0.00271889)
% (992, 0.00271889)
% (993, 0.00271889)
% (994, 0.00271889)
% (995, 0.00271889)
% (996, 0.00271889)
% (997, 0.00271889)
% (998, 0.00271889)
% (999, 0.00271889)
% (1000, 0.00271889)
% (1001, 0.00271889)
% (1002, 0.00271889)
% (1003, 0.00271889)
% (1004, 0.00271889)
% (1005, 0.00271889)
% (1006, 0.00271889)
% (1007, 0.00271889)
% (1008, 0.00271889)
% (1009, 0.00271889)
% (1010, 0.00271889)
% (1011, 0.00271889)
% (1012, 0.00271889)
% (1013, 0.00271889)
% (1014, 0.00271889)
% (1015, 0.00271889)
% (1016, 0.00271889)
% (1017, 0.00271889)
% (1018, 0.00271889)
% (1019, 0.00271889)
% (1020, 0.00271889)
% (1021, 0.00271889)
% (1022, 0.00271889)
% (1023, 0.00271889)
% (1024, 0.00271889)
% (1025, 0.00271889)
% (1026, 0.00271889)
% (1027, 0.00271889)
% (1028, 0.00271889)
% (1029, 0.00271889)
% (1030, 0.00271889)
% (1031, 0.00271889)
% (1032, 0.00271889)
% (1033, 0.00271889)
% (1034, 0.00271889)
% (1035, 0.00271889)
% (1036, 0.00271889)
% (1037, 0.00271889)
% (1038, 0.00271889)
% (1039, 0.00271889)
% (1040, 0.00271889)
% (1041, 0.00271889)
% (1042, 0.00271889)
% (1043, 0.00271889)
% (1044, 0.00271889)
% (1045, 0.00271889)
% (1046, 0.00271889)
% (1047, 0.00271889)
% (1048, 0.00271889)
% (1049, 0.00271889)
% (1050, 0.00271889)
% (1051, 0.00271889)
% (1052, 0.00271889)
% (1053, 0.00271889)
% (1054, 0.00271889)
% (1055, 0.00271889)
% (1056, 0.00271889)
% (1057, 0.00271889)
% (1058, 0.00271889)
% (1059, 0.00271889)
% (1060, 0.00271889)
% (1061, 0.00271889)
% (1062, 0.00271889)
% (1063, 0.00271889)
% (1064, 0.00271889)
% (1065, 0.00271889)
% (1066, 0.00271889)
% (1067, 0.00271889)
% (1068, 0.00271889)
% (1069, 0.00271889)
% (1070, 0.00271889)
% (1071, 0.00271889)
% (1072, 0.00271889)
% (1073, 0.00271889)
% (1074, 0.00271889)
% (1075, 0.00271889)
% (1076, 0.00271889)
% (1077, 0.00271889)
% (1078, 0.00271889)
% (1079, 0.00271889)
% (1080, 0.00271889)
% (1081, 0.00271889)
% (1082, 0.00271889)
% (1083, 0.00271889)
% (1084, 0.00271889)
% (1085, 0.00271889)
% (1086, 0.00271889)
% (1087, 0.00271889)
% (1088, 0.00271889)
% (1089, 0.00271889)
% (1090, 0.00271889)
% (1091, 0.00271889)
% (1092, 0.00271889)
% (1093, 0.00271889)
% (1094, 0.00271889)
% (1095, 0.00271889)
% (1096, 0.00271889)
% (1097, 0.00271889)
% (1098, 0.00271889)
% (1099, 0.00271889)
% (1100, 0.00271889)
% (1101, 0.00271889)
% (1102, 0.00271889)
% (1103, 0.00271889)
% (1104, 0.00271889)
% };


==> Data/rcgomega_121.tex <==
\addplot[ 
line width=2.5pt, color=gray, solid ]
coordinates { 
(1, 1.692)
(2, 1.43788)
(3, 1.22019)
(4, 1.06635)
(5, 0.944568)
(6, 0.858706)
(7, 0.794706)
(8, 0.74039)
(9, 0.684211)
(10, 0.595181)
(11, 0.475938)
(12, 0.409327)
(13, 0.355027)
(14, 0.303336)
(15, 0.261247)
(16, 0.224979)
(17, 0.197048)
(18, 0.174931)
(19, 0.156495)
(20, 0.139115)
(21, 0.124017)
(22, 0.112254)
(23, 0.101967)
(24, 0.0926251)
(25, 0.0843759)
(26, 0.0767658)
(27, 0.0700164)
(28, 0.0640419)
(29, 0.0587866)
(30, 0.054228)
(31, 0.049825)
(32, 0.0457928)
(33, 0.0419408)
(34, 0.0383392)
(35, 0.0350395)
(36, 0.0318247)
(37, 0.0287)
(38, 0.0258412)
(39, 0.0233738)
(40, 0.0211263)
(41, 0.0193154)
(42, 0.0176513)
(43, 0.016103)
(44, 0.0147155)
(45, 0.0133962)
(46, 0.0121348)
(47, 0.0109402)
(48, 0.00981905)
(49, 0.0088196)
(50, 0.00798362)
(51, 0.00730152)
(52, 0.00675126)
(53, 0.00631962)
(54, 0.00595491)
(55, 0.00563102)
(56, 0.00534136)
(57, 0.00508814)
(58, 0.0048655)
(59, 0.00467122)
(60, 0.00451157)
(61, 0.00438084)
(62, 0.00426998)
(63, 0.00417923)
(64, 0.00410754)
(65, 0.00405262)
(66, 0.00401078)
(67, 0.00397707)
(68, 0.00394999)
(69, 0.00392845)
(70, 0.00391074)
(71, 0.00389611)
(72, 0.00388407)
(73, 0.00387399)
(74, 0.00386608)
(75, 0.0038601)
(76, 0.00385599)
(77, 0.00385299)
(78, 0.00385066)
(79, 0.00384871)
(80, 0.00384684)
(81, 0.00384539)
(82, 0.00384413)
(83, 0.00384307)
(84, 0.00384222)
(85, 0.00384156)
(86, 0.00384101)
(87, 0.00384059)
(88, 0.00384026)
(89, 0.00383998)
(90, 0.00383973)
(91, 0.00383953)
(92, 0.00383936)
(93, 0.00383923)
(94, 0.00383913)
(95, 0.00383904)
(96, 0.00383898)
(97, 0.00383893)
(98, 0.00383889)
(99, 0.00383887)
(100, 0.00383884)
(101, 0.00383882)
(102, 0.0038388)
(103, 0.00383879)
(104, 0.00383877)
(105, 0.00383876)
(106, 0.00383875)
(107, 0.00383874)
(108, 0.00383874)
(109, 0.00383874)
(110, 0.00383873)
(111, 0.00383873)
(112, 0.00383873)
(113, 0.00383872)
(114, 0.00383872)
(115, 0.00383872)
(116, 0.00383872)
(117, 0.00383872)
(118, 0.00383872)
(119, 0.00383872)
(120, 0.00383872)
(121, 0.00383872)
(122, 0.00383872)
(123, 0.00383872)
(124, 0.00383872)
(125, 0.00383872)
(126, 0.00383872)
(127, 0.00383872)
(128, 0.00383872)
(129, 0.00383872)
(130, 0.00383872)
(131, 0.00383872)
(132, 0.00383872)
(133, 0.00383872)
(134, 0.00383872)
(135, 0.00383872)
(136, 0.00383872)
(137, 0.00383872)
(138, 0.00383872)
(139, 0.00383872)
(140, 0.00383872)
(141, 0.00383872)
(142, 0.00383872)
(143, 0.00383872)
(144, 0.00383872)
(145, 0.00383872)
(146, 0.00383872)
(147, 0.00383872)
(148, 0.00383872)
(149, 0.00383872)
(150, 0.00383872)
(151, 0.00383872)
(152, 0.00383872)
(153, 0.00383872)
(154, 0.00383872)
(155, 0.00383872)
(156, 0.00383872)
(157, 0.00383872)
(158, 0.00383872)
(159, 0.00383872)
(160, 0.00383872)
(161, 0.00383872)
(162, 0.00383872)
(163, 0.00383872)
(164, 0.00383872)
(165, 0.00383872)
(166, 0.00383872)
(167, 0.00383872)
(168, 0.00383872)
(169, 0.00383872)
(170, 0.00383872)
(171, 0.00383872)
(172, 0.00383872)
(173, 0.00383872)
(174, 0.00383872)
(175, 0.00383872)
(176, 0.00383872)
(177, 0.00383872)
(178, 0.00383872)
(179, 0.00383872)
(180, 0.00383872)
(181, 0.00383872)
(182, 0.00383872)
(183, 0.00383872)
(184, 0.00383872)
(185, 0.00383872)
(186, 0.00383872)
(187, 0.00383872)
(188, 0.00383872)
(189, 0.00383872)
(190, 0.00383872)
(191, 0.00383872)
(192, 0.00383872)
(193, 0.00383872)
(194, 0.00383872)
(195, 0.00383872)
(196, 0.00383872)
(197, 0.00383872)
(198, 0.00383872)
(199, 0.00383872)
(200, 0.00383872)
(201, 0.00383872)
(202, 0.00383872)
(203, 0.00383872)
(204, 0.00383872)
(205, 0.00383872)
(206, 0.00383872)
(207, 0.00383872)
};
\addplot[ 
line width=2.5pt, color=mygreen, dashed]
coordinates { 
(1, 1.692)
(2, 1.43788)
(3, 1.22019)
(4, 1.06634)
(5, 0.94456)
(6, 0.858697)
(7, 0.794696)
(8, 0.74038)
(9, 0.6842)
(10, 0.595169)
(11, 0.475922)
(12, 0.409309)
(13, 0.355006)
(14, 0.303311)
(15, 0.261219)
(16, 0.224946)
(17, 0.197011)
(18, 0.174889)
(19, 0.156448)
(20, 0.139062)
(21, 0.123958)
(22, 0.112188)
(23, 0.101895)
(24, 0.0925455)
(25, 0.0842885)
(26, 0.0766698)
(27, 0.0699111)
(28, 0.0639268)
(29, 0.0586612)
(30, 0.0540919)
(31, 0.0496769)
(32, 0.0456316)
(33, 0.0417648)
(34, 0.0381466)
(35, 0.0348286)
(36, 0.0315923)
(37, 0.0284422)
(38, 0.0255545)
(39, 0.0230564)
(40, 0.0207746)
(41, 0.0189301)
(42, 0.0172288)
(43, 0.0156387)
(44, 0.014206)
(45, 0.0128344)
(46, 0.0115116)
(47, 0.0102446)
(48, 0.00903759)
(49, 0.00794037)
(50, 0.00700018)
(51, 0.006211)
(52, 0.00555372)
(53, 0.00502014)
(54, 0.0045525)
(55, 0.00411979)
(56, 0.00371408)
(57, 0.00333968)
(58, 0.00298955)
(59, 0.00266169)
(60, 0.00237035)
(61, 0.00211094)
(62, 0.00187002)
(63, 0.00165233)
(64, 0.00146156)
(65, 0.00129921)
(66, 0.00116217)
(67, 0.00103987)
(68, 0.000930959)
(69, 0.000834861)
(70, 0.00074709)
(71, 0.000666267)
(72, 0.000591841)
(73, 0.000521582)
(74, 0.000459128)
(75, 0.000405697)
(76, 0.000364616)
(77, 0.000331387)
(78, 0.000303059)
(79, 0.000277205)
(80, 0.000249887)
(81, 0.00022645)
(82, 0.000203853)
(83, 0.000182891)
(84, 0.000164099)
(85, 0.000147812)
(86, 0.000132839)
(87, 0.00011985)
(88, 0.000108747)
(89, 9.85949e-05)
(90, 8.80264e-05)
(91, 7.89522e-05)
(92, 7.05302e-05)
(93, 6.29515e-05)
(94, 5.61051e-05)
(95, 4.98383e-05)
(96, 4.46196e-05)
(97, 4.03471e-05)
(98, 3.6844e-05)
(99, 3.38761e-05)
(100, 3.07357e-05)
(101, 2.81672e-05)
(102, 2.57078e-05)
(103, 2.32791e-05)
(104, 2.08027e-05)
(105, 1.84258e-05)
(106, 1.62568e-05)
(107, 1.44391e-05)
(108, 1.30178e-05)
(109, 1.18385e-05)
(110, 1.02098e-05)
(111, 8.96244e-06)
(112, 7.87872e-06)
(113, 6.9665e-06)
(114, 6.2046e-06)
(115, 5.55257e-06)
(116, 4.97874e-06)
(117, 4.44595e-06)
(118, 3.86553e-06)
(119, 3.32453e-06)
(120, 2.91447e-06)
(121, 2.52586e-06)
(122, 2.19576e-06)
(123, 1.90341e-06)
(124, 1.66658e-06)
(125, 1.46971e-06)
(126, 1.31515e-06)
(127, 1.18788e-06)
(128, 1.06285e-06)
(129, 9.46916e-07)
(130, 8.62963e-07)
(131, 7.87297e-07)
(132, 7.23243e-07)
(133, 6.63171e-07)
(134, 6.06578e-07)
(135, 5.52987e-07)
(136, 5.04599e-07)
(137, 4.59936e-07)
(138, 4.19237e-07)
(139, 3.81189e-07)
(140, 3.47519e-07)
(141, 3.16063e-07)
(142, 2.87433e-07)
(143, 2.62005e-07)
(144, 2.39457e-07)
(145, 2.19613e-07)
(146, 2.01707e-07)
(147, 1.86261e-07)
(148, 1.72504e-07)
(149, 1.59465e-07)
(150, 1.48768e-07)
(151, 1.39848e-07)
(152, 1.32515e-07)
(153, 1.25937e-07)
(154, 1.19843e-07)
(155, 1.14033e-07)
(156, 1.08599e-07)
(157, 1.03997e-07)
(158, 1.00394e-07)
(159, 9.76543e-08)
(160, 9.56005e-08)
(161, 9.40886e-08)
(162, 9.29386e-08)
(163, 9.20067e-08)
(164, 9.12187e-08)
(165, 9.05734e-08)
(166, 9.00757e-08)
(167, 8.97068e-08)
(168, 8.94445e-08)
(169, 8.92498e-08)
(170, 8.90807e-08)
(171, 8.89597e-08)
(172, 8.88692e-08)
(173, 8.88054e-08)
(174, 8.87672e-08)
(175, 8.87532e-08)
(176, 8.87569e-08)
(177, 8.87723e-08)
(178, 8.87929e-08)
(179, 8.88109e-08)
(180, 8.88245e-08)
(181, 8.88383e-08)
(182, 8.88533e-08)
(183, 8.88666e-08)
(184, 8.88777e-08)
(185, 8.88852e-08)
(186, 8.88894e-08)
(187, 8.88906e-08)
(188, 8.88892e-08)
(189, 8.88863e-08)
(190, 8.88821e-08)
(191, 8.88782e-08)
(192, 8.88744e-08)
(193, 8.8871e-08)
(194, 8.88683e-08)
(195, 8.88665e-08)
(196, 8.88656e-08)
(197, 8.88656e-08)
(198, 8.88663e-08)
(199, 8.88672e-08)
(200, 8.88679e-08)
(201, 8.88686e-08)
(202, 8.88695e-08)
(203, 8.88704e-08)
(204, 8.88713e-08)
(205, 8.88722e-08)
(206, 8.88729e-08)
(207, 8.88735e-08)
};
\addplot[ 
line width=1.5pt, color= mycyan, densely dotted]
coordinates { 
(1, 1.38196)
(2, 1.18333)
(3, 0.850172)
(4, 0.663407)
(5, 0.531441)
(6, 0.425305)
(7, 0.367986)
(8, 0.352936)
(9, 0.388971)
(10, 0.565017)
(11, 0.219519)
(12, 0.185748)
(13, 0.196002)
(14, 0.185553)
(15, 0.162734)
(16, 0.136539)
(17, 0.113545)
(18, 0.0936048)
(19, 0.0836247)
(20, 0.0867382)
(21, 0.0650387)
(22, 0.059562)
(23, 0.0537626)
(24, 0.0476975)
(25, 0.0437119)
(26, 0.0392647)
(27, 0.0358443)
(28, 0.0325774)
(29, 0.0274707)
(30, 0.0252699)
(31, 0.0236056)
(32, 0.0228193)
(33, 0.0212168)
(34, 0.0194208)
(35, 0.017554)
(36, 0.0174118)
(37, 0.0157942)
(38, 0.0138436)
(39, 0.0118929)
(40, 0.0103348)
(41, 0.00983906)
(42, 0.00924594)
(43, 0.00827248)
(44, 0.00731466)
(45, 0.00682945)
(46, 0.0062226)
(47, 0.00580429)
(48, 0.00531459)
(49, 0.00481995)
(50, 0.00410199)
(51, 0.00368294)
(52, 0.00308422)
(53, 0.00265663)
(54, 0.00237574)
(55, 0.00215246)
(56, 0.00197358)
(57, 0.00178817)
(58, 0.00168178)
(59, 0.00151516)
(60, 0.00129841)
(61, 0.0011952)
(62, 0.00107415)
(63, 0.000962223)
(64, 0.000854577)
(65, 0.000749791)
(66, 0.000663145)
(67, 0.000598445)
(68, 0.000522621)
(69, 0.000466394)
(70, 0.000417369)
(71, 0.000381963)
(72, 0.000351669)
(73, 0.000313726)
(74, 0.00027645)
(75, 0.000229991)
(76, 0.000192203)
(77, 0.000168679)
(78, 0.000151385)
(79, 0.000142326)
(80, 0.000138996)
(81, 0.000129044)
(82, 0.000114867)
(83, 0.000101604)
(84, 8.66906e-05)
(85, 7.82704e-05)
(86, 7.05155e-05)
(87, 6.40933e-05)
(88, 5.76729e-05)
(89, 5.49618e-05)
(90, 5.32297e-05)
(91, 4.51802e-05)
(92, 4.03859e-05)
(93, 3.52947e-05)
(94, 3.24914e-05)
(95, 2.90456e-05)
(96, 2.46619e-05)
(97, 2.13457e-05)
(98, 1.84537e-05)
(99, 1.63438e-05)
(100, 1.70758e-05)
(101, 1.44878e-05)
(102, 1.31483e-05)
(103, 1.28188e-05)
(104, 1.21626e-05)
(105, 1.10805e-05)
(106, 9.52268e-06)
(107, 8.0849e-06)
(108, 6.64296e-06)
(109, 6.11586e-06)
(110, 7.17818e-06)
(111, 5.56306e-06)
(112, 4.76741e-06)
(113, 3.93949e-06)
(114, 3.42305e-06)
(115, 3.03845e-06)
(116, 2.7326e-06)
(117, 2.74137e-06)
(118, 2.73952e-06)
(119, 2.45089e-06)
(120, 1.68734e-06)
(121, 1.36699e-06)
(122, 1.34799e-06)
(123, 1.19296e-06)
(124, 1.05213e-06)
(125, 8.76525e-07)
(126, 7.26978e-07)
(127, 6.38112e-07)
(128, 5.97592e-07)
(129, 5.38843e-07)
(130, 4.15687e-07)
(131, 3.81356e-07)
(132, 3.57511e-07)
(133, 3.26793e-07)
(134, 3.00371e-07)
(135, 2.74383e-07)
(136, 2.53953e-07)
(137, 2.34042e-07)
(138, 2.09827e-07)
(139, 1.9153e-07)
(140, 1.81905e-07)
(141, 1.79198e-07)
(142, 1.57355e-07)
(143, 1.38322e-07)
(144, 1.20335e-07)
(145, 1.08863e-07)
(146, 9.82167e-08)
(147, 8.6999e-08)
(148, 8.09649e-08)
(149, 7.11066e-08)
(150, 6.65082e-08)
(151, 5.83027e-08)
(152, 5.12262e-08)
(153, 4.84897e-08)
(154, 4.60076e-08)
(155, 4.4003e-08)
(156, 4.05162e-08)
(157, 3.57849e-08)
(158, 3.19338e-08)
(159, 2.5676e-08)
(160, 2.18998e-08)
(161, 1.91031e-08)
(162, 1.67581e-08)
(163, 1.53957e-08)
(164, 1.40537e-08)
(165, 1.17256e-08)
(166, 1.00404e-08)
(167, 8.32731e-09)
(168, 7.24381e-09)
(169, 6.24079e-09)
(170, 5.6828e-09)
(171, 5.12953e-09)
(172, 4.64119e-09)
(173, 4.19094e-09)
(174, 3.75055e-09)
(175, 3.28951e-09)
(176, 2.88322e-09)
(177, 2.39589e-09)
(178, 2.01259e-09)
(179, 1.65232e-09)
(180, 1.48386e-09)
(181, 1.41686e-09)
(182, 1.2948e-09)
(183, 1.19641e-09)
(184, 1.12747e-09)
(185, 1.07502e-09)
(186, 1.01047e-09)
(187, 9.08192e-10)
(188, 8.18458e-10)
(189, 7.12983e-10)
(190, 6.09414e-10)
(191, 5.29012e-10)
(192, 4.5596e-10)
(193, 3.93748e-10)
(194, 3.41739e-10)
(195, 3.04991e-10)
(196, 2.88605e-10)
(197, 2.67007e-10)
(198, 2.51383e-10)
(199, 2.36194e-10)
(200, 2.02731e-10)
(201, 1.7971e-10)
(202, 1.65326e-10)
(203, 1.49517e-10)
(204, 1.34245e-10)
(205, 1.18322e-10)
(206, 1.04646e-10)
(207, 9.27037e-11)
};
\addplot[ 
line width=1.5pt, color= myteal,  solid, mark=+,  mark repeat= 21, mark phase = 4]
coordinates { 
(1, 2.47507)
(2, 2.18672)
(3, 1.55729)
(4, 1.18602)
(5, 0.937311)
(6, 0.749431)
(7, 0.65592)
(8, 0.638703)
(9, 0.710119)
(10, 1.01316)
(11, 0.345588)
(12, 0.276417)
(13, 0.301376)
(14, 0.296968)
(15, 0.266264)
(16, 0.225084)
(17, 0.186171)
(18, 0.152365)
(19, 0.136601)
(20, 0.142398)
(21, 0.107327)
(22, 0.0994652)
(23, 0.0900814)
(24, 0.0797436)
(25, 0.0729656)
(26, 0.0657107)
(27, 0.0606895)
(28, 0.0560212)
(29, 0.0482307)
(30, 0.0450353)
(31, 0.0425683)
(32, 0.0413318)
(33, 0.0384964)
(34, 0.0353849)
(35, 0.0323694)
(36, 0.0321496)
(37, 0.0296683)
(38, 0.0266844)
(39, 0.0238404)
(40, 0.0218964)
(41, 0.0214534)
(42, 0.0207871)
(43, 0.0195528)
(44, 0.018323)
(45, 0.0176923)
(46, 0.0170139)
(47, 0.0165736)
(48, 0.0161252)
(49, 0.0157203)
(50, 0.015147)
(51, 0.0148472)
(52, 0.0144592)
(53, 0.0142051)
(54, 0.0140584)
(55, 0.0139547)
(56, 0.0138738)
(57, 0.0138036)
(58, 0.0137625)
(59, 0.0137047)
(60, 0.0136456)
(61, 0.0136151)
(62, 0.0135816)
(63, 0.0135584)
(64, 0.0135387)
(65, 0.013527)
(66, 0.013518)
(67, 0.0135068)
(68, 0.0134975)
(69, 0.0134936)
(70, 0.0134892)
(71, 0.0134874)
(72, 0.0134863)
(73, 0.0134845)
(74, 0.0134831)
(75, 0.0134812)
(76, 0.0134798)
(77, 0.0134792)
(78, 0.0134783)
(79, 0.0134778)
(80, 0.0134776)
(81, 0.0134771)
(82, 0.0134765)
(83, 0.0134763)
(84, 0.013476)
(85, 0.0134759)
(86, 0.0134758)
(87, 0.0134756)
(88, 0.0134755)
(89, 0.0134755)
(90, 0.0134754)
(91, 0.0134754)
(92, 0.0134755)
(93, 0.0134754)
(94, 0.0134753)
(95, 0.0134752)
(96, 0.0134751)
(97, 0.013475)
(98, 0.0134749)
(99, 0.0134749)
(100, 0.0134748)
(101, 0.0134746)
(102, 0.0134746)
(103, 0.0134745)
(104, 0.0134744)
(105, 0.0134743)
(106, 0.0134742)
(107, 0.0134741)
(108, 0.0134741)
(109, 0.0134741)
(110, 0.0134741)
(111, 0.013474)
(112, 0.013474)
(113, 0.0134739)
(114, 0.0134739)
(115, 0.0134739)
(116, 0.0134738)
(117, 0.0134738)
(118, 0.0134738)
(119, 0.0134738)
(120, 0.0134738)
(121, 0.0134738)
(122, 0.0134738)
(123, 0.0134738)
(124, 0.0134738)
(125, 0.0134738)
(126, 0.0134738)
(127, 0.0134738)
(128, 0.0134738)
(129, 0.0134738)
(130, 0.0134738)
(131, 0.0134738)
(132, 0.0134738)
(133, 0.0134738)
(134, 0.0134738)
(135, 0.0134738)
(136, 0.0134738)
(137, 0.0134738)
(138, 0.0134738)
(139, 0.0134738)
(140, 0.0134738)
(141, 0.0134738)
(142, 0.0134738)
(143, 0.0134738)
(144, 0.0134738)
(145, 0.0134738)
(146, 0.0134738)
(147, 0.0134738)
(148, 0.0134738)
(149, 0.0134738)
(150, 0.0134738)
(151, 0.0134738)
(152, 0.0134738)
(153, 0.0134738)
(154, 0.0134738)
(155, 0.0134738)
(156, 0.0134738)
(157, 0.0134738)
(158, 0.0134738)
(159, 0.0134738)
(160, 0.0134738)
(161, 0.0134738)
(162, 0.0134738)
(163, 0.0134738)
(164, 0.0134738)
(165, 0.0134738)
(166, 0.0134738)
(167, 0.0134738)
(168, 0.0134738)
(169, 0.0134738)
(170, 0.0134738)
(171, 0.0134738)
(172, 0.0134738)
(173, 0.0134738)
(174, 0.0134738)
(175, 0.0134738)
(176, 0.0134738)
(177, 0.0134738)
(178, 0.0134738)
(179, 0.0134738)
(180, 0.0134738)
(181, 0.0134738)
(182, 0.0134738)
(183, 0.0134738)
(184, 0.0134738)
(185, 0.0134738)
(186, 0.0134738)
(187, 0.0134738)
(188, 0.0134738)
(189, 0.0134738)
(190, 0.0134738)
(191, 0.0134738)
(192, 0.0134738)
(193, 0.0134738)
(194, 0.0134738)
(195, 0.0134738)
(196, 0.0134738)
(197, 0.0134738)
(198, 0.0134738)
(199, 0.0134738)
(200, 0.0134738)
(201, 0.0134738)
(202, 0.0134738)
(203, 0.0134738)
(204, 0.0134738)
(205, 0.0134738)
(206, 0.0134738)
(207, 0.0134738)
};


==> Data/rcgomega_122.tex <==
\addplot[ 
line width=2.5pt, color=gray, solid ]
coordinates { 
(1, 1.692)
(2, 1.43788)
(3, 1.22019)
(4, 1.06635)
(5, 0.944568)
(6, 0.858706)
(7, 0.794706)
(8, 0.74039)
(9, 0.684211)
(10, 0.595181)
(11, 0.475938)
(12, 0.409327)
(13, 0.355027)
(14, 0.303336)
(15, 0.261247)
(16, 0.224979)
(17, 0.197048)
(18, 0.174931)
(19, 0.156495)
(20, 0.139115)
(21, 0.124017)
(22, 0.112254)
(23, 0.101967)
(24, 0.0926251)
(25, 0.0843759)
(26, 0.0767658)
(27, 0.0700164)
(28, 0.0640419)
(29, 0.0587866)
(30, 0.054228)
(31, 0.049825)
(32, 0.0457928)
(33, 0.0419408)
(34, 0.0383392)
(35, 0.0350395)
(36, 0.0318247)
(37, 0.0287)
(38, 0.0258412)
(39, 0.0233738)
(40, 0.0211263)
(41, 0.0193154)
(42, 0.0176513)
(43, 0.016103)
(44, 0.0147155)
(45, 0.0133962)
(46, 0.0121348)
(47, 0.0109402)
(48, 0.00981905)
(49, 0.0088196)
(50, 0.00798362)
(51, 0.00730152)
(52, 0.00675126)
(53, 0.00631962)
(54, 0.00595491)
(55, 0.00563102)
(56, 0.00534136)
(57, 0.00508814)
(58, 0.0048655)
(59, 0.00467122)
(60, 0.00451157)
(61, 0.00438084)
(62, 0.00426998)
(63, 0.00417923)
(64, 0.00410754)
(65, 0.00405262)
(66, 0.00401078)
(67, 0.00397707)
(68, 0.00394999)
(69, 0.00392845)
(70, 0.00391074)
(71, 0.00389611)
(72, 0.00388407)
(73, 0.00387399)
(74, 0.00386608)
(75, 0.0038601)
(76, 0.00385599)
(77, 0.00385299)
(78, 0.00385066)
(79, 0.00384871)
(80, 0.00384684)
(81, 0.00384539)
(82, 0.00384413)
(83, 0.00384307)
(84, 0.00384222)
(85, 0.00384156)
(86, 0.00384101)
(87, 0.00384059)
(88, 0.00384026)
(89, 0.00383998)
(90, 0.00383973)
(91, 0.00383953)
(92, 0.00383936)
(93, 0.00383923)
(94, 0.00383913)
(95, 0.00383904)
(96, 0.00383898)
(97, 0.00383893)
(98, 0.00383889)
(99, 0.00383887)
(100, 0.00383884)
(101, 0.00383882)
(102, 0.0038388)
(103, 0.00383879)
(104, 0.00383877)
(105, 0.00383876)
(106, 0.00383875)
(107, 0.00383874)
(108, 0.00383874)
(109, 0.00383874)
(110, 0.00383873)
(111, 0.00383873)
(112, 0.00383873)
(113, 0.00383872)
(114, 0.00383872)
(115, 0.00383872)
(116, 0.00383872)
(117, 0.00383872)
(118, 0.00383872)
(119, 0.00383872)
(120, 0.00383872)
(121, 0.00383872)
(122, 0.00383872)
(123, 0.00383872)
(124, 0.00383872)
(125, 0.00383872)
(126, 0.00383872)
(127, 0.00383872)
(128, 0.00383872)
(129, 0.00383872)
(130, 0.00383872)
(131, 0.00383872)
(132, 0.00383872)
(133, 0.00383872)
(134, 0.00383872)
(135, 0.00383872)
(136, 0.00383872)
(137, 0.00383872)
(138, 0.00383872)
(139, 0.00383872)
(140, 0.00383872)
(141, 0.00383872)
(142, 0.00383872)
(143, 0.00383872)
(144, 0.00383872)
(145, 0.00383872)
(146, 0.00383872)
(147, 0.00383872)
(148, 0.00383872)
(149, 0.00383872)
(150, 0.00383872)
(151, 0.00383872)
(152, 0.00383872)
(153, 0.00383872)
(154, 0.00383872)
(155, 0.00383872)
(156, 0.00383872)
(157, 0.00383872)
(158, 0.00383872)
(159, 0.00383872)
(160, 0.00383872)
(161, 0.00383872)
(162, 0.00383872)
(163, 0.00383872)
(164, 0.00383872)
(165, 0.00383872)
(166, 0.00383872)
(167, 0.00383872)
(168, 0.00383872)
(169, 0.00383872)
(170, 0.00383872)
(171, 0.00383872)
(172, 0.00383872)
(173, 0.00383872)
(174, 0.00383872)
(175, 0.00383872)
(176, 0.00383872)
(177, 0.00383872)
(178, 0.00383872)
(179, 0.00383872)
(180, 0.00383872)
(181, 0.00383872)
(182, 0.00383872)
(183, 0.00383872)
(184, 0.00383872)
(185, 0.00383872)
(186, 0.00383872)
(187, 0.00383872)
(188, 0.00383872)
(189, 0.00383872)
(190, 0.00383872)
(191, 0.00383872)
(192, 0.00383872)
(193, 0.00383872)
(194, 0.00383872)
(195, 0.00383872)
(196, 0.00383872)
(197, 0.00383872)
(198, 0.00383872)
(199, 0.00383872)
(200, 0.00383872)
(201, 0.00383872)
(202, 0.00383872)
(203, 0.00383872)
(204, 0.00383872)
(205, 0.00383872)
(206, 0.00383872)
(207, 0.00383872)
};
\addplot[ 
line width=2.5pt, color=mygreen, dashed]
coordinates { 
(1, 1.692)
(2, 1.43788)
(3, 1.22019)
(4, 1.06634)
(5, 0.94456)
(6, 0.858697)
(7, 0.794696)
(8, 0.74038)
(9, 0.6842)
(10, 0.595169)
(11, 0.475922)
(12, 0.409309)
(13, 0.355006)
(14, 0.303311)
(15, 0.261219)
(16, 0.224946)
(17, 0.197011)
(18, 0.174889)
(19, 0.156448)
(20, 0.139062)
(21, 0.123958)
(22, 0.112188)
(23, 0.101895)
(24, 0.0925455)
(25, 0.0842885)
(26, 0.0766698)
(27, 0.0699111)
(28, 0.0639268)
(29, 0.0586612)
(30, 0.0540919)
(31, 0.0496769)
(32, 0.0456316)
(33, 0.0417648)
(34, 0.0381466)
(35, 0.0348286)
(36, 0.0315923)
(37, 0.0284422)
(38, 0.0255545)
(39, 0.0230564)
(40, 0.0207746)
(41, 0.0189301)
(42, 0.0172288)
(43, 0.0156387)
(44, 0.014206)
(45, 0.0128344)
(46, 0.0115116)
(47, 0.0102446)
(48, 0.00903759)
(49, 0.00794037)
(50, 0.00700018)
(51, 0.006211)
(52, 0.00555372)
(53, 0.00502014)
(54, 0.0045525)
(55, 0.00411979)
(56, 0.00371408)
(57, 0.00333968)
(58, 0.00298955)
(59, 0.00266169)
(60, 0.00237035)
(61, 0.00211094)
(62, 0.00187002)
(63, 0.00165233)
(64, 0.00146156)
(65, 0.00129921)
(66, 0.00116217)
(67, 0.00103987)
(68, 0.000930959)
(69, 0.000834861)
(70, 0.00074709)
(71, 0.000666267)
(72, 0.000591841)
(73, 0.000521582)
(74, 0.000459128)
(75, 0.000405697)
(76, 0.000364616)
(77, 0.000331387)
(78, 0.000303059)
(79, 0.000277205)
(80, 0.000249887)
(81, 0.00022645)
(82, 0.000203853)
(83, 0.000182891)
(84, 0.000164099)
(85, 0.000147812)
(86, 0.000132839)
(87, 0.00011985)
(88, 0.000108747)
(89, 9.85949e-05)
(90, 8.80264e-05)
(91, 7.89522e-05)
(92, 7.05302e-05)
(93, 6.29515e-05)
(94, 5.61051e-05)
(95, 4.98383e-05)
(96, 4.46196e-05)
(97, 4.03471e-05)
(98, 3.6844e-05)
(99, 3.38761e-05)
(100, 3.07357e-05)
(101, 2.81672e-05)
(102, 2.57078e-05)
(103, 2.32791e-05)
(104, 2.08027e-05)
(105, 1.84258e-05)
(106, 1.62568e-05)
(107, 1.44391e-05)
(108, 1.30178e-05)
(109, 1.18385e-05)
(110, 1.02098e-05)
(111, 8.96244e-06)
(112, 7.87872e-06)
(113, 6.9665e-06)
(114, 6.2046e-06)
(115, 5.55257e-06)
(116, 4.97874e-06)
(117, 4.44595e-06)
(118, 3.86553e-06)
(119, 3.32453e-06)
(120, 2.91447e-06)
(121, 2.52586e-06)
(122, 2.19576e-06)
(123, 1.90341e-06)
(124, 1.66658e-06)
(125, 1.46971e-06)
(126, 1.31515e-06)
(127, 1.18788e-06)
(128, 1.06285e-06)
(129, 9.46916e-07)
(130, 8.62963e-07)
(131, 7.87297e-07)
(132, 7.23243e-07)
(133, 6.63171e-07)
(134, 6.06578e-07)
(135, 5.52987e-07)
(136, 5.04599e-07)
(137, 4.59936e-07)
(138, 4.19237e-07)
(139, 3.81189e-07)
(140, 3.47519e-07)
(141, 3.16063e-07)
(142, 2.87433e-07)
(143, 2.62005e-07)
(144, 2.39457e-07)
(145, 2.19613e-07)
(146, 2.01707e-07)
(147, 1.86261e-07)
(148, 1.72504e-07)
(149, 1.59465e-07)
(150, 1.48768e-07)
(151, 1.39848e-07)
(152, 1.32515e-07)
(153, 1.25937e-07)
(154, 1.19843e-07)
(155, 1.14033e-07)
(156, 1.08599e-07)
(157, 1.03997e-07)
(158, 1.00394e-07)
(159, 9.76543e-08)
(160, 9.56005e-08)
(161, 9.40886e-08)
(162, 9.29386e-08)
(163, 9.20067e-08)
(164, 9.12187e-08)
(165, 9.05734e-08)
(166, 9.00757e-08)
(167, 8.97068e-08)
(168, 8.94445e-08)
(169, 8.92498e-08)
(170, 8.90807e-08)
(171, 8.89597e-08)
(172, 8.88692e-08)
(173, 8.88054e-08)
(174, 8.87672e-08)
(175, 8.87532e-08)
(176, 8.87569e-08)
(177, 8.87723e-08)
(178, 8.87929e-08)
(179, 8.88109e-08)
(180, 8.88245e-08)
(181, 8.88383e-08)
(182, 8.88533e-08)
(183, 8.88666e-08)
(184, 8.88777e-08)
(185, 8.88852e-08)
(186, 8.88894e-08)
(187, 8.88906e-08)
(188, 8.88892e-08)
(189, 8.88863e-08)
(190, 8.88821e-08)
(191, 8.88782e-08)
(192, 8.88744e-08)
(193, 8.8871e-08)
(194, 8.88683e-08)
(195, 8.88665e-08)
(196, 8.88656e-08)
(197, 8.88656e-08)
(198, 8.88663e-08)
(199, 8.88672e-08)
(200, 8.88679e-08)
(201, 8.88686e-08)
(202, 8.88695e-08)
(203, 8.88704e-08)
(204, 8.88713e-08)
(205, 8.88722e-08)
(206, 8.88729e-08)
(207, 8.88735e-08)
};
\addplot[ 
line width=1.5pt, color= myolive,  solid, mark=square, mark repeat= 21, mark phase = 7]
coordinates { 
(1, 1.62368)
(2, 1.37839)
(3, 1.1674)
(4, 1.0223)
(5, 0.907721)
(6, 0.82871)
(7, 0.769889)
(8, 0.719428)
(9, 0.666074)
(10, 0.578695)
(11, 0.459496)
(12, 0.393634)
(13, 0.340069)
(14, 0.288848)
(15, 0.247246)
(16, 0.211477)
(17, 0.18419)
(18, 0.162787)
(19, 0.145034)
(20, 0.128111)
(21, 0.113568)
(22, 0.102488)
(23, 0.0929426)
(24, 0.0843179)
(25, 0.0767563)
(26, 0.0698583)
(27, 0.063864)
(28, 0.0585969)
(29, 0.0539401)
(30, 0.0499435)
(31, 0.0459287)
(32, 0.0422541)
(33, 0.0387263)
(34, 0.0354027)
(35, 0.0323776)
(36, 0.0294204)
(37, 0.0265331)
(38, 0.023903)
(39, 0.021646)
(40, 0.0195597)
(41, 0.0178822)
(42, 0.0163091)
(43, 0.0148111)
(44, 0.0134568)
(45, 0.0121553)
(46, 0.010896)
(47, 0.00968495)
(48, 0.00852881)
(49, 0.00748097)
(50, 0.00658665)
(51, 0.00584127)
(52, 0.00522942)
(53, 0.00474043)
(54, 0.00431151)
(55, 0.00390956)
(56, 0.00352757)
(57, 0.00317366)
(58, 0.0028409)
(59, 0.00252737)
(60, 0.00224953)
(61, 0.00200303)
(62, 0.00177389)
(63, 0.00156784)
(64, 0.00138757)
(65, 0.00123425)
(66, 0.00110349)
(67, 0.000985656)
(68, 0.000880249)
(69, 0.000787496)
(70, 0.000704059)
(71, 0.000626604)
(72, 0.000555626)
(73, 0.000488466)
(74, 0.000428802)
(75, 0.000377812)
(76, 0.000339557)
(77, 0.000308955)
(78, 0.000282876)
(79, 0.000259078)
(80, 0.000233867)
(81, 0.000212239)
(82, 0.00019126)
(83, 0.000171713)
(84, 0.000154206)
(85, 0.000139153)
(86, 0.000125118)
(87, 0.000112851)
(88, 0.000102312)
(89, 9.25892e-05)
(90, 8.24833e-05)
(91, 7.37542e-05)
(92, 6.5676e-05)
(93, 5.84876e-05)
(94, 5.21049e-05)
(95, 4.63065e-05)
(96, 4.15526e-05)
(97, 3.76752e-05)
(98, 3.44682e-05)
(99, 3.1741e-05)
(100, 2.89915e-05)
(101, 2.67046e-05)
(102, 2.44722e-05)
(103, 2.22137e-05)
(104, 1.98573e-05)
(105, 1.75706e-05)
(106, 1.54768e-05)
(107, 1.37386e-05)
(108, 1.24314e-05)
(109, 1.13627e-05)
(110, 9.78538e-06)
(111, 8.5993e-06)
(112, 7.56653e-06)
(113, 6.70124e-06)
(114, 5.97627e-06)
(115, 5.35414e-06)
(116, 4.80151e-06)
(117, 4.284e-06)
(118, 3.71635e-06)
(119, 3.18679e-06)
(120, 2.78396e-06)
(121, 2.40048e-06)
(122, 2.07397e-06)
(123, 1.78519e-06)
(124, 1.55363e-06)
(125, 1.36338e-06)
(126, 1.21648e-06)
(127, 1.09752e-06)
(128, 9.79283e-07)
(129, 8.69719e-07)
(130, 7.92999e-07)
(131, 7.24293e-07)
(132, 6.66939e-07)
(133, 6.1243e-07)
(134, 5.60328e-07)
(135, 5.10196e-07)
(136, 4.64789e-07)
(137, 4.22282e-07)
(138, 3.83284e-07)
(139, 3.46866e-07)
(140, 3.14332e-07)
(141, 2.8338e-07)
(142, 2.54717e-07)
(143, 2.29181e-07)
(144, 2.06647e-07)
(145, 1.87108e-07)
(146, 1.69662e-07)
(147, 1.54604e-07)
(148, 1.40853e-07)
(149, 1.27192e-07)
(150, 1.15595e-07)
(151, 1.05501e-07)
(152, 9.68489e-08)
(153, 8.86075e-08)
(154, 8.04064e-08)
(155, 7.1828e-08)
(156, 6.2887e-08)
(157, 5.43369e-08)
(158, 4.6708e-08)
(159, 4.01774e-08)
(160, 3.4886e-08)
(161, 3.05648e-08)
(162, 2.68814e-08)
(163, 2.3584e-08)
(164, 2.05018e-08)
(165, 1.77339e-08)
(166, 1.53718e-08)
(167, 1.3418e-08)
(168, 1.18698e-08)
(169, 1.05789e-08)
(170, 9.31191e-09)
(171, 8.25989e-09)
(172, 7.31856e-09)
(173, 6.42594e-09)
(174, 5.59705e-09)
(175, 4.85871e-09)
(176, 4.2306e-09)
(177, 3.72482e-09)
(178, 3.33411e-09)
(179, 3.05495e-09)
(180, 2.79423e-09)
(181, 2.56747e-09)
(182, 2.35878e-09)
(183, 2.16285e-09)
(184, 1.97005e-09)
(185, 1.77731e-09)
(186, 1.58115e-09)
(187, 1.39791e-09)
(188, 1.22066e-09)
(189, 1.06668e-09)
(190, 9.25939e-10)
(191, 8.24027e-10)
(192, 7.41923e-10)
(193, 6.75199e-10)
(194, 6.17973e-10)
(195, 5.68939e-10)
(196, 5.23331e-10)
(197, 4.79147e-10)
(198, 0)
(199, 0)
(200, 0)
(201, 0)
(202, 0)
(203, 0)
(204, 0)
(205, 0)
(206, 0)
(207, 0)
};
\addplot[ 
line width=1.5pt, color= mypurple,  solid, mark=o,  mark repeat= 21, mark phase = 2]
coordinates { 
(1, 2.36155)
(2, 2.07009)
(3, 1.44004)
(4, 1.09926)
(5, 0.870976)
(6, 0.697549)
(7, 0.609562)
(8, 0.593634)
(9, 0.671447)
(10, 0.971934)
(11, 0.337619)
(12, 0.278683)
(13, 0.303327)
(14, 0.295715)
(15, 0.261438)
(16, 0.221503)
(17, 0.184023)
(18, 0.149829)
(19, 0.134563)
(20, 0.142361)
(21, 0.106226)
(22, 0.0981226)
(23, 0.0896184)
(24, 0.0793777)
(25, 0.0729657)
(26, 0.0666874)
(27, 0.0621369)
(28, 0.0573742)
(29, 0.049553)
(30, 0.04629)
(31, 0.0438652)
(32, 0.0427316)
(33, 0.0403614)
(34, 0.0379097)
(35, 0.0354082)
(36, 0.0352586)
(37, 0.0329858)
(38, 0.0303628)
(39, 0.0280369)
(40, 0.0265485)
(41, 0.0261624)
(42, 0.0255343)
(43, 0.0245368)
(44, 0.0235817)
(45, 0.0231127)
(46, 0.0226335)
(47, 0.0222851)
(48, 0.0219349)
(49, 0.0216533)
(50, 0.0212384)
(51, 0.0210271)
(52, 0.020772)
(53, 0.0206122)
(54, 0.0205239)
(55, 0.0204666)
(56, 0.0204166)
(57, 0.0203745)
(58, 0.0203454)
(59, 0.0203063)
(60, 0.0202721)
(61, 0.0202487)
(62, 0.0202214)
(63, 0.0202059)
(64, 0.0201936)
(65, 0.0201913)
(66, 0.0201898)
(67, 0.0201795)
(68, 0.0201735)
(69, 0.020174)
(70, 0.0201716)
(71, 0.020171)
(72, 0.0201717)
(73, 0.0201713)
(74, 0.0201714)
(75, 0.0201707)
(76, 0.0201704)
(77, 0.0201704)
(78, 0.0201698)
(79, 0.0201692)
(80, 0.0201693)
(81, 0.0201689)
(82, 0.0201684)
(83, 0.0201687)
(84, 0.0201688)
(85, 0.0201689)
(86, 0.020169)
(87, 0.0201687)
(88, 0.0201688)
(89, 0.0201688)
(90, 0.0201688)
(91, 0.0201689)
(92, 0.0201691)
(93, 0.0201691)
(94, 0.020169)
(95, 0.0201688)
(96, 0.0201687)
(97, 0.0201687)
(98, 0.0201686)
(99, 0.0201686)
(100, 0.0201685)
(101, 0.0201682)
(102, 0.0201682)
(103, 0.0201681)
(104, 0.0201679)
(105, 0.0201678)
(106, 0.0201677)
(107, 0.0201676)
(108, 0.0201676)
(109, 0.0201676)
(110, 0.0201676)
(111, 0.0201675)
(112, 0.0201675)
(113, 0.0201674)
(114, 0.0201674)
(115, 0.0201674)
(116, 0.0201673)
(117, 0.0201673)
(118, 0.0201673)
(119, 0.0201673)
(120, 0.0201673)
(121, 0.0201673)
(122, 0.0201673)
(123, 0.0201673)
(124, 0.0201673)
(125, 0.0201673)
(126, 0.0201673)
(127, 0.0201673)
(128, 0.0201673)
(129, 0.0201673)
(130, 0.0201673)
(131, 0.0201673)
(132, 0.0201673)
(133, 0.0201673)
(134, 0.0201673)
(135, 0.0201673)
(136, 0.0201673)
(137, 0.0201673)
(138, 0.0201673)
(139, 0.0201673)
(140, 0.0201673)
(141, 0.0201673)
(142, 0.0201673)
(143, 0.0201673)
(144, 0.0201673)
(145, 0.0201673)
(146, 0.0201673)
(147, 0.0201673)
(148, 0.0201673)
(149, 0.0201673)
(150, 0.0201673)
(151, 0.0201673)
(152, 0.0201673)
(153, 0.0201673)
(154, 0.0201673)
(155, 0.0201673)
(156, 0.0201673)
(157, 0.0201673)
(158, 0.0201673)
(159, 0.0201673)
(160, 0.0201673)
(161, 0.0201673)
(162, 0.0201673)
(163, 0.0201673)
(164, 0.0201673)
(165, 0.0201673)
(166, 0.0201673)
(167, 0.0201673)
(168, 0.0201673)
(169, 0.0201673)
(170, 0.0201673)
(171, 0.0201673)
(172, 0.0201673)
(173, 0.0201673)
(174, 0.0201673)
(175, 0.0201673)
(176, 0.0201673)
(177, 0.0201673)
(178, 0.0201673)
(179, 0.0201673)
(180, 0.0201673)
(181, 0.0201673)
(182, 0.0201673)
(183, 0.0201673)
(184, 0.0201673)
(185, 0.0201673)
(186, 0.0201673)
(187, 0.0201673)
(188, 0.0201673)
(189, 0.0201673)
(190, 0.0201673)
(191, 0.0201673)
(192, 0.0201673)
(193, 0.0201673)
(194, 0.0201673)
(195, 0.0201673)
(196, 0.0201673)
(197, 0.0201673)
(198, 0.0201673)
(199, 0.0201673)
(200, 0.0201673)
(201, 0.0201673)
(202, 0.0201673)
(203, 0.0201673)
(204, 0.0201673)
(205, 0.0201673)
(206, 0.0201673)
(207, 0.0201673)
};
\addplot[ 
line width=1.5pt, color= myrose ,   solid, mark=x, mark repeat= 21, mark phase = 16]
coordinates { 
(1, 0.371914)
(2, 0.311356)
(3, 0.205601)
(4, 0.148841)
(5, 0.116161)
(6, 0.0952938)
(7, 0.0835557)
(8, 0.086533)
(9, 0.102955)
(10, 0.155187)
(11, 0.0524461)
(12, 0.042462)
(13, 0.0479079)
(14, 0.0481426)
(15, 0.0433385)
(16, 0.0354836)
(17, 0.0286522)
(18, 0.0239469)
(19, 0.0216416)
(20, 0.0211919)
(21, 0.0168957)
(22, 0.0158789)
(23, 0.0144463)
(24, 0.0129546)
(25, 0.0119392)
(26, 0.0112169)
(27, 0.0107594)
(28, 0.0103687)
(29, 0.00953055)
(30, 0.00925311)
(31, 0.00892346)
(32, 0.00879465)
(33, 0.00844732)
(34, 0.0080048)
(35, 0.00769974)
(36, 0.00752781)
(37, 0.00728185)
(38, 0.00693937)
(39, 0.0066765)
(40, 0.00651563)
(41, 0.00644751)
(42, 0.00637829)
(43, 0.00626865)
(44, 0.00618778)
(45, 0.00613282)
(46, 0.00609038)
(47, 0.00604315)
(48, 0.00599402)
(49, 0.00596167)
(50, 0.0059276)
(51, 0.00591096)
(52, 0.00590116)
(53, 0.00588915)
(54, 0.00588514)
(55, 0.00588351)
(56, 0.00587869)
(57, 0.00587684)
(58, 0.00587322)
(59, 0.00586973)
(60, 0.00586873)
(61, 0.00586731)
(62, 0.00586265)
(63, 0.00586068)
(64, 0.00585991)
(65, 0.00586132)
(66, 0.00586241)
(67, 0.00586149)
(68, 0.00586048)
(69, 0.00586136)
(70, 0.00586134)
(71, 0.00586182)
(72, 0.00586186)
(73, 0.00586213)
(74, 0.00586223)
(75, 0.00586246)
(76, 0.00586262)
(77, 0.00586269)
(78, 0.00586261)
(79, 0.00586259)
(80, 0.00586254)
(81, 0.00586265)
(82, 0.00586266)
(83, 0.00586278)
(84, 0.00586293)
(85, 0.00586308)
(86, 0.00586313)
(87, 0.00586316)
(88, 0.00586318)
(89, 0.00586323)
(90, 0.00586332)
(91, 0.00586337)
(92, 0.00586343)
(93, 0.00586349)
(94, 0.00586343)
(95, 0.00586341)
(96, 0.00586342)
(97, 0.00586339)
(98, 0.00586338)
(99, 0.00586338)
(100, 0.00586332)
(101, 0.00586329)
(102, 0.00586327)
(103, 0.00586323)
(104, 0.0058632)
(105, 0.00586316)
(106, 0.00586313)
(107, 0.00586311)
(108, 0.0058631)
(109, 0.0058631)
(110, 0.00586309)
(111, 0.00586308)
(112, 0.00586307)
(113, 0.00586305)
(114, 0.00586304)
(115, 0.00586303)
(116, 0.00586303)
(117, 0.00586303)
(118, 0.00586303)
(119, 0.00586303)
(120, 0.00586302)
(121, 0.00586302)
(122, 0.00586303)
(123, 0.00586302)
(124, 0.00586302)
(125, 0.00586302)
(126, 0.00586302)
(127, 0.00586303)
(128, 0.00586303)
(129, 0.00586303)
(130, 0.00586303)
(131, 0.00586303)
(132, 0.00586303)
(133, 0.00586303)
(134, 0.00586303)
(135, 0.00586303)
(136, 0.00586303)
(137, 0.00586303)
(138, 0.00586303)
(139, 0.00586303)
(140, 0.00586303)
(141, 0.00586303)
(142, 0.00586303)
(143, 0.00586303)
(144, 0.00586303)
(145, 0.00586303)
(146, 0.00586303)
(147, 0.00586303)
(148, 0.00586303)
(149, 0.00586303)
(150, 0.00586303)
(151, 0.00586303)
(152, 0.00586303)
(153, 0.00586303)
(154, 0.00586303)
(155, 0.00586303)
(156, 0.00586303)
(157, 0.00586303)
(158, 0.00586303)
(159, 0.00586303)
(160, 0.00586303)
(161, 0.00586303)
(162, 0.00586303)
(163, 0.00586303)
(164, 0.00586303)
(165, 0.00586303)
(166, 0.00586303)
(167, 0.00586303)
(168, 0.00586303)
(169, 0.00586303)
(170, 0.00586303)
(171, 0.00586303)
(172, 0.00586303)
(173, 0.00586303)
(174, 0.00586303)
(175, 0.00586303)
(176, 0.00586303)
(177, 0.00586303)
(178, 0.00586303)
(179, 0.00586303)
(180, 0.00586303)
(181, 0.00586303)
(182, 0.00586303)
(183, 0.00586303)
(184, 0.00586303)
(185, 0.00586303)
(186, 0.00586303)
(187, 0.00586303)
(188, 0.00586303)
(189, 0.00586303)
(190, 0.00586303)
(191, 0.00586303)
(192, 0.00586303)
(193, 0.00586303)
(194, 0.00586303)
(195, 0.00586303)
(196, 0.00586303)
(197, 0.00586303)
(198, 0.00586303)
(199, 0.00586303)
(200, 0.00586303)
(201, 0.00586303)
(202, 0.00586303)
(203, 0.00586303)
(204, 0.00586303)
(205, 0.00586303)
(206, 0.00586303)
(207, 0.00586303)
};
\addplot[ 
line width=1.5pt, color= mysand,  solid, mark=diamond, mark repeat= 21, mark phase = 16]
coordinates { 
(1, 0.236913)
(2, 0.203147)
(3, 0.136481)
(4, 0.0985551)
(5, 0.0760475)
(6, 0.061863)
(7, 0.0545029)
(8, 0.0563331)
(9, 0.0662766)
(10, 0.0984884)
(11, 0.0324684)
(12, 0.0256182)
(13, 0.0286222)
(14, 0.0288516)
(15, 0.0260752)
(16, 0.0215035)
(17, 0.0173588)
(18, 0.0144752)
(19, 0.0130279)
(20, 0.0127973)
(21, 0.010053)
(22, 0.00938988)
(23, 0.00849485)
(24, 0.00755646)
(25, 0.00697087)
(26, 0.00648833)
(27, 0.00615741)
(28, 0.00586725)
(29, 0.00528045)
(30, 0.00506924)
(31, 0.00485386)
(32, 0.00480659)
(33, 0.00458209)
(34, 0.00429159)
(35, 0.00406492)
(36, 0.00395115)
(37, 0.0037719)
(38, 0.00352888)
(39, 0.00333712)
(40, 0.00321135)
(41, 0.0031623)
(42, 0.00311491)
(43, 0.00303044)
(44, 0.00297132)
(45, 0.00293044)
(46, 0.00290086)
(47, 0.0028677)
(48, 0.00283636)
(49, 0.00281101)
(50, 0.00278374)
(51, 0.00276902)
(52, 0.00275754)
(53, 0.00274649)
(54, 0.00274206)
(55, 0.00273928)
(56, 0.00273513)
(57, 0.00273312)
(58, 0.00273026)
(59, 0.00272767)
(60, 0.00272563)
(61, 0.0027248)
(62, 0.00272159)
(63, 0.00272052)
(64, 0.00271954)
(65, 0.00272001)
(66, 0.00272006)
(67, 0.00271968)
(68, 0.00271875)
(69, 0.00271915)
(70, 0.00271886)
(71, 0.00271908)
(72, 0.00271892)
(73, 0.00271904)
(74, 0.0027189)
(75, 0.002719)
(76, 0.00271895)
(77, 0.00271898)
(78, 0.00271888)
(79, 0.00271887)
(80, 0.0027188)
(81, 0.00271886)
(82, 0.00271882)
(83, 0.00271887)
(84, 0.00271891)
(85, 0.00271898)
(86, 0.00271899)
(87, 0.002719)
(88, 0.002719)
(89, 0.00271902)
(90, 0.00271906)
(91, 0.00271907)
(92, 0.0027191)
(93, 0.00271912)
(94, 0.00271909)
(95, 0.00271908)
(96, 0.00271908)
(97, 0.00271906)
(98, 0.00271906)
(99, 0.00271906)
(100, 0.00271903)
(101, 0.00271902)
(102, 0.00271901)
(103, 0.00271899)
(104, 0.00271897)
(105, 0.00271895)
(106, 0.00271894)
(107, 0.00271893)
(108, 0.00271892)
(109, 0.00271892)
(110, 0.00271892)
(111, 0.00271891)
(112, 0.00271891)
(113, 0.0027189)
(114, 0.00271889)
(115, 0.00271889)
(116, 0.00271889)
(117, 0.00271889)
(118, 0.00271889)
(119, 0.00271889)
(120, 0.00271889)
(121, 0.00271889)
(122, 0.00271889)
(123, 0.00271889)
(124, 0.00271889)
(125, 0.00271889)
(126, 0.00271889)
(127, 0.00271889)
(128, 0.00271889)
(129, 0.00271889)
(130, 0.00271889)
(131, 0.00271889)
(132, 0.00271889)
(133, 0.00271889)
(134, 0.00271889)
(135, 0.00271889)
(136, 0.00271889)
(137, 0.00271889)
(138, 0.00271889)
(139, 0.00271889)
(140, 0.00271889)
(141, 0.00271889)
(142, 0.00271889)
(143, 0.00271889)
(144, 0.00271889)
(145, 0.00271889)
(146, 0.00271889)
(147, 0.00271889)
(148, 0.00271889)
(149, 0.00271889)
(150, 0.00271889)
(151, 0.00271889)
(152, 0.00271889)
(153, 0.00271889)
(154, 0.00271889)
(155, 0.00271889)
(156, 0.00271889)
(157, 0.00271889)
(158, 0.00271889)
(159, 0.00271889)
(160, 0.00271889)
(161, 0.00271889)
(162, 0.00271889)
(163, 0.00271889)
(164, 0.00271889)
(165, 0.00271889)
(166, 0.00271889)
(167, 0.00271889)
(168, 0.00271889)
(169, 0.00271889)
(170, 0.00271889)
(171, 0.00271889)
(172, 0.00271889)
(173, 0.00271889)
(174, 0.00271889)
(175, 0.00271889)
(176, 0.00271889)
(177, 0.00271889)
(178, 0.00271889)
(179, 0.00271889)
(180, 0.00271889)
(181, 0.00271889)
(182, 0.00271889)
(183, 0.00271889)
(184, 0.00271889)
(185, 0.00271889)
(186, 0.00271889)
(187, 0.00271889)
(188, 0.00271889)
(189, 0.00271889)
(190, 0.00271889)
(191, 0.00271889)
(192, 0.00271889)
(193, 0.00271889)
(194, 0.00271889)
(195, 0.00271889)
(196, 0.00271889)
(197, 0.00271889)
(198, 0.00271889)
(199, 0.00271889)
(200, 0.00271889)
(201, 0.00271889)
(202, 0.00271889)
(203, 0.00271889)
(204, 0.00271889)
(205, 0.00271889)
(206, 0.00271889)
(207, 0.00271889)
};
\addplot[ 
line width=2.5pt, color=gray, solid ]
coordinates { 
(1, 1.692)
(2, 1.43788)
(3, 1.22019)
(4, 1.06635)
(5, 0.944568)
(6, 0.858706)
(7, 0.794706)
(8, 0.74039)
(9, 0.684211)
(10, 0.595181)
(11, 0.475938)
(12, 0.409327)
(13, 0.355027)
(14, 0.303336)
(15, 0.261247)
(16, 0.224979)
(17, 0.197048)
(18, 0.174931)
(19, 0.156495)
(20, 0.139115)
(21, 0.124017)
(22, 0.112254)
(23, 0.101967)
(24, 0.0926251)
(25, 0.0843759)
(26, 0.0767658)
(27, 0.0700164)
(28, 0.0640419)
(29, 0.0587866)
(30, 0.054228)
(31, 0.049825)
(32, 0.0457928)
(33, 0.0419408)
(34, 0.0383392)
(35, 0.0350395)
(36, 0.0318247)
(37, 0.0287)
(38, 0.0258412)
(39, 0.0233738)
(40, 0.0211263)
(41, 0.0193154)
(42, 0.0176513)
(43, 0.016103)
(44, 0.0147155)
(45, 0.0133962)
(46, 0.0121348)
(47, 0.0109402)
(48, 0.00981905)
(49, 0.0088196)
(50, 0.00798362)
(51, 0.00730152)
(52, 0.00675126)
(53, 0.00631962)
(54, 0.00595491)
(55, 0.00563102)
(56, 0.00534136)
(57, 0.00508814)
(58, 0.0048655)
(59, 0.00467122)
(60, 0.00451157)
(61, 0.00438084)
(62, 0.00426998)
(63, 0.00417923)
(64, 0.00410754)
(65, 0.00405262)
(66, 0.00401078)
(67, 0.00397707)
(68, 0.00394999)
(69, 0.00392845)
(70, 0.00391074)
(71, 0.00389611)
(72, 0.00388407)
(73, 0.00387399)
(74, 0.00386608)
(75, 0.0038601)
(76, 0.00385599)
(77, 0.00385299)
(78, 0.00385066)
(79, 0.00384871)
(80, 0.00384684)
(81, 0.00384539)
(82, 0.00384413)
(83, 0.00384307)
(84, 0.00384222)
(85, 0.00384156)
(86, 0.00384101)
(87, 0.00384059)
(88, 0.00384026)
(89, 0.00383998)
(90, 0.00383973)
(91, 0.00383953)
(92, 0.00383936)
(93, 0.00383923)
(94, 0.00383913)
(95, 0.00383904)
(96, 0.00383898)
(97, 0.00383893)
(98, 0.00383889)
(99, 0.00383887)
(100, 0.00383884)
(101, 0.00383882)
(102, 0.0038388)
(103, 0.00383879)
(104, 0.00383877)
(105, 0.00383876)
(106, 0.00383875)
(107, 0.00383874)
(108, 0.00383874)
(109, 0.00383874)
(110, 0.00383873)
(111, 0.00383873)
(112, 0.00383873)
(113, 0.00383872)
(114, 0.00383872)
(115, 0.00383872)
(116, 0.00383872)
(117, 0.00383872)
(118, 0.00383872)
(119, 0.00383872)
(120, 0.00383872)
(121, 0.00383872)
(122, 0.00383872)
(123, 0.00383872)
(124, 0.00383872)
(125, 0.00383872)
(126, 0.00383872)
(127, 0.00383872)
(128, 0.00383872)
(129, 0.00383872)
(130, 0.00383872)
(131, 0.00383872)
(132, 0.00383872)
(133, 0.00383872)
(134, 0.00383872)
(135, 0.00383872)
(136, 0.00383872)
(137, 0.00383872)
(138, 0.00383872)
(139, 0.00383872)
(140, 0.00383872)
(141, 0.00383872)
(142, 0.00383872)
(143, 0.00383872)
(144, 0.00383872)
(145, 0.00383872)
(146, 0.00383872)
(147, 0.00383872)
(148, 0.00383872)
(149, 0.00383872)
(150, 0.00383872)
(151, 0.00383872)
(152, 0.00383872)
(153, 0.00383872)
(154, 0.00383872)
(155, 0.00383872)
(156, 0.00383872)
(157, 0.00383872)
(158, 0.00383872)
(159, 0.00383872)
(160, 0.00383872)
(161, 0.00383872)
(162, 0.00383872)
(163, 0.00383872)
(164, 0.00383872)
(165, 0.00383872)
(166, 0.00383872)
(167, 0.00383872)
(168, 0.00383872)
(169, 0.00383872)
(170, 0.00383872)
(171, 0.00383872)
(172, 0.00383872)
(173, 0.00383872)
(174, 0.00383872)
(175, 0.00383872)
(176, 0.00383872)
(177, 0.00383872)
(178, 0.00383872)
(179, 0.00383872)
(180, 0.00383872)
(181, 0.00383872)
(182, 0.00383872)
(183, 0.00383872)
(184, 0.00383872)
(185, 0.00383872)
(186, 0.00383872)
(187, 0.00383872)
(188, 0.00383872)
(189, 0.00383872)
(190, 0.00383872)
(191, 0.00383872)
(192, 0.00383872)
(193, 0.00383872)
(194, 0.00383872)
(195, 0.00383872)
(196, 0.00383872)
(197, 0.00383872)
(198, 0.00383872)
(199, 0.00383872)
(200, 0.00383872)
(201, 0.00383872)
(202, 0.00383872)
(203, 0.00383872)
(204, 0.00383872)
(205, 0.00383872)
(206, 0.00383872)
(207, 0.00383872)
};
\addplot[ 
line width=2.5pt, color=mygreen, dashed]
coordinates { 
(1, 1.692)
(2, 1.43788)
(3, 1.22019)
(4, 1.06634)
(5, 0.94456)
(6, 0.858697)
(7, 0.794696)
(8, 0.74038)
(9, 0.6842)
(10, 0.595169)
(11, 0.475922)
(12, 0.409309)
(13, 0.355006)
(14, 0.303311)
(15, 0.261219)
(16, 0.224946)
(17, 0.197011)
(18, 0.174889)
(19, 0.156448)
(20, 0.139062)
(21, 0.123958)
(22, 0.112188)
(23, 0.101895)
(24, 0.0925455)
(25, 0.0842885)
(26, 0.0766698)
(27, 0.0699111)
(28, 0.0639268)
(29, 0.0586612)
(30, 0.0540919)
(31, 0.0496769)
(32, 0.0456316)
(33, 0.0417648)
(34, 0.0381466)
(35, 0.0348286)
(36, 0.0315923)
(37, 0.0284422)
(38, 0.0255545)
(39, 0.0230564)
(40, 0.0207746)
(41, 0.0189301)
(42, 0.0172288)
(43, 0.0156387)
(44, 0.014206)
(45, 0.0128344)
(46, 0.0115116)
(47, 0.0102446)
(48, 0.00903759)
(49, 0.00794037)
(50, 0.00700018)
(51, 0.006211)
(52, 0.00555372)
(53, 0.00502014)
(54, 0.0045525)
(55, 0.00411979)
(56, 0.00371408)
(57, 0.00333968)
(58, 0.00298955)
(59, 0.00266169)
(60, 0.00237035)
(61, 0.00211094)
(62, 0.00187002)
(63, 0.00165233)
(64, 0.00146156)
(65, 0.00129921)
(66, 0.00116217)
(67, 0.00103987)
(68, 0.000930959)
(69, 0.000834861)
(70, 0.00074709)
(71, 0.000666267)
(72, 0.000591841)
(73, 0.000521582)
(74, 0.000459128)
(75, 0.000405697)
(76, 0.000364616)
(77, 0.000331387)
(78, 0.000303059)
(79, 0.000277205)
(80, 0.000249887)
(81, 0.00022645)
(82, 0.000203853)
(83, 0.000182891)
(84, 0.000164099)
(85, 0.000147812)
(86, 0.000132839)
(87, 0.00011985)
(88, 0.000108747)
(89, 9.85949e-05)
(90, 8.80264e-05)
(91, 7.89522e-05)
(92, 7.05302e-05)
(93, 6.29515e-05)
(94, 5.61051e-05)
(95, 4.98383e-05)
(96, 4.46196e-05)
(97, 4.03471e-05)
(98, 3.6844e-05)
(99, 3.38761e-05)
(100, 3.07357e-05)
(101, 2.81672e-05)
(102, 2.57078e-05)
(103, 2.32791e-05)
(104, 2.08027e-05)
(105, 1.84258e-05)
(106, 1.62568e-05)
(107, 1.44391e-05)
(108, 1.30178e-05)
(109, 1.18385e-05)
(110, 1.02098e-05)
(111, 8.96244e-06)
(112, 7.87872e-06)
(113, 6.9665e-06)
(114, 6.2046e-06)
(115, 5.55257e-06)
(116, 4.97874e-06)
(117, 4.44595e-06)
(118, 3.86553e-06)
(119, 3.32453e-06)
(120, 2.91447e-06)
(121, 2.52586e-06)
(122, 2.19576e-06)
(123, 1.90341e-06)
(124, 1.66658e-06)
(125, 1.46971e-06)
(126, 1.31515e-06)
(127, 1.18788e-06)
(128, 1.06285e-06)
(129, 9.46916e-07)
(130, 8.62963e-07)
(131, 7.87297e-07)
(132, 7.23243e-07)
(133, 6.63171e-07)
(134, 6.06578e-07)
(135, 5.52987e-07)
(136, 5.04599e-07)
(137, 4.59936e-07)
(138, 4.19237e-07)
(139, 3.81189e-07)
(140, 3.47519e-07)
(141, 3.16063e-07)
(142, 2.87433e-07)
(143, 2.62005e-07)
(144, 2.39457e-07)
(145, 2.19613e-07)
(146, 2.01707e-07)
(147, 1.86261e-07)
(148, 1.72504e-07)
(149, 1.59465e-07)
(150, 1.48768e-07)
(151, 1.39848e-07)
(152, 1.32515e-07)
(153, 1.25937e-07)
(154, 1.19843e-07)
(155, 1.14033e-07)
(156, 1.08599e-07)
(157, 1.03997e-07)
(158, 1.00394e-07)
(159, 9.76543e-08)
(160, 9.56005e-08)
(161, 9.40886e-08)
(162, 9.29386e-08)
(163, 9.20067e-08)
(164, 9.12187e-08)
(165, 9.05734e-08)
(166, 9.00757e-08)
(167, 8.97068e-08)
(168, 8.94445e-08)
(169, 8.92498e-08)
(170, 8.90807e-08)
(171, 8.89597e-08)
(172, 8.88692e-08)
(173, 8.88054e-08)
(174, 8.87672e-08)
(175, 8.87532e-08)
(176, 8.87569e-08)
(177, 8.87723e-08)
(178, 8.87929e-08)
(179, 8.88109e-08)
(180, 8.88245e-08)
(181, 8.88383e-08)
(182, 8.88533e-08)
(183, 8.88666e-08)
(184, 8.88777e-08)
(185, 8.88852e-08)
(186, 8.88894e-08)
(187, 8.88906e-08)
(188, 8.88892e-08)
(189, 8.88863e-08)
(190, 8.88821e-08)
(191, 8.88782e-08)
(192, 8.88744e-08)
(193, 8.8871e-08)
(194, 8.88683e-08)
(195, 8.88665e-08)
(196, 8.88656e-08)
(197, 8.88656e-08)
(198, 8.88663e-08)
(199, 8.88672e-08)
(200, 8.88679e-08)
(201, 8.88686e-08)
(202, 8.88695e-08)
(203, 8.88704e-08)
(204, 8.88713e-08)
(205, 8.88722e-08)
(206, 8.88729e-08)
(207, 8.88735e-08)
};
\addplot[ 
line width=1.5pt, color= myolive,  solid, mark=square, mark repeat= 21, mark phase = 7]
coordinates { 
(1, 1.62368)
(2, 1.37839)
(3, 1.1674)
(4, 1.0223)
(5, 0.907721)
(6, 0.82871)
(7, 0.769889)
(8, 0.719428)
(9, 0.666074)
(10, 0.578695)
(11, 0.459496)
(12, 0.393634)
(13, 0.340069)
(14, 0.288848)
(15, 0.247246)
(16, 0.211477)
(17, 0.18419)
(18, 0.162787)
(19, 0.145034)
(20, 0.128111)
(21, 0.113568)
(22, 0.102488)
(23, 0.0929426)
(24, 0.0843179)
(25, 0.0767563)
(26, 0.0698583)
(27, 0.063864)
(28, 0.0585969)
(29, 0.0539401)
(30, 0.0499435)
(31, 0.0459287)
(32, 0.0422541)
(33, 0.0387263)
(34, 0.0354027)
(35, 0.0323776)
(36, 0.0294204)
(37, 0.0265331)
(38, 0.023903)
(39, 0.021646)
(40, 0.0195597)
(41, 0.0178822)
(42, 0.0163091)
(43, 0.0148111)
(44, 0.0134568)
(45, 0.0121553)
(46, 0.010896)
(47, 0.00968495)
(48, 0.00852881)
(49, 0.00748097)
(50, 0.00658665)
(51, 0.00584127)
(52, 0.00522942)
(53, 0.00474043)
(54, 0.00431151)
(55, 0.00390956)
(56, 0.00352757)
(57, 0.00317366)
(58, 0.0028409)
(59, 0.00252737)
(60, 0.00224953)
(61, 0.00200303)
(62, 0.00177389)
(63, 0.00156784)
(64, 0.00138757)
(65, 0.00123425)
(66, 0.00110349)
(67, 0.000985656)
(68, 0.000880249)
(69, 0.000787496)
(70, 0.000704059)
(71, 0.000626604)
(72, 0.000555626)
(73, 0.000488466)
(74, 0.000428802)
(75, 0.000377812)
(76, 0.000339557)
(77, 0.000308955)
(78, 0.000282876)
(79, 0.000259078)
(80, 0.000233867)
(81, 0.000212239)
(82, 0.00019126)
(83, 0.000171713)
(84, 0.000154206)
(85, 0.000139153)
(86, 0.000125118)
(87, 0.000112851)
(88, 0.000102312)
(89, 9.25892e-05)
(90, 8.24833e-05)
(91, 7.37542e-05)
(92, 6.5676e-05)
(93, 5.84876e-05)
(94, 5.21049e-05)
(95, 4.63065e-05)
(96, 4.15526e-05)
(97, 3.76752e-05)
(98, 3.44682e-05)
(99, 3.1741e-05)
(100, 2.89915e-05)
(101, 2.67046e-05)
(102, 2.44722e-05)
(103, 2.22137e-05)
(104, 1.98573e-05)
(105, 1.75706e-05)
(106, 1.54768e-05)
(107, 1.37386e-05)
(108, 1.24314e-05)
(109, 1.13627e-05)
(110, 9.78538e-06)
(111, 8.5993e-06)
(112, 7.56653e-06)
(113, 6.70124e-06)
(114, 5.97627e-06)
(115, 5.35414e-06)
(116, 4.80151e-06)
(117, 4.284e-06)
(118, 3.71635e-06)
(119, 3.18679e-06)
(120, 2.78396e-06)
(121, 2.40048e-06)
(122, 2.07397e-06)
(123, 1.78519e-06)
(124, 1.55363e-06)
(125, 1.36338e-06)
(126, 1.21648e-06)
(127, 1.09752e-06)
(128, 9.79283e-07)
(129, 8.69719e-07)
(130, 7.92999e-07)
(131, 7.24293e-07)
(132, 6.66939e-07)
(133, 6.1243e-07)
(134, 5.60328e-07)
(135, 5.10196e-07)
(136, 4.64789e-07)
(137, 4.22282e-07)
(138, 3.83284e-07)
(139, 3.46866e-07)
(140, 3.14332e-07)
(141, 2.8338e-07)
(142, 2.54717e-07)
(143, 2.29181e-07)
(144, 2.06647e-07)
(145, 1.87108e-07)
(146, 1.69662e-07)
(147, 1.54604e-07)
(148, 1.40853e-07)
(149, 1.27192e-07)
(150, 1.15595e-07)
(151, 1.05501e-07)
(152, 9.68489e-08)
(153, 8.86075e-08)
(154, 8.04064e-08)
(155, 7.1828e-08)
(156, 6.2887e-08)
(157, 5.43369e-08)
(158, 4.6708e-08)
(159, 4.01774e-08)
(160, 3.4886e-08)
(161, 3.05648e-08)
(162, 2.68814e-08)
(163, 2.3584e-08)
(164, 2.05018e-08)
(165, 1.77339e-08)
(166, 1.53718e-08)
(167, 1.3418e-08)
(168, 1.18698e-08)
(169, 1.05789e-08)
(170, 9.31191e-09)
(171, 8.25989e-09)
(172, 7.31856e-09)
(173, 6.42594e-09)
(174, 5.59705e-09)
(175, 4.85871e-09)
(176, 4.2306e-09)
(177, 3.72482e-09)
(178, 3.33411e-09)
(179, 3.05495e-09)
(180, 2.79423e-09)
(181, 2.56747e-09)
(182, 2.35878e-09)
(183, 2.16285e-09)
(184, 1.97005e-09)
(185, 1.77731e-09)
(186, 1.58115e-09)
(187, 1.39791e-09)
(188, 1.22066e-09)
(189, 1.06668e-09)
(190, 9.25939e-10)
(191, 8.24027e-10)
(192, 7.41923e-10)
(193, 6.75199e-10)
(194, 6.17973e-10)
(195, 5.68939e-10)
(196, 5.23331e-10)
(197, 4.79147e-10)
(198, 0)
(199, 0)
(200, 0)
(201, 0)
(202, 0)
(203, 0)
(204, 0)
(205, 0)
(206, 0)
(207, 0)
};
\addplot[ 
line width=1.5pt, color= mypurple,  solid, mark=o,  mark repeat= 21, mark phase = 2]
coordinates { 
(1, 2.36155)
(2, 2.07009)
(3, 1.44004)
(4, 1.09926)
(5, 0.870976)
(6, 0.697549)
(7, 0.609562)
(8, 0.593634)
(9, 0.671447)
(10, 0.971934)
(11, 0.337619)
(12, 0.278683)
(13, 0.303327)
(14, 0.295715)
(15, 0.261438)
(16, 0.221503)
(17, 0.184023)
(18, 0.149829)
(19, 0.134563)
(20, 0.142361)
(21, 0.106226)
(22, 0.0981226)
(23, 0.0896184)
(24, 0.0793777)
(25, 0.0729657)
(26, 0.0666874)
(27, 0.0621369)
(28, 0.0573742)
(29, 0.049553)
(30, 0.04629)
(31, 0.0438652)
(32, 0.0427316)
(33, 0.0403614)
(34, 0.0379097)
(35, 0.0354082)
(36, 0.0352586)
(37, 0.0329858)
(38, 0.0303628)
(39, 0.0280369)
(40, 0.0265485)
(41, 0.0261624)
(42, 0.0255343)
(43, 0.0245368)
(44, 0.0235817)
(45, 0.0231127)
(46, 0.0226335)
(47, 0.0222851)
(48, 0.0219349)
(49, 0.0216533)
(50, 0.0212384)
(51, 0.0210271)
(52, 0.020772)
(53, 0.0206122)
(54, 0.0205239)
(55, 0.0204666)
(56, 0.0204166)
(57, 0.0203745)
(58, 0.0203454)
(59, 0.0203063)
(60, 0.0202721)
(61, 0.0202487)
(62, 0.0202214)
(63, 0.0202059)
(64, 0.0201936)
(65, 0.0201913)
(66, 0.0201898)
(67, 0.0201795)
(68, 0.0201735)
(69, 0.020174)
(70, 0.0201716)
(71, 0.020171)
(72, 0.0201717)
(73, 0.0201713)
(74, 0.0201714)
(75, 0.0201707)
(76, 0.0201704)
(77, 0.0201704)
(78, 0.0201698)
(79, 0.0201692)
(80, 0.0201693)
(81, 0.0201689)
(82, 0.0201684)
(83, 0.0201687)
(84, 0.0201688)
(85, 0.0201689)
(86, 0.020169)
(87, 0.0201687)
(88, 0.0201688)
(89, 0.0201688)
(90, 0.0201688)
(91, 0.0201689)
(92, 0.0201691)
(93, 0.0201691)
(94, 0.020169)
(95, 0.0201688)
(96, 0.0201687)
(97, 0.0201687)
(98, 0.0201686)
(99, 0.0201686)
(100, 0.0201685)
(101, 0.0201682)
(102, 0.0201682)
(103, 0.0201681)
(104, 0.0201679)
(105, 0.0201678)
(106, 0.0201677)
(107, 0.0201676)
(108, 0.0201676)
(109, 0.0201676)
(110, 0.0201676)
(111, 0.0201675)
(112, 0.0201675)
(113, 0.0201674)
(114, 0.0201674)
(115, 0.0201674)
(116, 0.0201673)
(117, 0.0201673)
(118, 0.0201673)
(119, 0.0201673)
(120, 0.0201673)
(121, 0.0201673)
(122, 0.0201673)
(123, 0.0201673)
(124, 0.0201673)
(125, 0.0201673)
(126, 0.0201673)
(127, 0.0201673)
(128, 0.0201673)
(129, 0.0201673)
(130, 0.0201673)
(131, 0.0201673)
(132, 0.0201673)
(133, 0.0201673)
(134, 0.0201673)
(135, 0.0201673)
(136, 0.0201673)
(137, 0.0201673)
(138, 0.0201673)
(139, 0.0201673)
(140, 0.0201673)
(141, 0.0201673)
(142, 0.0201673)
(143, 0.0201673)
(144, 0.0201673)
(145, 0.0201673)
(146, 0.0201673)
(147, 0.0201673)
(148, 0.0201673)
(149, 0.0201673)
(150, 0.0201673)
(151, 0.0201673)
(152, 0.0201673)
(153, 0.0201673)
(154, 0.0201673)
(155, 0.0201673)
(156, 0.0201673)
(157, 0.0201673)
(158, 0.0201673)
(159, 0.0201673)
(160, 0.0201673)
(161, 0.0201673)
(162, 0.0201673)
(163, 0.0201673)
(164, 0.0201673)
(165, 0.0201673)
(166, 0.0201673)
(167, 0.0201673)
(168, 0.0201673)
(169, 0.0201673)
(170, 0.0201673)
(171, 0.0201673)
(172, 0.0201673)
(173, 0.0201673)
(174, 0.0201673)
(175, 0.0201673)
(176, 0.0201673)
(177, 0.0201673)
(178, 0.0201673)
(179, 0.0201673)
(180, 0.0201673)
(181, 0.0201673)
(182, 0.0201673)
(183, 0.0201673)
(184, 0.0201673)
(185, 0.0201673)
(186, 0.0201673)
(187, 0.0201673)
(188, 0.0201673)
(189, 0.0201673)
(190, 0.0201673)
(191, 0.0201673)
(192, 0.0201673)
(193, 0.0201673)
(194, 0.0201673)
(195, 0.0201673)
(196, 0.0201673)
(197, 0.0201673)
(198, 0.0201673)
(199, 0.0201673)
(200, 0.0201673)
(201, 0.0201673)
(202, 0.0201673)
(203, 0.0201673)
(204, 0.0201673)
(205, 0.0201673)
(206, 0.0201673)
(207, 0.0201673)
};
\addplot[ 
line width=1.5pt, color= myrose ,   solid, mark=x, mark repeat= 21, mark phase = 16]
coordinates { 
(1, 0.371914)
(2, 0.311356)
(3, 0.205601)
(4, 0.148841)
(5, 0.116161)
(6, 0.0952938)
(7, 0.0835557)
(8, 0.086533)
(9, 0.102955)
(10, 0.155187)
(11, 0.0524461)
(12, 0.042462)
(13, 0.0479079)
(14, 0.0481426)
(15, 0.0433385)
(16, 0.0354836)
(17, 0.0286522)
(18, 0.0239469)
(19, 0.0216416)
(20, 0.0211919)
(21, 0.0168957)
(22, 0.0158789)
(23, 0.0144463)
(24, 0.0129546)
(25, 0.0119392)
(26, 0.0112169)
(27, 0.0107594)
(28, 0.0103687)
(29, 0.00953055)
(30, 0.00925311)
(31, 0.00892346)
(32, 0.00879465)
(33, 0.00844732)
(34, 0.0080048)
(35, 0.00769974)
(36, 0.00752781)
(37, 0.00728185)
(38, 0.00693937)
(39, 0.0066765)
(40, 0.00651563)
(41, 0.00644751)
(42, 0.00637829)
(43, 0.00626865)
(44, 0.00618778)
(45, 0.00613282)
(46, 0.00609038)
(47, 0.00604315)
(48, 0.00599402)
(49, 0.00596167)
(50, 0.0059276)
(51, 0.00591096)
(52, 0.00590116)
(53, 0.00588915)
(54, 0.00588514)
(55, 0.00588351)
(56, 0.00587869)
(57, 0.00587684)
(58, 0.00587322)
(59, 0.00586973)
(60, 0.00586873)
(61, 0.00586731)
(62, 0.00586265)
(63, 0.00586068)
(64, 0.00585991)
(65, 0.00586132)
(66, 0.00586241)
(67, 0.00586149)
(68, 0.00586048)
(69, 0.00586136)
(70, 0.00586134)
(71, 0.00586182)
(72, 0.00586186)
(73, 0.00586213)
(74, 0.00586223)
(75, 0.00586246)
(76, 0.00586262)
(77, 0.00586269)
(78, 0.00586261)
(79, 0.00586259)
(80, 0.00586254)
(81, 0.00586265)
(82, 0.00586266)
(83, 0.00586278)
(84, 0.00586293)
(85, 0.00586308)
(86, 0.00586313)
(87, 0.00586316)
(88, 0.00586318)
(89, 0.00586323)
(90, 0.00586332)
(91, 0.00586337)
(92, 0.00586343)
(93, 0.00586349)
(94, 0.00586343)
(95, 0.00586341)
(96, 0.00586342)
(97, 0.00586339)
(98, 0.00586338)
(99, 0.00586338)
(100, 0.00586332)
(101, 0.00586329)
(102, 0.00586327)
(103, 0.00586323)
(104, 0.0058632)
(105, 0.00586316)
(106, 0.00586313)
(107, 0.00586311)
(108, 0.0058631)
(109, 0.0058631)
(110, 0.00586309)
(111, 0.00586308)
(112, 0.00586307)
(113, 0.00586305)
(114, 0.00586304)
(115, 0.00586303)
(116, 0.00586303)
(117, 0.00586303)
(118, 0.00586303)
(119, 0.00586303)
(120, 0.00586302)
(121, 0.00586302)
(122, 0.00586303)
(123, 0.00586302)
(124, 0.00586302)
(125, 0.00586302)
(126, 0.00586302)
(127, 0.00586303)
(128, 0.00586303)
(129, 0.00586303)
(130, 0.00586303)
(131, 0.00586303)
(132, 0.00586303)
(133, 0.00586303)
(134, 0.00586303)
(135, 0.00586303)
(136, 0.00586303)
(137, 0.00586303)
(138, 0.00586303)
(139, 0.00586303)
(140, 0.00586303)
(141, 0.00586303)
(142, 0.00586303)
(143, 0.00586303)
(144, 0.00586303)
(145, 0.00586303)
(146, 0.00586303)
(147, 0.00586303)
(148, 0.00586303)
(149, 0.00586303)
(150, 0.00586303)
(151, 0.00586303)
(152, 0.00586303)
(153, 0.00586303)
(154, 0.00586303)
(155, 0.00586303)
(156, 0.00586303)
(157, 0.00586303)
(158, 0.00586303)
(159, 0.00586303)
(160, 0.00586303)
(161, 0.00586303)
(162, 0.00586303)
(163, 0.00586303)
(164, 0.00586303)
(165, 0.00586303)
(166, 0.00586303)
(167, 0.00586303)
(168, 0.00586303)
(169, 0.00586303)
(170, 0.00586303)
(171, 0.00586303)
(172, 0.00586303)
(173, 0.00586303)
(174, 0.00586303)
(175, 0.00586303)
(176, 0.00586303)
(177, 0.00586303)
(178, 0.00586303)
(179, 0.00586303)
(180, 0.00586303)
(181, 0.00586303)
(182, 0.00586303)
(183, 0.00586303)
(184, 0.00586303)
(185, 0.00586303)
(186, 0.00586303)
(187, 0.00586303)
(188, 0.00586303)
(189, 0.00586303)
(190, 0.00586303)
(191, 0.00586303)
(192, 0.00586303)
(193, 0.00586303)
(194, 0.00586303)
(195, 0.00586303)
(196, 0.00586303)
(197, 0.00586303)
(198, 0.00586303)
(199, 0.00586303)
(200, 0.00586303)
(201, 0.00586303)
(202, 0.00586303)
(203, 0.00586303)
(204, 0.00586303)
(205, 0.00586303)
(206, 0.00586303)
(207, 0.00586303)
};
\addplot[ 
line width=1.5pt, color= mysand,  solid, mark=diamond, mark repeat= 21, mark phase = 16]
coordinates { 
(1, 0.236913)
(2, 0.203147)
(3, 0.136481)
(4, 0.0985551)
(5, 0.0760475)
(6, 0.061863)
(7, 0.0545029)
(8, 0.0563331)
(9, 0.0662766)
(10, 0.0984884)
(11, 0.0324684)
(12, 0.0256182)
(13, 0.0286222)
(14, 0.0288516)
(15, 0.0260752)
(16, 0.0215035)
(17, 0.0173588)
(18, 0.0144752)
(19, 0.0130279)
(20, 0.0127973)
(21, 0.010053)
(22, 0.00938988)
(23, 0.00849485)
(24, 0.00755646)
(25, 0.00697087)
(26, 0.00648833)
(27, 0.00615741)
(28, 0.00586725)
(29, 0.00528045)
(30, 0.00506924)
(31, 0.00485386)
(32, 0.00480659)
(33, 0.00458209)
(34, 0.00429159)
(35, 0.00406492)
(36, 0.00395115)
(37, 0.0037719)
(38, 0.00352888)
(39, 0.00333712)
(40, 0.00321135)
(41, 0.0031623)
(42, 0.00311491)
(43, 0.00303044)
(44, 0.00297132)
(45, 0.00293044)
(46, 0.00290086)
(47, 0.0028677)
(48, 0.00283636)
(49, 0.00281101)
(50, 0.00278374)
(51, 0.00276902)
(52, 0.00275754)
(53, 0.00274649)
(54, 0.00274206)
(55, 0.00273928)
(56, 0.00273513)
(57, 0.00273312)
(58, 0.00273026)
(59, 0.00272767)
(60, 0.00272563)
(61, 0.0027248)
(62, 0.00272159)
(63, 0.00272052)
(64, 0.00271954)
(65, 0.00272001)
(66, 0.00272006)
(67, 0.00271968)
(68, 0.00271875)
(69, 0.00271915)
(70, 0.00271886)
(71, 0.00271908)
(72, 0.00271892)
(73, 0.00271904)
(74, 0.0027189)
(75, 0.002719)
(76, 0.00271895)
(77, 0.00271898)
(78, 0.00271888)
(79, 0.00271887)
(80, 0.0027188)
(81, 0.00271886)
(82, 0.00271882)
(83, 0.00271887)
(84, 0.00271891)
(85, 0.00271898)
(86, 0.00271899)
(87, 0.002719)
(88, 0.002719)
(89, 0.00271902)
(90, 0.00271906)
(91, 0.00271907)
(92, 0.0027191)
(93, 0.00271912)
(94, 0.00271909)
(95, 0.00271908)
(96, 0.00271908)
(97, 0.00271906)
(98, 0.00271906)
(99, 0.00271906)
(100, 0.00271903)
(101, 0.00271902)
(102, 0.00271901)
(103, 0.00271899)
(104, 0.00271897)
(105, 0.00271895)
(106, 0.00271894)
(107, 0.00271893)
(108, 0.00271892)
(109, 0.00271892)
(110, 0.00271892)
(111, 0.00271891)
(112, 0.00271891)
(113, 0.0027189)
(114, 0.00271889)
(115, 0.00271889)
(116, 0.00271889)
(117, 0.00271889)
(118, 0.00271889)
(119, 0.00271889)
(120, 0.00271889)
(121, 0.00271889)
(122, 0.00271889)
(123, 0.00271889)
(124, 0.00271889)
(125, 0.00271889)
(126, 0.00271889)
(127, 0.00271889)
(128, 0.00271889)
(129, 0.00271889)
(130, 0.00271889)
(131, 0.00271889)
(132, 0.00271889)
(133, 0.00271889)
(134, 0.00271889)
(135, 0.00271889)
(136, 0.00271889)
(137, 0.00271889)
(138, 0.00271889)
(139, 0.00271889)
(140, 0.00271889)
(141, 0.00271889)
(142, 0.00271889)
(143, 0.00271889)
(144, 0.00271889)
(145, 0.00271889)
(146, 0.00271889)
(147, 0.00271889)
(148, 0.00271889)
(149, 0.00271889)
(150, 0.00271889)
(151, 0.00271889)
(152, 0.00271889)
(153, 0.00271889)
(154, 0.00271889)
(155, 0.00271889)
(156, 0.00271889)
(157, 0.00271889)
(158, 0.00271889)
(159, 0.00271889)
(160, 0.00271889)
(161, 0.00271889)
(162, 0.00271889)
(163, 0.00271889)
(164, 0.00271889)
(165, 0.00271889)
(166, 0.00271889)
(167, 0.00271889)
(168, 0.00271889)
(169, 0.00271889)
(170, 0.00271889)
(171, 0.00271889)
(172, 0.00271889)
(173, 0.00271889)
(174, 0.00271889)
(175, 0.00271889)
(176, 0.00271889)
(177, 0.00271889)
(178, 0.00271889)
(179, 0.00271889)
(180, 0.00271889)
(181, 0.00271889)
(182, 0.00271889)
(183, 0.00271889)
(184, 0.00271889)
(185, 0.00271889)
(186, 0.00271889)
(187, 0.00271889)
(188, 0.00271889)
(189, 0.00271889)
(190, 0.00271889)
(191, 0.00271889)
(192, 0.00271889)
(193, 0.00271889)
(194, 0.00271889)
(195, 0.00271889)
(196, 0.00271889)
(197, 0.00271889)
(198, 0.00271889)
(199, 0.00271889)
(200, 0.00271889)
(201, 0.00271889)
(202, 0.00271889)
(203, 0.00271889)
(204, 0.00271889)
(205, 0.00271889)
(206, 0.00271889)
(207, 0.00271889)
};


==> Data/test1eta.tex <==
\addplot[ 
line width=2.5pt, color=gray, solid ]
coordinates { 
(1, 2.39942)
(2, 2.13278)
(3, 1.88453)
(4, 1.67555)
(5, 1.42952)
(6, 1.25535)
(7, 1.10014)
(8, 0.966092)
(9, 0.87457)
(10, 0.764609)
(11, 0.665718)
(12, 0.56734)
(13, 0.461182)
(14, 0.398422)
(15, 0.337207)
(16, 0.281733)
(17, 0.231257)
(18, 0.168413)
(19, 0.134542)
(20, 0.103266)
(21, 0.0735124)
(22, 0.0585249)
(23, 0.0405522)
(24, 0.0282396)
(25, 0.0208284)
(26, 0.013798)
(27, 0.010938)
(28, 0.00913238)
(29, 0.00783348)
(30, 0.00656679)
(31, 0.00516038)
(32, 0.00453362)
(33, 0.00431525)
(34, 0.00421971)
(35, 0.0041132)
(36, 0.00406009)
(37, 0.00405351)
(38, 0.00403467)
(39, 0.00402552)
(40, 0.00403026)
(41, 0.00402091)
(42, 0.00402654)
(43, 0.00402264)
(44, 0.00402384)
(45, 0.00402408)
(46, 0.0040232)
(47, 0.00402389)
(48, 0.00402348)
(49, 0.00402361)
(50, 0.00402363)
(51, 0.00402358)
(52, 0.00402362)
(53, 0.00402359)
(54, 0.00402361)
(55, 0.0040236)
(56, 0.0040236)
(57, 0.0040236)
(58, 0.00402361)
(59, 0.0040236)
(60, 0.00402361)
(61, 0.0040236)
(62, 0.0040236)
(63, 0.0040236)
(64, 0.0040236)
(65, 0.0040236)
(66, 0.0040236)
(67, 0.0040236)
};
\addplot[ 
line width=2.5pt, color=mygreen, dashed]
coordinates { 
(1, 2.39938)
(2, 2.13281)
(3, 1.88452)
(4, 1.67554)
(5, 1.42953)
(6, 1.25534)
(7, 1.10012)
(8, 0.966099)
(9, 0.874556)
(10, 0.764575)
(11, 0.665746)
(12, 0.567247)
(13, 0.461247)
(14, 0.398369)
(15, 0.337147)
(16, 0.281793)
(17, 0.231108)
(18, 0.168435)
(19, 0.134499)
(20, 0.103058)
(21, 0.0736042)
(22, 0.0582677)
(23, 0.0403402)
(24, 0.0280843)
(25, 0.020238)
(26, 0.0134155)
(27, 0.0100535)
(28, 0.00826978)
(29, 0.00669102)
(30, 0.00516815)
(31, 0.00333002)
(32, 0.00201605)
(33, 0.00160953)
(34, 0.00125477)
(35, 0.000809996)
(36, 0.000599238)
(37, 0.000449127)
(38, 0.00030943)
(39, 0.000201169)
(40, 0.000134574)
(41, 9.01569e-05)
(42, 5.62338e-05)
(43, 3.64938e-05)
(44, 2.56074e-05)
(45, 1.66079e-05)
(46, 9.93169e-06)
(47, 6.30005e-06)
(48, 3.5121e-06)
(49, 2.19678e-06)
(50, 1.46223e-06)
(51, 1.04715e-06)
(52, 8.89395e-07)
(53, 7.82104e-07)
(54, 7.12311e-07)
(55, 5.61168e-07)
(56, 4.34979e-07)
(57, 2.9276e-07)
(58, 2.15875e-07)
(59, 1.51793e-07)
(60, 1.07064e-07)
(61, 6.83493e-08)
(62, 4.50855e-08)
(63, 2.92928e-08)
(64, 1.91922e-08)
(65, 1.12589e-08)
(66, 7.56354e-09)
(67, 5.54618e-09)
}; 
\addplot[ 
line width=1.5pt, color= myolive,  solid, mark=square, mark repeat= 7, mark phase = 6]
coordinates { 
(1, 2.30517)
(2, 2.05599)
(3, 1.82721)
(4, 1.6275)
(5, 1.38921)
(6, 1.22331)
(7, 1.07557)
(8, 0.951303)
(9, 0.864152)
(10, 0.757598)
(11, 0.661665)
(12, 0.564246)
(13, 0.459479)
(14, 0.397378)
(15, 0.336539)
(16, 0.281474)
(17, 0.230889)
(18, 0.168232)
(19, 0.134332)
(20, 0.102929)
(21, 0.0735288)
(22, 0.0582328)
(23, 0.040308)
(24, 0.0280563)
(25, 0.0202218)
(26, 0.0134021)
(27, 0.0100435)
(28, 0.00826399)
(29, 0.006688)
(30, 0.00516639)
(31, 0.0033288)
(32, 0.00201527)
(33, 0.00160912)
(34, 0.0012545)
(35, 0.000809825)
(36, 0.000599155)
(37, 0.000449082)
(38, 0.00030941)
(39, 0.000201157)
(40, 0.000134566)
(41, 9.01508e-05)
(42, 5.62268e-05)
(43, 3.64854e-05)
(44, 2.55975e-05)
(45, 1.65984e-05)
(46, 9.92216e-06)
(47, 6.29325e-06)
(48, 3.50546e-06)
(49, 2.19153e-06)
(50, 1.4583e-06)
(51, 1.04492e-06)
(52, 8.88251e-07)
(53, 7.81555e-07)
(54, 7.12052e-07)
(55, 5.61055e-07)
(56, 4.34914e-07)
(57, 2.92708e-07)
}; \label{plot:etaalg}
\addplot[ 
line width=1.5pt, color= mypurple,  solid, mark=o,  mark repeat= 7, mark phase = 1]
coordinates { 
(1, 0.605116)
(2, 0.664672)
(3, 0.691164)
(4, 0.97723)
(5, 0.763303)
(6, 0.594384)
(7, 0.738598)
(8, 0.571415)
(9, 0.524235)
(10, 0.50004)
(11, 0.307976)
(12, 0.347801)
(13, 0.336256)
(14, 0.245642)
(15, 0.240522)
(16, 0.201174)
(17, 0.187439)
(18, 0.153253)
(19, 0.107403)
(20, 0.0954296)
(21, 0.0747834)
(22, 0.0546544)
(23, 0.0407109)
(24, 0.0330291)
(25, 0.0280172)
(26, 0.0204108)
(27, 0.0202466)
(28, 0.0177191)
(29, 0.0188847)
(30, 0.0181206)
(31, 0.0183279)
(32, 0.0179352)
(33, 0.0178957)
(34, 0.0178729)
(35, 0.0179474)
(36, 0.0178207)
(37, 0.0179001)
(38, 0.0178522)
(39, 0.0178567)
(40, 0.0178804)
(41, 0.0178496)
(42, 0.0178739)
(43, 0.0178589)
(44, 0.0178655)
(45, 0.0178641)
(46, 0.017863)
(47, 0.0178646)
(48, 0.0178634)
(49, 0.0178639)
(50, 0.017864)
(51, 0.0178637)
(52, 0.0178639)
(53, 0.0178638)
(54, 0.0178639)
(55, 0.0178638)
(56, 0.0178638)
(57, 0.0178638)
(58, 0.0178638)
(59, 0.0178638)
(60, 0.0178638)
(61, 0.0178638)
(62, 0.0178638)
(63, 0.0178638)
(64, 0.0178638)
(65, 0.0178638)
(66, 0.0178638)
(67, 0.0178638)
}; \label{plot:etar}
\addplot[ 
line width=1.5pt, color= myrose ,   solid, mark=x, mark repeat= 7, mark phase = 8]
coordinates { 
(1, 0.106656)
(2, 0.156608)
(3, 0.179917)
(4, 0.269205)
(5, 0.228775)
(6, 0.171983)
(7, 0.209442)
(8, 0.155483)
(9, 0.130679)
(10, 0.107208)
(11, 0.0579275)
(12, 0.0702387)
(13, 0.077665)
(14, 0.0565715)
(15, 0.0548441)
(16, 0.0477684)
(17, 0.0459406)
(18, 0.0400506)
(19, 0.0270266)
(20, 0.0230831)
(21, 0.0186032)
(22, 0.0111761)
(23, 0.0084058)
(24, 0.0065475)
(25, 0.00558638)
(26, 0.00427031)
(27, 0.00283119)
(28, 0.00248395)
(29, 0.00260341)
(30, 0.00225727)
(31, 0.00245581)
(32, 0.00218991)
(33, 0.00227924)
(34, 0.00218671)
(35, 0.00225196)
(36, 0.00220553)
(37, 0.00221561)
(38, 0.00221501)
(39, 0.00220869)
(40, 0.00221617)
(41, 0.00220911)
(42, 0.00221417)
(43, 0.00221069)
(44, 0.00221275)
(45, 0.00221145)
(46, 0.0022122)
(47, 0.00221177)
(48, 0.00221211)
(49, 0.00221188)
(50, 0.00221201)
(51, 0.00221193)
(52, 0.00221198)
(53, 0.00221194)
(54, 0.00221197)
(55, 0.00221194)
(56, 0.00221196)
(57, 0.00221195)
(58, 0.00221196)
(59, 0.00221195)
(60, 0.00221196)
(61, 0.00221195)
(62, 0.00221195)
(63, 0.00221196)
(64, 0.00221195)
(65, 0.00221195)
(66, 0.00221195)
(67, 0.00221195)
}; \label{plot:bdm}


==> Data/test1rf.tex <==
\addplot[ 
line width=2.5pt, color=gray, solid ]
coordinates { 
(1, 2.39942)
(2, 2.13278)
(3, 1.88453)
(4, 1.67555)
(5, 1.42952)
(6, 1.25535)
(7, 1.10014)
(8, 0.966092)
(9, 0.87457)
(10, 0.764609)
(11, 0.665718)
(12, 0.56734)
(13, 0.461182)
(14, 0.398422)
(15, 0.337207)
(16, 0.281733)
(17, 0.231257)
(18, 0.168413)
(19, 0.134542)
(20, 0.103266)
(21, 0.0735124)
(22, 0.0585249)
(23, 0.0405522)
(24, 0.0282396)
(25, 0.0208284)
(26, 0.013798)
(27, 0.010938)
(28, 0.00913238)
(29, 0.00783348)
(30, 0.00656679)
(31, 0.00516038)
(32, 0.00453362)
(33, 0.00431525)
(34, 0.00421971)
(35, 0.0041132)
(36, 0.00406009)
(37, 0.00405351)
(38, 0.00403467)
(39, 0.00402552)
(40, 0.00403026)
(41, 0.00402091)
(42, 0.00402654)
(43, 0.00402264)
(44, 0.00402384)
(45, 0.00402408)
(46, 0.0040232)
(47, 0.00402389)
(48, 0.00402348)
(49, 0.00402361)
(50, 0.00402363)
(51, 0.00402358)
(52, 0.00402362)
(53, 0.00402359)
(54, 0.00402361)
(55, 0.0040236)
(56, 0.0040236)
(57, 0.0040236)
(58, 0.00402361)
(59, 0.0040236)
(60, 0.00402361)
(61, 0.0040236)
(62, 0.0040236)
(63, 0.0040236)
(64, 0.0040236)
(65, 0.0040236)
(66, 0.0040236)
(67, 0.0040236)
}; \label{plot:totalerr}
\addplot[ 
line width=2.5pt, color=mygreen, dashed]
coordinates { 
(1, 2.39938)
(2, 2.13281)
(3, 1.88452)
(4, 1.67554)
(5, 1.42953)
(6, 1.25534)
(7, 1.10012)
(8, 0.966099)
(9, 0.874556)
(10, 0.764575)
(11, 0.665746)
(12, 0.567247)
(13, 0.461247)
(14, 0.398369)
(15, 0.337147)
(16, 0.281793)
(17, 0.231108)
(18, 0.168435)
(19, 0.134499)
(20, 0.103058)
(21, 0.0736042)
(22, 0.0582677)
(23, 0.0403402)
(24, 0.0280843)
(25, 0.020238)
(26, 0.0134155)
(27, 0.0100535)
(28, 0.00826978)
(29, 0.00669102)
(30, 0.00516815)
(31, 0.00333002)
(32, 0.00201605)
(33, 0.00160953)
(34, 0.00125477)
(35, 0.000809996)
(36, 0.000599238)
(37, 0.000449127)
(38, 0.00030943)
(39, 0.000201169)
(40, 0.000134574)
(41, 9.01569e-05)
(42, 5.62338e-05)
(43, 3.64938e-05)
(44, 2.56074e-05)
(45, 1.66079e-05)
(46, 9.93169e-06)
(47, 6.30005e-06)
(48, 3.5121e-06)
(49, 2.19678e-06)
(50, 1.46223e-06)
(51, 1.04715e-06)
(52, 8.89395e-07)
(53, 7.82104e-07)
(54, 7.12311e-07)
(55, 5.61168e-07)
(56, 4.34979e-07)
(57, 2.9276e-07)
(58, 2.15875e-07)
(59, 1.51793e-07)
(60, 1.07064e-07)
(61, 6.83493e-08)
(62, 4.50855e-08)
(63, 2.92928e-08)
(64, 1.91922e-08)
(65, 1.12589e-08)
(66, 7.56354e-09)
(67, 5.54618e-09)
}; \label{plot:exactalg}
\addplot[ 
line width=1.5pt, color= mycyan, densely dotted]
coordinates { 
(1, 0.681658)
(2, 0.745982)
(3, 0.674745)
(4, 0.888574)
(5, 0.668977)
(6, 0.472025)
(7, 0.537239)
(8, 0.399458)
(9, 0.362168)
(10, 0.358191)
(11, 0.235373)
(12, 0.260458)
(13, 0.242502)
(14, 0.170482)
(15, 0.163713)
(16, 0.138964)
(17, 0.130559)
(18, 0.113351)
(19, 0.0774709)
(20, 0.0683271)
(21, 0.0541147)
(22, 0.0340696)
(23, 0.0281969)
(24, 0.0195368)
(25, 0.0144457)
(26, 0.00970627)
(27, 0.00499676)
(28, 0.00392127)
(29, 0.00386322)
(30, 0.00320159)
(31, 0.00302342)
(32, 0.00126414)
(33, 0.000871586)
(34, 0.000855002)
(35, 0.000621488)
(36, 0.000353392)
(37, 0.000269922)
(38, 0.000234962)
(39, 0.000157954)
(40, 0.000106396)
(41, 6.55235e-05)
(42, 4.36402e-05)
(43, 2.7811e-05)
(44, 1.91122e-05)
(45, 1.51037e-05)
(46, 7.45748e-06)
(47, 4.99022e-06)
(48, 3.41809e-06)
(49, 1.55625e-06)
(50, 1.19917e-06)
(51, 5.50448e-07)
(52, 4.29523e-07)
(53, 3.2473e-07)
(54, 2.89552e-07)
(55, 3.49591e-07)
(56, 2.31411e-07)
(57, 2.25289e-07)
(58, 1.27421e-07)
(59, 1.08922e-07)
(60, 7.6092e-08)
(61, 5.56655e-08)
(62, 3.28661e-08)
(63, 2.26145e-08)
(64, 1.41367e-08)
(65, 1.0241e-08)
(66, 4.73157e-09)
(67, 3.53018e-09)
}; \label{plot:res}
\addplot[ 
line width=1.5pt, color= myteal,  solid, mark=+,  mark repeat= 7, mark phase = 3]
coordinates { 
(1, 0.830069)
(2, 0.950043)
(3, 0.95773)
(4, 1.40134)
(5, 1.12022)
(6, 0.837534)
(7, 1.03204)
(8, 0.793578)
(9, 0.706318)
(10, 0.65861)
(11, 0.402489)
(12, 0.451265)
(13, 0.450699)
(14, 0.321337)
(15, 0.306468)
(16, 0.250191)
(17, 0.226677)
(18, 0.201426)
(19, 0.141579)
(20, 0.133737)
(21, 0.110016)
(22, 0.0735956)
(23, 0.0596398)
(24, 0.0454681)
(25, 0.0371367)
(26, 0.0284984)
(27, 0.0249576)
(28, 0.023318)
(29, 0.0239692)
(30, 0.0230768)
(31, 0.0236484)
(32, 0.0227581)
(33, 0.0229519)
(34, 0.0227696)
(35, 0.0228867)
(36, 0.0227839)
(37, 0.0228238)
(38, 0.0228025)
(39, 0.0228021)
(40, 0.0228114)
(41, 0.0227987)
(42, 0.022809)
(43, 0.0228013)
(44, 0.022806)
(45, 0.0228034)
(46, 0.0228044)
(47, 0.0228042)
(48, 0.0228043)
(49, 0.0228041)
(50, 0.0228044)
(51, 0.0228042)
(52, 0.0228043)
(53, 0.0228042)
(54, 0.0228043)
(55, 0.0228042)
(56, 0.0228043)
(57, 0.0228042)
(58, 0.0228043)
(59, 0.0228042)
(60, 0.0228042)
(61, 0.0228042)
(62, 0.0228042)
(63, 0.0228042)
(64, 0.0228042)
(65, 0.0228042)
(66, 0.0228042)
(67, 0.0228042)
}; \label{plot:etarf}


==> Data/test1tau.tex <==
\addplot[ 
line width=1.5pt, color= myteal,  solid, mark=+,  mark repeat= 71, mark phase = 73]
coordinates { 
(3, 2.71845)
(3.054108e+00, 2.71845)
(3.108216e+00, 2.71845)
(3.162325e+00, 2.71845)
(3.216433e+00, 2.71845)
(3.270541e+00, 2.71845)
(3.324649e+00, 2.71845)
(3.378758e+00, 2.71845)
(3.432866e+00, 2.71845)
(3.486974e+00, 2.71845)
(3.541082e+00, 2.71845)
(3.595190e+00, 2.71845)
(3.649299e+00, 2.71845)
(3.703407e+00, 2.71845)
(3.757515e+00, 2.71845)
(3.811623e+00, 2.71845)
(3.865731e+00, 2.71845)
(3.919840e+00, 2.71845)
(3.973948e+00, 2.71845)
(4.028056e+00, 2.71845)
(4.082164e+00, 2.71845)
(4.136273e+00, 2.71845)
(4.190381e+00, 2.71845)
(4.244489e+00, 2.71845)
(4.298597e+00, 2.71845)
(4.352705e+00, 2.71845)
(4.406814e+00, 2.71845)
(4.460922e+00, 2.71845)
(4.515030e+00, 2.71845)
(4.569138e+00, 2.71845)
(4.623246e+00, 2.71845)
(4.677355e+00, 2.71845)
(4.731463e+00, 2.71845)
(4.785571e+00, 2.71845)
(4.839679e+00, 2.71845)
(4.893788e+00, 2.71845)
(4.947896e+00, 2.71845)
(5.002004e+00, 2.2697)
(5.056112e+00, 2.2697)
(5.110220e+00, 2.2697)
(5.164329e+00, 2.2697)
(5.218437e+00, 2.2697)
(5.272545e+00, 2.2697)
(5.326653e+00, 2.2697)
(5.380762e+00, 2.2697)
(5.434870e+00, 2.2697)
(5.488978e+00, 2.2697)
(5.543086e+00, 2.2697)
(5.597194e+00, 2.2697)
(5.651303e+00, 2.2697)
(5.705411e+00, 2.2697)
(5.759519e+00, 2.2697)
(5.813627e+00, 2.2697)
(5.867735e+00, 2.2697)
(5.921844e+00, 2.2697)
(5.975952e+00, 1.94688)
(6.030060e+00, 1.94688)
(6.084168e+00, 1.94688)
(6.138277e+00, 1.94688)
(6.192385e+00, 1.94688)
(6.246493e+00, 1.63207)
(6.300601e+00, 1.63207)
(6.354709e+00, 1.63207)
(6.408818e+00, 1.63207)
(6.462926e+00, 1.63207)
(6.517034e+00, 1.63207)
(6.571142e+00, 1.63207)
(6.625251e+00, 1.63207)
(6.679359e+00, 1.63207)
(6.733467e+00, 1.63207)
(6.787575e+00, 1.63207)
(6.841683e+00, 1.63207)
(6.895792e+00, 1.63207)
(6.949900e+00, 1.63207)
(7.004008e+00, 1.63207)
(7.058116e+00, 1.63207)
(7.112224e+00, 1.63207)
(7.166333e+00, 1.63207)
(7.220441e+00, 1.28253)
(7.274549e+00, 1.28253)
(7.328657e+00, 1.28253)
(7.382766e+00, 1.28253)
(7.436874e+00, 1.28253)
(7.490982e+00, 1.28253)
(7.545090e+00, 1.28253)
(7.599198e+00, 1.28253)
(7.653307e+00, 1.28253)
(7.707415e+00, 1.28253)
(7.761523e+00, 1.28253)
(7.815631e+00, 1.28253)
(7.869739e+00, 1.12676)
(7.923848e+00, 1.12676)
(7.977956e+00, 1.12676)
(8.032064e+00, 1.12676)
(8.086172e+00, 1.12676)
(8.140281e+00, 1.12676)
(8.194389e+00, 1.12676)
(8.248497e+00, 1.12676)
(8.302605e+00, 1.12676)
(8.356713e+00, 1.12676)
(8.410822e+00, 1.12676)
(8.464930e+00, 1.12676)
(8.519038e+00, 1.12676)
(8.573146e+00, 1.12676)
(8.627255e+00, 1.12676)
(8.681363e+00, 1.12676)
(8.735471e+00, 1.12676)
(8.789579e+00, 1.12676)
(8.843687e+00, 1.12676)
(8.897796e+00, 1.12676)
(8.951904e+00, 1.12676)
(9.006012e+00, 1.12676)
(9.060120e+00, 1.12676)
(9.114228e+00, 1.12676)
(9.168337e+00, 1.12676)
(9.222445e+00, 1.12676)
(9.276553e+00, 1.12676)
(9.330661e+00, 1.12676)
(9.384770e+00, 1.12676)
(9.438878e+00, 1.12676)
(9.492986e+00, 1.12676)
(9.547094e+00, 1.12676)
(9.601202e+00, 1.12676)
(9.655311e+00, 1.12676)
(9.709419e+00, 1.12676)
(9.763527e+00, 1.12676)
(9.817635e+00, 1.12676)
(9.871743e+00, 1.12676)
(9.925852e+00, 1.12676)
(9.979960e+00, 1.12676)
(1.003407e+01, 1.12676)
(1.008818e+01, 1.12676)
(1.014228e+01, 1.12676)
(1.019639e+01, 1.12676)
(1.025050e+01, 1.12676)
(1.030461e+01, 1.12676)
(1.035872e+01, 1.12676)
(1.041283e+01, 1.12676)
(1.046693e+01, 1.12676)
(1.052104e+01, 1.12676)
(1.057515e+01, 1.12676)
(1.062926e+01, 1.12676)
(1.068337e+01, 1.12676)
(1.073747e+01, 1.12676)
(1.079158e+01, 1.12676)
(1.084569e+01, 1.12676)
(1.089980e+01, 1.12676)
(1.095391e+01, 1.12676)
(1.100802e+01, 1.12676)
(1.106212e+01, 1.12676)
(1.111623e+01, 1.12676)
(1.117034e+01, 1.12676)
(1.122445e+01, 1.12676)
(1.127856e+01, 1.12676)
(1.133267e+01, 1.12676)
(1.138677e+01, 1.12676)
(1.144088e+01, 1.12676)
(1.149499e+01, 1.12676)
(1.154910e+01, 1.12676)
(1.160321e+01, 1.12676)
(1.165731e+01, 1.12676)
(1.171142e+01, 1.12676)
(1.176553e+01, 1.12676)
(1.181964e+01, 1.12676)
(1.187375e+01, 1.12676)
(1.192786e+01, 1.12676)
(1.198196e+01, 1.12676)
(1.203607e+01, 1.12676)
(1.209018e+01, 1.12676)
(1.214429e+01, 1.12676)
(1.219840e+01, 1.12676)
(1.225251e+01, 1.12676)
(1.230661e+01, 1.12676)
(1.236072e+01, 1.12676)
(1.241483e+01, 1.12676)
(1.246894e+01, 1.12676)
(1.252305e+01, 1.12676)
(1.257715e+01, 1.12676)
(1.263126e+01, 1.12676)
(1.268537e+01, 1.12676)
(1.273948e+01, 1.12676)
(1.279359e+01, 1.12676)
(1.284770e+01, 1.12676)
(1.290180e+01, 1.12676)
(1.295591e+01, 1.12676)
(1.301002e+01, 1.12676)
(1.306413e+01, 1.12676)
(1.311824e+01, 1.12676)
(1.317234e+01, 1.12676)
(1.322645e+01, 1.12676)
(1.328056e+01, 1.12676)
(1.333467e+01, 1.12676)
(1.338878e+01, 1.12676)
(1.344289e+01, 1.12676)
(1.349699e+01, 1.12676)
(1.355110e+01, 1.12676)
(1.360521e+01, 1.12676)
(1.365932e+01, 1.12676)
(1.371343e+01, 1.12676)
(1.376754e+01, 1.12676)
(1.382164e+01, 1.12676)
(1.387575e+01, 1.12676)
(1.392986e+01, 1.12676)
(1.398397e+01, 1.12676)
(1.403808e+01, 1.12676)
(1.409218e+01, 1.12676)
(1.414629e+01, 1.12676)
(1.420040e+01, 1.12676)
(1.425451e+01, 1.12676)
(1.430862e+01, 1.12676)
(1.436273e+01, 1.12676)
(1.441683e+01, 1.12676)
(1.447094e+01, 1.12676)
(1.452505e+01, 1.12676)
(1.457916e+01, 1.12676)
(1.463327e+01, 1.12676)
(1.468737e+01, 1.12676)
(1.474148e+01, 1.12676)
(1.479559e+01, 1.12676)
(1.484970e+01, 1.12676)
(1.490381e+01, 1.12676)
(1.495792e+01, 1.12676)
(1.501202e+01, 1.12676)
(1.506613e+01, 1.12676)
(1.512024e+01, 1.12676)
(1.517435e+01, 1.12676)
(1.522846e+01, 1.12676)
(1.528257e+01, 1.12676)
(1.533667e+01, 1.12676)
(1.539078e+01, 1.12676)
(1.544489e+01, 1.12676)
(1.549900e+01, 1.12676)
(1.555311e+01, 1.12676)
(1.560721e+01, 1.12676)
(1.566132e+01, 1.12676)
(1.571543e+01, 1.12676)
(1.576954e+01, 1.12676)
(1.582365e+01, 1.12676)
(1.587776e+01, 1.12676)
(1.593186e+01, 1.12676)
(1.598597e+01, 1.12676)
(1.604008e+01, 1.12676)
(1.609419e+01, 1.12676)
(1.614830e+01, 1.12676)
(1.620240e+01, 1.12676)
(1.625651e+01, 1.12676)
(1.631062e+01, 1.12676)
(1.636473e+01, 1.12676)
(1.641884e+01, 1.12676)
(1.647295e+01, 1.12676)
(1.652705e+01, 1.12676)
(1.658116e+01, 1.12676)
(1.663527e+01, 1.12676)
(1.668938e+01, 1.12676)
(1.674349e+01, 1.12676)
(1.679760e+01, 1.12676)
(1.685170e+01, 1.12676)
(1.690581e+01, 1.12676)
(1.695992e+01, 1.12676)
(1.701403e+01, 1.12676)
(1.706814e+01, 1.12676)
(1.712224e+01, 1.12676)
(1.717635e+01, 1.12676)
(1.723046e+01, 1.12676)
(1.728457e+01, 1.12676)
(1.733868e+01, 1.12676)
(1.739279e+01, 1.12676)
(1.744689e+01, 1.12676)
(1.750100e+01, 1.12676)
(1.755511e+01, 1.12676)
(1.760922e+01, 1.12676)
(1.766333e+01, 1.12676)
(1.771743e+01, 1.12676)
(1.777154e+01, 1.12676)
(1.782565e+01, 1.12676)
(1.787976e+01, 1.12676)
(1.793387e+01, 1.12676)
(1.798798e+01, 1.12676)
(1.804208e+01, 1.07248)
(1.809619e+01, 1.07248)
(1.815030e+01, 1.07248)
(1.820441e+01, 1.07248)
(1.825852e+01, 1.07248)
(1.831263e+01, 1.07248)
(1.836673e+01, 1.07248)
(1.842084e+01, 1.07248)
(1.847495e+01, 1.07248)
(1.852906e+01, 1.07248)
(1.858317e+01, 1.07248)
(1.863727e+01, 1.07248)
(1.869138e+01, 1.07248)
(1.874549e+01, 1.07248)
(1.879960e+01, 1.07248)
(1.885371e+01, 1.07248)
(1.890782e+01, 1.07248)
(1.896192e+01, 1.07248)
(1.901603e+01, 1.07248)
(1.907014e+01, 1.07248)
(1.912425e+01, 1.07248)
(1.917836e+01, 1.07248)
(1.923246e+01, 1.07248)
(1.928657e+01, 1.07248)
(1.934068e+01, 1.07248)
(1.939479e+01, 1.07248)
(1.944890e+01, 1.07248)
(1.950301e+01, 1.07248)
(1.955711e+01, 1.07248)
(1.961122e+01, 1.07248)
(1.966533e+01, 1.07248)
(1.971944e+01, 1.07248)
(1.977355e+01, 1.07248)
(1.982766e+01, 1.07248)
(1.988176e+01, 1.07248)
(1.993587e+01, 1.07248)
(1.998998e+01, 1.07248)
(2.004409e+01, 1.07248)
(2.009820e+01, 1.07248)
(2.015230e+01, 1.07248)
(2.020641e+01, 1.07248)
(2.026052e+01, 1.07248)
(2.031463e+01, 1.07248)
(2.036874e+01, 1.07248)
(2.042285e+01, 1.07248)
(2.047695e+01, 1.07248)
(2.053106e+01, 1.07248)
(2.058517e+01, 1.07248)
(2.063928e+01, 1.07248)
(2.069339e+01, 1.07248)
(2.074749e+01, 1.07248)
(2.080160e+01, 1.07248)
(2.085571e+01, 1.07248)
(2.090982e+01, 1.07248)
(2.096393e+01, 1.07248)
(2.101804e+01, 1.07248)
(2.107214e+01, 1.07248)
(2.112625e+01, 1.07248)
(2.118036e+01, 1.07248)
(2.123447e+01, 1.07248)
(2.128858e+01, 1.07248)
(2.134269e+01, 1.07248)
(2.139679e+01, 1.07248)
(2.145090e+01, 1.07248)
(2.150501e+01, 1.07248)
(2.155912e+01, 1.07248)
(2.161323e+01, 1.07248)
(2.166733e+01, 1.07248)
(2.172144e+01, 1.07248)
(2.177555e+01, 1.07248)
(2.182966e+01, 1.07248)
(2.188377e+01, 1.07248)
(2.193788e+01, 1.07248)
(2.199198e+01, 1.07248)
(2.204609e+01, 1.07248)
(2.210020e+01, 1.07248)
(2.215431e+01, 1.07248)
(2.220842e+01, 1.07248)
(2.226253e+01, 1.07248)
(2.231663e+01, 1.07248)
(2.237074e+01, 1.07248)
(2.242485e+01, 1.07248)
(2.247896e+01, 1.07248)
(2.253307e+01, 1.07248)
(2.258717e+01, 1.07248)
(2.264128e+01, 1.07248)
(2.269539e+01, 1.07248)
(2.274950e+01, 1.07248)
(2.280361e+01, 1.07248)
(2.285772e+01, 1.07248)
(2.291182e+01, 1.07248)
(2.296593e+01, 1.07248)
(2.302004e+01, 1.07248)
(2.307415e+01, 1.07248)
(2.312826e+01, 1.07248)
(2.318236e+01, 1.07248)
(2.323647e+01, 1.07248)
(2.329058e+01, 1.07248)
(2.334469e+01, 1.07248)
(2.339880e+01, 1.07248)
(2.345291e+01, 1.07248)
(2.350701e+01, 1.07248)
(2.356112e+01, 1.07248)
(2.361523e+01, 1.07248)
(2.366934e+01, 1.07248)
(2.372345e+01, 1.07248)
(2.377756e+01, 1.07248)
(2.383166e+01, 1.07248)
(2.388577e+01, 1.07248)
(2.393988e+01, 1.07248)
(2.399399e+01, 1.07248)
(2.404810e+01, 1.07248)
(2.410220e+01, 1.07248)
(2.415631e+01, 1.07248)
(2.421042e+01, 1.07248)
(2.426453e+01, 1.07248)
(2.431864e+01, 1.07248)
(2.437275e+01, 1.07248)
(2.442685e+01, 1.07248)
(2.448096e+01, 1.07248)
(2.453507e+01, 1.07248)
(2.458918e+01, 1.07248)
(2.464329e+01, 1.07248)
(2.469739e+01, 1.07248)
(2.475150e+01, 1.07248)
(2.480561e+01, 1.07248)
(2.485972e+01, 1.07248)
(2.491383e+01, 1.07248)
(2.496794e+01, 1.07248)
(2.502204e+01, 1.07248)
(2.507615e+01, 1.07248)
(2.513026e+01, 1.07248)
(2.518437e+01, 1.07248)
(2.523848e+01, 1.07248)
(2.529259e+01, 1.07248)
(2.534669e+01, 1.07248)
(2.540080e+01, 1.07248)
(2.545491e+01, 1.07248)
(2.550902e+01, 1.07248)
(2.556313e+01, 1.07248)
(2.561723e+01, 1.07248)
(2.567134e+01, 1.07248)
(2.572545e+01, 1.07248)
(2.577956e+01, 1.07248)
(2.583367e+01, 1.07248)
(2.588778e+01, 1.07248)
(2.594188e+01, 1.07248)
(2.599599e+01, 1.07248)
(2.605010e+01, 1.07248)
(2.610421e+01, 1.07248)
(2.615832e+01, 1.07248)
(2.621242e+01, 1.07248)
(2.626653e+01, 1.07248)
(2.632064e+01, 1.07248)
(2.637475e+01, 1.04874)
(2.642886e+01, 1.04874)
(2.648297e+01, 1.04874)
(2.653707e+01, 1.04874)
(2.659118e+01, 1.04874)
(2.664529e+01, 1.02227)
(2.669940e+01, 1.02227)
(2.675351e+01, 1.02227)
(2.680762e+01, 1.02227)
(2.686172e+01, 1.02227)
(2.691583e+01, 1.02227)
(2.696994e+01, 1.02227)
(2.702405e+01, 1.02227)
(2.707816e+01, 1.02227)
(2.713226e+01, 1.02227)
(2.718637e+01, 1.02227)
(2.724048e+01, 1.02227)
(2.729459e+01, 1.02227)
(2.734870e+01, 1.02227)
(2.740281e+01, 1.02227)
(2.745691e+01, 1.02227)
(2.751102e+01, 1.02227)
(2.756513e+01, 1.02227)
(2.761924e+01, 1.02227)
(2.767335e+01, 1.02227)
(2.772745e+01, 1.02227)
(2.778156e+01, 1.02227)
(2.783567e+01, 1.02227)
(2.788978e+01, 1.02227)
(2.794389e+01, 1.02227)
(2.799800e+01, 1.02227)
(2.805210e+01, 1.02227)
(2.810621e+01, 1.02227)
(2.816032e+01, 1.02227)
(2.821443e+01, 1.02227)
(2.826854e+01, 1.02227)
(2.832265e+01, 1.02227)
(2.837675e+01, 1.02227)
(2.843086e+01, 1.02227)
(2.848497e+01, 1.02227)
(2.853908e+01, 1.02227)
(2.859319e+01, 1.02227)
(2.864729e+01, 1.02227)
(2.870140e+01, 1.02227)
(2.875551e+01, 1.02227)
(2.880962e+01, 1.02227)
(2.886373e+01, 1.02227)
(2.891784e+01, 1.02227)
(2.897194e+01, 1.02227)
(2.902605e+01, 1.02227)
(2.908016e+01, 1.02227)
(2.913427e+01, 1.02227)
(2.918838e+01, 1.02227)
(2.924248e+01, 1.02227)
(2.929659e+01, 1.02227)
(2.935070e+01, 1.02227)
(2.940481e+01, 1.02227)
(2.945892e+01, 1.02227)
(2.951303e+01, 1.02227)
(2.956713e+01, 1.02227)
(2.962124e+01, 1.02227)
(2.967535e+01, 1.02227)
(2.972946e+01, 1.02227)
(2.978357e+01, 1.02227)
(2.983768e+01, 1.02227)
(2.989178e+01, 1.02227)
(2.994589e+01, 1.02227)
(30, 1.02227)
}; 
\addplot[ 
line width=1.5pt, color= mypurple,  solid, mark=o,  mark repeat= 71, mark phase = 71]
coordinates { 
(3, 1.63207)
(3.054108e+00, 1.63207)
(3.108216e+00, 1.63207)
(3.162325e+00, 1.63207)
(3.216433e+00, 1.63207)
(3.270541e+00, 1.63207)
(3.324649e+00, 1.63207)
(3.378758e+00, 1.63207)
(3.432866e+00, 1.63207)
(3.486974e+00, 1.63207)
(3.541082e+00, 1.28253)
(3.595190e+00, 1.28253)
(3.649299e+00, 1.28253)
(3.703407e+00, 1.28253)
(3.757515e+00, 1.28253)
(3.811623e+00, 1.28253)
(3.865731e+00, 1.28253)
(3.919840e+00, 1.28253)
(3.973948e+00, 1.28253)
(4.028056e+00, 1.28253)
(4.082164e+00, 1.28253)
(4.136273e+00, 1.28253)
(4.190381e+00, 1.28253)
(4.244489e+00, 1.28253)
(4.298597e+00, 1.28253)
(4.352705e+00, 1.28253)
(4.406814e+00, 1.28253)
(4.460922e+00, 1.28253)
(4.515030e+00, 1.28253)
(4.569138e+00, 1.28253)
(4.623246e+00, 1.28253)
(4.677355e+00, 1.28253)
(4.731463e+00, 1.28253)
(4.785571e+00, 1.28253)
(4.839679e+00, 1.28253)
(4.893788e+00, 1.28253)
(4.947896e+00, 1.28253)
(5.002004e+00, 1.28253)
(5.056112e+00, 1.28253)
(5.110220e+00, 1.28253)
(5.164329e+00, 1.28253)
(5.218437e+00, 1.28253)
(5.272545e+00, 1.28253)
(5.326653e+00, 1.28253)
(5.380762e+00, 1.28253)
(5.434870e+00, 1.28253)
(5.488978e+00, 1.28253)
(5.543086e+00, 1.12676)
(5.597194e+00, 1.12676)
(5.651303e+00, 1.12676)
(5.705411e+00, 1.12676)
(5.759519e+00, 1.12676)
(5.813627e+00, 1.12676)
(5.867735e+00, 1.12676)
(5.921844e+00, 1.12676)
(5.975952e+00, 1.12676)
(6.030060e+00, 1.12676)
(6.084168e+00, 1.12676)
(6.138277e+00, 1.12676)
(6.192385e+00, 1.12676)
(6.246493e+00, 1.12676)
(6.300601e+00, 1.12676)
(6.354709e+00, 1.12676)
(6.408818e+00, 1.12676)
(6.462926e+00, 1.12676)
(6.517034e+00, 1.12676)
(6.571142e+00, 1.12676)
(6.625251e+00, 1.12676)
(6.679359e+00, 1.12676)
(6.733467e+00, 1.12676)
(6.787575e+00, 1.12676)
(6.841683e+00, 1.12676)
(6.895792e+00, 1.12676)
(6.949900e+00, 1.12676)
(7.004008e+00, 1.12676)
(7.058116e+00, 1.12676)
(7.112224e+00, 1.12676)
(7.166333e+00, 1.12676)
(7.220441e+00, 1.12676)
(7.274549e+00, 1.12676)
(7.328657e+00, 1.12676)
(7.382766e+00, 1.12676)
(7.436874e+00, 1.12676)
(7.490982e+00, 1.12676)
(7.545090e+00, 1.12676)
(7.599198e+00, 1.12676)
(7.653307e+00, 1.12676)
(7.707415e+00, 1.12676)
(7.761523e+00, 1.12676)
(7.815631e+00, 1.12676)
(7.869739e+00, 1.12676)
(7.923848e+00, 1.12676)
(7.977956e+00, 1.12676)
(8.032064e+00, 1.12676)
(8.086172e+00, 1.12676)
(8.140281e+00, 1.12676)
(8.194389e+00, 1.12676)
(8.248497e+00, 1.12676)
(8.302605e+00, 1.12676)
(8.356713e+00, 1.12676)
(8.410822e+00, 1.12676)
(8.464930e+00, 1.12676)
(8.519038e+00, 1.12676)
(8.573146e+00, 1.12676)
(8.627255e+00, 1.12676)
(8.681363e+00, 1.12676)
(8.735471e+00, 1.12676)
(8.789579e+00, 1.12676)
(8.843687e+00, 1.12676)
(8.897796e+00, 1.12676)
(8.951904e+00, 1.07248)
(9.006012e+00, 1.07248)
(9.060120e+00, 1.07248)
(9.114228e+00, 1.07248)
(9.168337e+00, 1.07248)
(9.222445e+00, 1.07248)
(9.276553e+00, 1.07248)
(9.330661e+00, 1.07248)
(9.384770e+00, 1.07248)
(9.438878e+00, 1.07248)
(9.492986e+00, 1.07248)
(9.547094e+00, 1.07248)
(9.601202e+00, 1.07248)
(9.655311e+00, 1.07248)
(9.709419e+00, 1.07248)
(9.763527e+00, 1.07248)
(9.817635e+00, 1.07248)
(9.871743e+00, 1.07248)
(9.925852e+00, 1.07248)
(9.979960e+00, 1.07248)
(1.003407e+01, 1.07248)
(1.008818e+01, 1.07248)
(1.014228e+01, 1.07248)
(1.019639e+01, 1.07248)
(1.025050e+01, 1.07248)
(1.030461e+01, 1.07248)
(1.035872e+01, 1.07248)
(1.041283e+01, 1.07248)
(1.046693e+01, 1.07248)
(1.052104e+01, 1.07248)
(1.057515e+01, 1.07248)
(1.062926e+01, 1.07248)
(1.068337e+01, 1.07248)
(1.073747e+01, 1.07248)
(1.079158e+01, 1.07248)
(1.084569e+01, 1.07248)
(1.089980e+01, 1.07248)
(1.095391e+01, 1.07248)
(1.100802e+01, 1.07248)
(1.106212e+01, 1.07248)
(1.111623e+01, 1.07248)
(1.117034e+01, 1.04874)
(1.122445e+01, 1.04874)
(1.127856e+01, 1.04874)
(1.133267e+01, 1.04874)
(1.138677e+01, 1.04874)
(1.144088e+01, 1.04874)
(1.149499e+01, 1.04874)
(1.154910e+01, 1.04874)
(1.160321e+01, 1.04874)
(1.165731e+01, 1.04874)
(1.171142e+01, 1.04874)
(1.176553e+01, 1.04874)
(1.181964e+01, 1.04874)
(1.187375e+01, 1.04874)
(1.192786e+01, 1.04874)
(1.198196e+01, 1.04874)
(1.203607e+01, 1.04874)
(1.209018e+01, 1.04874)
(1.214429e+01, 1.04874)
(1.219840e+01, 1.04874)
(1.225251e+01, 1.04874)
(1.230661e+01, 1.04874)
(1.236072e+01, 1.04874)
(1.241483e+01, 1.04874)
(1.246894e+01, 1.04874)
(1.252305e+01, 1.04874)
(1.257715e+01, 1.04874)
(1.263126e+01, 1.04874)
(1.268537e+01, 1.04874)
(1.273948e+01, 1.04874)
(1.279359e+01, 1.04874)
(1.284770e+01, 1.04874)
(1.290180e+01, 1.04874)
(1.295591e+01, 1.04874)
(1.301002e+01, 1.04874)
(1.306413e+01, 1.04874)
(1.311824e+01, 1.04874)
(1.317234e+01, 1.04874)
(1.322645e+01, 1.04874)
(1.328056e+01, 1.04874)
(1.333467e+01, 1.04874)
(1.338878e+01, 1.04874)
(1.344289e+01, 1.04874)
(1.349699e+01, 1.04874)
(1.355110e+01, 1.04874)
(1.360521e+01, 1.04874)
(1.365932e+01, 1.04874)
(1.371343e+01, 1.04874)
(1.376754e+01, 1.04874)
(1.382164e+01, 1.04874)
(1.387575e+01, 1.04874)
(1.392986e+01, 1.04874)
(1.398397e+01, 1.04874)
(1.403808e+01, 1.04874)
(1.409218e+01, 1.04874)
(1.414629e+01, 1.04874)
(1.420040e+01, 1.04874)
(1.425451e+01, 1.02227)
(1.430862e+01, 1.02227)
(1.436273e+01, 1.02227)
(1.441683e+01, 1.02227)
(1.447094e+01, 1.02227)
(1.452505e+01, 1.02227)
(1.457916e+01, 1.02227)
(1.463327e+01, 1.02227)
(1.468737e+01, 1.02227)
(1.474148e+01, 1.02227)
(1.479559e+01, 1.02227)
(1.484970e+01, 1.02227)
(1.490381e+01, 1.02227)
(1.495792e+01, 1.02227)
(1.501202e+01, 1.02227)
(1.506613e+01, 1.02227)
(1.512024e+01, 1.02227)
(1.517435e+01, 1.02227)
(1.522846e+01, 1.02227)
(1.528257e+01, 1.02227)
(1.533667e+01, 1.02227)
(1.539078e+01, 1.02227)
(1.544489e+01, 1.02227)
(1.549900e+01, 1.02227)
(1.555311e+01, 1.02227)
(1.560721e+01, 1.02227)
(1.566132e+01, 1.02227)
(1.571543e+01, 1.02227)
(1.576954e+01, 1.02227)
(1.582365e+01, 1.02227)
(1.587776e+01, 1.02227)
(1.593186e+01, 1.02227)
(1.598597e+01, 1.02227)
(1.604008e+01, 1.02227)
(1.609419e+01, 1.02227)
(1.614830e+01, 1.02227)
(1.620240e+01, 1.02227)
(1.625651e+01, 1.02227)
(1.631062e+01, 1.02227)
(1.636473e+01, 1.02227)
(1.641884e+01, 1.02227)
(1.647295e+01, 1.02227)
(1.652705e+01, 1.02227)
(1.658116e+01, 1.02227)
(1.663527e+01, 1.02227)
(1.668938e+01, 1.02227)
(1.674349e+01, 1.02227)
(1.679760e+01, 1.02227)
(1.685170e+01, 1.02227)
(1.690581e+01, 1.02227)
(1.695992e+01, 1.02227)
(1.701403e+01, 1.02227)
(1.706814e+01, 1.02227)
(1.712224e+01, 1.02227)
(1.717635e+01, 1.02227)
(1.723046e+01, 1.02227)
(1.728457e+01, 1.02227)
(1.733868e+01, 1.02227)
(1.739279e+01, 1.02227)
(1.744689e+01, 1.02227)
(1.750100e+01, 1.02227)
(1.755511e+01, 1.02227)
(1.760922e+01, 1.02227)
(1.766333e+01, 1.02227)
(1.771743e+01, 1.02227)
(1.777154e+01, 1.02227)
(1.782565e+01, 1.02227)
(1.787976e+01, 1.02227)
(1.793387e+01, 1.02227)
(1.798798e+01, 1.02227)
(1.804208e+01, 1.02227)
(1.809619e+01, 1.02227)
(1.815030e+01, 1.02227)
(1.820441e+01, 1.02227)
(1.825852e+01, 1.02227)
(1.831263e+01, 1.02227)
(1.836673e+01, 1.02227)
(1.842084e+01, 1.02227)
(1.847495e+01, 1.02227)
(1.852906e+01, 1.02227)
(1.858317e+01, 1.02227)
(1.863727e+01, 1.02227)
(1.869138e+01, 1.02227)
(1.874549e+01, 1.02227)
(1.879960e+01, 1.02227)
(1.885371e+01, 1.02227)
(1.890782e+01, 1.02227)
(1.896192e+01, 1.02227)
(1.901603e+01, 1.02227)
(1.907014e+01, 1.02227)
(1.912425e+01, 1.02227)
(1.917836e+01, 1.02227)
(1.923246e+01, 1.02227)
(1.928657e+01, 1.02227)
(1.934068e+01, 1.02227)
(1.939479e+01, 1.02227)
(1.944890e+01, 1.02227)
(1.950301e+01, 1.02227)
(1.955711e+01, 1.02227)
(1.961122e+01, 1.02227)
(1.966533e+01, 1.02227)
(1.971944e+01, 1.02227)
(1.977355e+01, 1.02227)
(1.982766e+01, 1.02227)
(1.988176e+01, 1.02227)
(1.993587e+01, 1.02227)
(1.998998e+01, 1.02227)
(2.004409e+01, 1.02227)
(2.009820e+01, 1.02227)
(2.015230e+01, 1.02227)
(2.020641e+01, 1.02227)
(2.026052e+01, 1.02227)
(2.031463e+01, 1.02227)
(2.036874e+01, 1.02227)
(2.042285e+01, 1.02227)
(2.047695e+01, 1.02227)
(2.053106e+01, 1.02227)
(2.058517e+01, 1.02227)
(2.063928e+01, 1.02227)
(2.069339e+01, 1.02227)
(2.074749e+01, 1.02227)
(2.080160e+01, 1.02227)
(2.085571e+01, 1.02227)
(2.090982e+01, 1.02227)
(2.096393e+01, 1.02227)
(2.101804e+01, 1.02227)
(2.107214e+01, 1.02227)
(2.112625e+01, 1.02227)
(2.118036e+01, 1.02227)
(2.123447e+01, 1.02227)
(2.128858e+01, 1.02227)
(2.134269e+01, 1.02227)
(2.139679e+01, 1.02227)
(2.145090e+01, 1.02227)
(2.150501e+01, 1.02227)
(2.155912e+01, 1.02227)
(2.161323e+01, 1.02227)
(2.166733e+01, 1.02227)
(2.172144e+01, 1.02227)
(2.177555e+01, 1.02227)
(2.182966e+01, 1.02227)
(2.188377e+01, 1.02227)
(2.193788e+01, 1.02227)
(2.199198e+01, 1.02227)
(2.204609e+01, 1.02227)
(2.210020e+01, 1.02227)
(2.215431e+01, 1.02227)
(2.220842e+01, 1.00907)
(2.226253e+01, 1.00907)
(2.231663e+01, 1.00907)
(2.237074e+01, 1.00907)
(2.242485e+01, 1.00907)
(2.247896e+01, 1.00907)
(2.253307e+01, 1.00907)
(2.258717e+01, 1.00907)
(2.264128e+01, 1.00907)
(2.269539e+01, 1.00907)
(2.274950e+01, 1.00907)
(2.280361e+01, 1.00907)
(2.285772e+01, 1.00907)
(2.291182e+01, 1.00907)
(2.296593e+01, 1.00907)
(2.302004e+01, 1.00907)
(2.307415e+01, 1.00907)
(2.312826e+01, 1.00907)
(2.318236e+01, 1.00907)
(2.323647e+01, 1.00907)
(2.329058e+01, 1.00907)
(2.334469e+01, 1.00907)
(2.339880e+01, 1.00907)
(2.345291e+01, 1.00907)
(2.350701e+01, 1.00907)
(2.356112e+01, 1.00907)
(2.361523e+01, 1.00907)
(2.366934e+01, 1.00907)
(2.372345e+01, 1.00907)
(2.377756e+01, 1.00907)
(2.383166e+01, 1.00907)
(2.388577e+01, 1.00907)
(2.393988e+01, 1.00907)
(2.399399e+01, 1.00907)
(2.404810e+01, 1.00907)
(2.410220e+01, 1.00907)
(2.415631e+01, 1.00907)
(2.421042e+01, 1.00907)
(2.426453e+01, 1.00907)
(2.431864e+01, 1.00907)
(2.437275e+01, 1.00907)
(2.442685e+01, 1.00907)
(2.448096e+01, 1.00907)
(2.453507e+01, 1.00907)
(2.458918e+01, 1.00907)
(2.464329e+01, 1.00907)
(2.469739e+01, 1.00907)
(2.475150e+01, 1.00907)
(2.480561e+01, 1.00907)
(2.485972e+01, 1.00907)
(2.491383e+01, 1.00907)
(2.496794e+01, 1.00907)
(2.502204e+01, 1.00907)
(2.507615e+01, 1.00907)
(2.513026e+01, 1.00907)
(2.518437e+01, 1.00907)
(2.523848e+01, 1.00907)
(2.529259e+01, 1.00907)
(2.534669e+01, 1.00907)
(2.540080e+01, 1.00907)
(2.545491e+01, 1.00907)
(2.550902e+01, 1.00907)
(2.556313e+01, 1.00907)
(2.561723e+01, 1.00907)
(2.567134e+01, 1.00907)
(2.572545e+01, 1.00907)
(2.577956e+01, 1.00907)
(2.583367e+01, 1.00907)
(2.588778e+01, 1.00907)
(2.594188e+01, 1.00907)
(2.599599e+01, 1.00907)
(2.605010e+01, 1.00907)
(2.610421e+01, 1.00907)
(2.615832e+01, 1.00907)
(2.621242e+01, 1.00907)
(2.626653e+01, 1.00907)
(2.632064e+01, 1.00907)
(2.637475e+01, 1.00907)
(2.642886e+01, 1.00907)
(2.648297e+01, 1.00907)
(2.653707e+01, 1.00907)
(2.659118e+01, 1.00907)
(2.664529e+01, 1.00907)
(2.669940e+01, 1.00907)
(2.675351e+01, 1.00907)
(2.680762e+01, 1.00907)
(2.686172e+01, 1.00907)
(2.691583e+01, 1.00907)
(2.696994e+01, 1.00907)
(2.702405e+01, 1.00907)
(2.707816e+01, 1.00907)
(2.713226e+01, 1.00907)
(2.718637e+01, 1.00907)
(2.724048e+01, 1.00907)
(2.729459e+01, 1.00907)
(2.734870e+01, 1.00907)
(2.740281e+01, 1.00907)
(2.745691e+01, 1.00907)
(2.751102e+01, 1.00907)
(2.756513e+01, 1.00907)
(2.761924e+01, 1.00907)
(2.767335e+01, 1.00907)
(2.772745e+01, 1.00907)
(2.778156e+01, 1.00907)
(2.783567e+01, 1.00907)
(2.788978e+01, 1.00907)
(2.794389e+01, 1.00907)
(2.799800e+01, 1.00907)
(2.805210e+01, 1.00907)
(2.810621e+01, 1.00907)
(2.816032e+01, 1.00907)
(2.821443e+01, 1.00907)
(2.826854e+01, 1.00907)
(2.832265e+01, 1.00907)
(2.837675e+01, 1.00907)
(2.843086e+01, 1.00907)
(2.848497e+01, 1.00907)
(2.853908e+01, 1.00907)
(2.859319e+01, 1.00907)
(2.864729e+01, 1.00907)
(2.870140e+01, 1.00907)
(2.875551e+01, 1.00907)
(2.880962e+01, 1.00907)
(2.886373e+01, 1.00907)
(2.891784e+01, 1.00907)
(2.897194e+01, 1.00907)
(2.902605e+01, 1.00907)
(2.908016e+01, 1.00907)
(2.913427e+01, 1.00907)
(2.918838e+01, 1.00907)
(2.924248e+01, 1.00907)
(2.929659e+01, 1.00907)
(2.935070e+01, 1.00907)
(2.940481e+01, 1.00907)
(2.945892e+01, 1.00907)
(2.951303e+01, 1.00907)
(2.956713e+01, 1.00907)
(2.962124e+01, 1.00907)
(2.967535e+01, 1.00907)
(2.972946e+01, 1.00907)
(2.978357e+01, 1.00743)
(2.983768e+01, 1.00743)
(2.989178e+01, 1.00743)
(2.994589e+01, 1.00743)
(30, 1.00743)
}; 
\addplot[ 
line width=1.5pt, color= myrose ,   solid, mark=x, mark repeat= 71, mark phase = 77]
coordinates { 
(3, 1.00907)
(3.054108e+00, 1.00907)
(3.108216e+00, 1.00907)
(3.162325e+00, 1.00907)
(3.216433e+00, 1.00907)
(3.270541e+00, 1.00907)
(3.324649e+00, 1.00907)
(3.378758e+00, 1.00907)
(3.432866e+00, 1.00907)
(3.486974e+00, 1.00907)
(3.541082e+00, 1.00907)
(3.595190e+00, 1.00907)
(3.649299e+00, 1.00907)
(3.703407e+00, 1.00743)
(3.757515e+00, 1.00743)
(3.811623e+00, 1.00743)
(3.865731e+00, 1.00743)
(3.919840e+00, 1.00743)
(3.973948e+00, 1.00743)
(4.028056e+00, 1.00743)
(4.082164e+00, 1.00743)
(4.136273e+00, 1.00743)
(4.190381e+00, 1.00743)
(4.244489e+00, 1.00743)
(4.298597e+00, 1.00743)
(4.352705e+00, 1.00743)
(4.406814e+00, 1.00743)
(4.460922e+00, 1.00743)
(4.515030e+00, 1.00743)
(4.569138e+00, 1.00743)
(4.623246e+00, 1.00743)
(4.677355e+00, 1.00743)
(4.731463e+00, 1.00743)
(4.785571e+00, 1.00743)
(4.839679e+00, 1.00743)
(4.893788e+00, 1.00743)
(4.947896e+00, 1.00275)
(5.002004e+00, 1.00275)
(5.056112e+00, 1.00275)
(5.110220e+00, 1.00275)
(5.164329e+00, 1.00275)
(5.218437e+00, 1.00275)
(5.272545e+00, 1.00275)
(5.326653e+00, 1.00275)
(5.380762e+00, 1.00275)
(5.434870e+00, 1.00275)
(5.488978e+00, 1.00275)
(5.543086e+00, 1.00275)
(5.597194e+00, 1.00275)
(5.651303e+00, 1.00275)
(5.705411e+00, 1.00275)
(5.759519e+00, 1.00275)
(5.813627e+00, 1.00275)
(5.867735e+00, 1.00275)
(5.921844e+00, 1.00275)
(5.975952e+00, 1.00275)
(6.030060e+00, 1.00275)
(6.084168e+00, 1.00275)
(6.138277e+00, 1.00275)
(6.192385e+00, 1.00275)
(6.246493e+00, 1.00275)
(6.300601e+00, 1.00275)
(6.354709e+00, 1.00275)
(6.408818e+00, 1.00275)
(6.462926e+00, 1.00275)
(6.517034e+00, 1.00275)
(6.571142e+00, 1.00275)
(6.625251e+00, 1.00275)
(6.679359e+00, 1.00275)
(6.733467e+00, 1.00275)
(6.787575e+00, 1.00275)
(6.841683e+00, 1.00275)
(6.895792e+00, 1.00275)
(6.949900e+00, 1.00275)
(7.004008e+00, 1.00275)
(7.058116e+00, 1.00275)
(7.112224e+00, 1.00275)
(7.166333e+00, 1.00048)
(7.220441e+00, 1.00048)
(7.274549e+00, 1.00048)
(7.328657e+00, 1.00048)
(7.382766e+00, 1.00048)
(7.436874e+00, 1.00048)
(7.490982e+00, 1.00048)
(7.545090e+00, 1.00048)
(7.599198e+00, 1.00048)
(7.653307e+00, 1.00048)
(7.707415e+00, 1.00048)
(7.761523e+00, 1.00048)
(7.815631e+00, 1.00048)
(7.869739e+00, 1.00048)
(7.923848e+00, 1.00048)
(7.977956e+00, 1.00048)
(8.032064e+00, 1.00048)
(8.086172e+00, 1.00048)
(8.140281e+00, 1.00048)
(8.194389e+00, 1.00048)
(8.248497e+00, 1.00048)
(8.302605e+00, 1.00048)
(8.356713e+00, 1.00048)
(8.410822e+00, 1.00048)
(8.464930e+00, 1.00048)
(8.519038e+00, 1.00048)
(8.573146e+00, 1.00048)
(8.627255e+00, 1.00048)
(8.681363e+00, 1.00048)
(8.735471e+00, 1.00048)
(8.789579e+00, 1.00048)
(8.843687e+00, 1.00048)
(8.897796e+00, 1.00048)
(8.951904e+00, 1.00048)
(9.006012e+00, 1.00048)
(9.060120e+00, 1.00048)
(9.114228e+00, 1.00048)
(9.168337e+00, 1.00048)
(9.222445e+00, 1.00048)
(9.276553e+00, 1.00048)
(9.330661e+00, 1.00048)
(9.384770e+00, 1.00048)
(9.438878e+00, 1.00048)
(9.492986e+00, 1.00048)
(9.547094e+00, 1.00048)
(9.601202e+00, 1.00048)
(9.655311e+00, 1.00048)
(9.709419e+00, 1.00048)
(9.763527e+00, 1.00048)
(9.817635e+00, 1.00048)
(9.871743e+00, 1.00048)
(9.925852e+00, 1.00048)
(9.979960e+00, 1.00048)
(1.003407e+01, 1.00048)
(1.008818e+01, 1.00048)
(1.014228e+01, 1.00048)
(1.019639e+01, 1.00048)
(1.025050e+01, 1.00048)
(1.030461e+01, 1.00048)
(1.035872e+01, 1.00048)
(1.041283e+01, 1.00048)
(1.046693e+01, 1.00048)
(1.052104e+01, 1.00048)
(1.057515e+01, 1.00048)
(1.062926e+01, 1.00048)
(1.068337e+01, 1.00048)
(1.073747e+01, 1.00048)
(1.079158e+01, 1.00048)
(1.084569e+01, 1.00048)
(1.089980e+01, 1.00048)
(1.095391e+01, 1.00048)
(1.100802e+01, 1.00165)
(1.106212e+01, 1.00165)
(1.111623e+01, 1.00165)
(1.117034e+01, 1.00165)
(1.122445e+01, 1.00165)
(1.127856e+01, 1.00165)
(1.133267e+01, 1.00165)
(1.138677e+01, 1.00165)
(1.144088e+01, 1.00165)
(1.149499e+01, 1.00165)
(1.154910e+01, 1.00165)
(1.160321e+01, 1.00165)
(1.165731e+01, 1.00165)
(1.171142e+01, 1.00165)
(1.176553e+01, 1.00165)
(1.181964e+01, 1.00165)
(1.187375e+01, 1.00165)
(1.192786e+01, 1.00165)
(1.198196e+01, 1.00165)
(1.203607e+01, 1.00165)
(1.209018e+01, 1.00165)
(1.214429e+01, 1.00165)
(1.219840e+01, 1.00165)
(1.225251e+01, 1.00165)
(1.230661e+01, 1.00165)
(1.236072e+01, 1.00165)
(1.241483e+01, 1.00165)
(1.246894e+01, 1.00165)
(1.252305e+01, 1.00165)
(1.257715e+01, 1.00165)
(1.263126e+01, 1.00165)
(1.268537e+01, 1.00165)
(1.273948e+01, 1.00165)
(1.279359e+01, 1.00165)
(1.284770e+01, 1.00165)
(1.290180e+01, 1.00165)
(1.295591e+01, 1.00165)
(1.301002e+01, 1.00165)
(1.306413e+01, 1.00165)
(1.311824e+01, 1.00165)
(1.317234e+01, 1.00165)
(1.322645e+01, 1.00165)
(1.328056e+01, 1.00165)
(1.333467e+01, 1.00165)
(1.338878e+01, 1.00165)
(1.344289e+01, 1.00165)
(1.349699e+01, 1.00165)
(1.355110e+01, 1.00165)
(1.360521e+01, 1.00165)
(1.365932e+01, 1.00165)
(1.371343e+01, 1.00165)
(1.376754e+01, 1.00165)
(1.382164e+01, 1.00165)
(1.387575e+01, 1.00165)
(1.392986e+01, 1.00165)
(1.398397e+01, 1.00165)
(1.403808e+01, 1.00165)
(1.409218e+01, 1.00165)
(1.414629e+01, 1.00165)
(1.420040e+01, 1.00165)
(1.425451e+01, 1.00165)
(1.430862e+01, 1.00165)
(1.436273e+01, 1.00165)
(1.441683e+01, 1.00165)
(1.447094e+01, 1.00165)
(1.452505e+01, 1.00165)
(1.457916e+01, 1.00165)
(1.463327e+01, 1.00165)
(1.468737e+01, 1.00165)
(1.474148e+01, 1.00165)
(1.479559e+01, 1.00165)
(1.484970e+01, 1.00165)
(1.490381e+01, 1.00165)
(1.495792e+01, 1.00165)
(1.501202e+01, 1.00165)
(1.506613e+01, 1.00165)
(1.512024e+01, 1.00165)
(1.517435e+01, 1.00165)
(1.522846e+01, 1.00165)
(1.528257e+01, 1.00165)
(1.533667e+01, 1.00165)
(1.539078e+01, 1.00165)
(1.544489e+01, 1.00165)
(1.549900e+01, 1.00165)
(1.555311e+01, 1.00165)
(1.560721e+01, 1.00165)
(1.566132e+01, 1.00165)
(1.571543e+01, 1.00165)
(1.576954e+01, 1.00165)
(1.582365e+01, 1.00165)
(1.587776e+01, 1.00165)
(1.593186e+01, 1.00165)
(1.598597e+01, 1.00165)
(1.604008e+01, 1.00165)
(1.609419e+01, 1.00165)
(1.614830e+01, 1.00165)
(1.620240e+01, 1.00165)
(1.625651e+01, 1.00165)
(1.631062e+01, 1.00165)
(1.636473e+01, 1.00165)
(1.641884e+01, 1.00165)
(1.647295e+01, 0.999331)
(1.652705e+01, 0.999331)
(1.658116e+01, 0.999331)
(1.663527e+01, 0.999331)
(1.668938e+01, 0.999331)
(1.674349e+01, 0.999331)
(1.679760e+01, 0.999331)
(1.685170e+01, 0.999331)
(1.690581e+01, 0.999331)
(1.695992e+01, 0.999331)
(1.701403e+01, 0.999331)
(1.706814e+01, 0.999331)
(1.712224e+01, 0.999331)
(1.717635e+01, 0.999331)
(1.723046e+01, 0.999331)
(1.728457e+01, 0.999331)
(1.733868e+01, 0.999331)
(1.739279e+01, 0.999331)
(1.744689e+01, 0.999331)
(1.750100e+01, 0.999331)
(1.755511e+01, 0.999331)
(1.760922e+01, 0.999331)
(1.766333e+01, 0.999331)
(1.771743e+01, 0.999331)
(1.777154e+01, 0.999331)
(1.782565e+01, 0.999331)
(1.787976e+01, 0.999331)
(1.793387e+01, 0.999331)
(1.798798e+01, 0.999331)
(1.804208e+01, 0.999331)
(1.809619e+01, 0.999331)
(1.815030e+01, 0.999331)
(1.820441e+01, 0.999331)
(1.825852e+01, 0.999331)
(1.831263e+01, 0.999331)
(1.836673e+01, 0.999331)
(1.842084e+01, 0.999331)
(1.847495e+01, 0.999331)
(1.852906e+01, 0.999331)
(1.858317e+01, 0.999331)
(1.863727e+01, 0.999331)
(1.869138e+01, 0.999331)
(1.874549e+01, 0.999331)
(1.879960e+01, 0.999331)
(1.885371e+01, 0.999331)
(1.890782e+01, 0.999331)
(1.896192e+01, 0.999331)
(1.901603e+01, 0.999331)
(1.907014e+01, 0.999331)
(1.912425e+01, 0.999331)
(1.917836e+01, 0.999331)
(1.923246e+01, 0.999331)
(1.928657e+01, 0.999331)
(1.934068e+01, 0.999331)
(1.939479e+01, 0.999331)
(1.944890e+01, 0.999331)
(1.950301e+01, 0.999331)
(1.955711e+01, 0.999331)
(1.961122e+01, 0.999331)
(1.966533e+01, 0.999331)
(1.971944e+01, 0.999331)
(1.977355e+01, 0.999331)
(1.982766e+01, 0.999331)
(1.988176e+01, 0.999331)
(1.993587e+01, 0.999331)
(1.998998e+01, 0.999331)
(2.004409e+01, 0.999331)
(2.009820e+01, 0.999331)
(2.015230e+01, 0.999331)
(2.020641e+01, 0.999331)
(2.026052e+01, 0.999331)
(2.031463e+01, 0.999331)
(2.036874e+01, 0.999331)
(2.042285e+01, 0.999331)
(2.047695e+01, 0.999331)
(2.053106e+01, 0.999331)
(2.058517e+01, 0.999331)
(2.063928e+01, 0.999331)
(2.069339e+01, 0.999331)
(2.074749e+01, 0.999331)
(2.080160e+01, 0.999331)
(2.085571e+01, 0.999331)
(2.090982e+01, 0.999331)
(2.096393e+01, 0.999331)
(2.101804e+01, 0.999331)
(2.107214e+01, 0.999331)
(2.112625e+01, 0.999331)
(2.118036e+01, 0.999331)
(2.123447e+01, 0.999331)
(2.128858e+01, 0.999331)
(2.134269e+01, 0.999331)
(2.139679e+01, 0.999331)
(2.145090e+01, 0.999331)
(2.150501e+01, 0.999331)
(2.155912e+01, 0.999331)
(2.161323e+01, 0.999331)
(2.166733e+01, 0.999331)
(2.172144e+01, 0.999331)
(2.177555e+01, 0.999331)
(2.182966e+01, 0.999331)
(2.188377e+01, 0.999331)
(2.193788e+01, 0.999331)
(2.199198e+01, 0.999331)
(2.204609e+01, 0.999331)
(2.210020e+01, 0.999331)
(2.215431e+01, 0.999331)
(2.220842e+01, 0.999331)
(2.226253e+01, 0.999331)
(2.231663e+01, 0.999331)
(2.237074e+01, 0.999331)
(2.242485e+01, 0.999331)
(2.247896e+01, 0.999331)
(2.253307e+01, 0.999331)
(2.258717e+01, 0.999331)
(2.264128e+01, 0.999331)
(2.269539e+01, 0.999331)
(2.274950e+01, 0.999331)
(2.280361e+01, 0.999331)
(2.285772e+01, 0.999331)
(2.291182e+01, 0.999331)
(2.296593e+01, 0.999331)
(2.302004e+01, 0.999331)
(2.307415e+01, 0.999331)
(2.312826e+01, 0.999331)
(2.318236e+01, 0.999331)
(2.323647e+01, 0.999331)
(2.329058e+01, 0.999331)
(2.334469e+01, 0.999331)
(2.339880e+01, 0.999331)
(2.345291e+01, 0.999331)
(2.350701e+01, 0.999331)
(2.356112e+01, 0.999331)
(2.361523e+01, 0.999331)
(2.366934e+01, 0.999331)
(2.372345e+01, 0.999331)
(2.377756e+01, 0.999331)
(2.383166e+01, 0.999331)
(2.388577e+01, 0.999331)
(2.393988e+01, 0.999331)
(2.399399e+01, 0.999331)
(2.404810e+01, 0.999331)
(2.410220e+01, 0.999331)
(2.415631e+01, 0.999331)
(2.421042e+01, 0.999331)
(2.426453e+01, 0.999331)
(2.431864e+01, 0.999331)
(2.437275e+01, 0.999331)
(2.442685e+01, 0.999331)
(2.448096e+01, 0.999331)
(2.453507e+01, 1.00073)
(2.458918e+01, 1.00073)
(2.464329e+01, 1.00073)
(2.469739e+01, 1.00073)
(2.475150e+01, 1.00073)
(2.480561e+01, 1.00073)
(2.485972e+01, 1.00073)
(2.491383e+01, 1.00073)
(2.496794e+01, 1.00073)
(2.502204e+01, 1.00073)
(2.507615e+01, 1.00073)
(2.513026e+01, 1.00073)
(2.518437e+01, 1.00073)
(2.523848e+01, 1.00073)
(2.529259e+01, 1.00073)
(2.534669e+01, 1.00073)
(2.540080e+01, 1.00073)
(2.545491e+01, 1.00073)
(2.550902e+01, 1.00073)
(2.556313e+01, 1.00073)
(2.561723e+01, 1.00073)
(2.567134e+01, 1.00073)
(2.572545e+01, 1.00073)
(2.577956e+01, 1.00073)
(2.583367e+01, 1.00073)
(2.588778e+01, 1.00073)
(2.594188e+01, 1.00073)
(2.599599e+01, 1.00073)
(2.605010e+01, 1.00073)
(2.610421e+01, 1.00073)
(2.615832e+01, 1.00073)
(2.621242e+01, 1.00073)
(2.626653e+01, 1.00073)
(2.632064e+01, 1.00073)
(2.637475e+01, 1.00073)
(2.642886e+01, 1.00073)
(2.648297e+01, 1.00073)
(2.653707e+01, 1.00073)
(2.659118e+01, 1.00073)
(2.664529e+01, 1.00073)
(2.669940e+01, 1.00073)
(2.675351e+01, 1.00073)
(2.680762e+01, 1.00073)
(2.686172e+01, 1.00073)
(2.691583e+01, 1.00073)
(2.696994e+01, 1.00073)
(2.702405e+01, 1.00073)
(2.707816e+01, 1.00073)
(2.713226e+01, 1.00073)
(2.718637e+01, 1.00073)
(2.724048e+01, 1.00073)
(2.729459e+01, 1.00073)
(2.734870e+01, 1.00073)
(2.740281e+01, 1.00073)
(2.745691e+01, 1.00073)
(2.751102e+01, 1.00073)
(2.756513e+01, 1.00073)
(2.761924e+01, 1.00073)
(2.767335e+01, 1.00073)
(2.772745e+01, 1.00073)
(2.778156e+01, 1.00073)
(2.783567e+01, 1.00073)
(2.788978e+01, 1.00073)
(2.794389e+01, 1.00073)
(2.799800e+01, 1.00073)
(2.805210e+01, 1.00073)
(2.810621e+01, 1.00073)
(2.816032e+01, 1.00073)
(2.821443e+01, 1.00073)
(2.826854e+01, 1.00073)
(2.832265e+01, 1.00073)
(2.837675e+01, 1.00073)
(2.843086e+01, 1.00073)
(2.848497e+01, 1.00073)
(2.853908e+01, 1.00073)
(2.859319e+01, 1.00073)
(2.864729e+01, 1.00073)
(2.870140e+01, 1.00073)
(2.875551e+01, 1.00073)
(2.880962e+01, 1.00073)
(2.886373e+01, 1.00073)
(2.891784e+01, 1.00073)
(2.897194e+01, 1.00073)
(2.902605e+01, 1.00073)
(2.908016e+01, 1.00073)
(2.913427e+01, 1.00073)
(2.918838e+01, 1.00073)
(2.924248e+01, 1.00073)
(2.929659e+01, 1.00073)
(2.935070e+01, 1.00073)
(2.940481e+01, 1.00073)
(2.945892e+01, 1.00073)
(2.951303e+01, 1.00073)
(2.956713e+01, 1.00073)
(2.962124e+01, 1.00073)
(2.967535e+01, 1.00073)
(2.972946e+01, 1.00073)
(2.978357e+01, 1.00073)
(2.983768e+01, 1.00073)
(2.989178e+01, 1.00073)
(2.994589e+01, 1.00073)
(30, 1.00073)
}; 

